Determination of Solar System R-Process Abundances using ENDF/B-VIII.0 and TENDL-2015 libraries

Recent multi-messenger detection of the binary neutron star merger (GW170817) energized the astrophysical community and encouraged further research for determination of nuclear physics observables. Comprehensive studies of atomic nuclei in the cosmos provide an opportunity for investigating these astrophysical phenomena and acquiring complementary information on stellar nucleosynthesis processes that can be verified using the latest nuclear data. Evaluated Nuclear Data File (ENDF) libraries contain complete collections of reaction cross sections over the energy range relevant to astrophysics, fission yields and decay data. These data collections have been used worldwide in nuclear science, industry and national security applications. There is great interest in exploring the ENDF/B-VIII.0 and TALYS Evaluated Nuclear Data Library (TENDL-2015) for nuclear astrophysics purposes and comparing findings with the Karlsruhe Astrophysical Database of Nucleosynthesis in Stars (KADoNiS). The Maxwellian-averaged cross sections (MACS) and astrophysical reaction rates have been calculated using the ENDF/B-VIII.0 and TENDL-2015 evaluated data sets. The calculated cross sections were combined with the solar system abundances and fitted using the classical model of stellar nucleosynthesis. Astrophysical rapid- and slow-neutron capture, $r$- and $s$-process, respectively, abundances were obtained from present data and compared with available values. Further analysis of MACS reveals potential evaluated libraries data deficiencies and a strong need for new measurements. The current results demonstrate a large nuclear astrophysics potential of evaluated libraries and mutually beneficial relations between nuclear industry and research efforts.

==> AstroTableCSRR.tex <==
%\newpage
%\begin{landscape}
%\renewcommand{\arraystretch}{1.0}


%\begin{small}

%\begin{longtable}{@{\extracolsep\fill}l|cc|cc|cc@{}}

%\caption{ENDF/B-VIII.0, TENDL-2015 and KADoNiS Maxwellian-averaged cross section (MACS) and astrophysical reaction rates (RR).} \label{tableCSRR} \\ 
%\hline\hline \\
% {\bfseries Target} &    \multicolumn{2}{c}{\bfseries  ENDF/B-VIII.0} & \multicolumn{2}{c}{\bfseries TENDL-2015}  & \multicolumn{2}{c}{\bfseries KADoNiS}\\
%    \cline{2-7}
%{\bfseries } & {\bfseries MACS} & {\bfseries RR}  & {\bfseries MACS} & {\bfseries RR} & {\bfseries MACS} & {\bfseries RR}\\
%{\bfseries } & {\bfseries  (mb)}  & {\bfseries (cm3/mole/s)}  & {\bfseries  (mb)} &  {\bfseries  (cm3/mole/s)} & {\bfseries  (mb)} &  {\bfseries (cm3/mole/s)} \\

%\hline \\
%\endfirsthead
%\caption[]{ ENDF/B-VIII.0, TENDL-2015 and KADoNiS (continued).} \\
%\hline\hline \\

% {\bfseries Target} &    \multicolumn{2}{c}{\bfseries  ENDF/B-VIII.0} & \multicolumn{2}{c}{\bfseries TENDL-2015}  & \multicolumn{2}{c}{\bfseries KADoNiS}\\
%    \cline{2-7}
%{\bfseries } & {\bfseries MACS} & {\bfseries RR}  & {\bfseries MACS} & {\bfseries RR} & {\bfseries MACS} & {\bfseries RR}\\
%{\bfseries } & {\bfseries  (mb)}  & {\bfseries (cm3/mole/s)}  & {\bfseries  (mb)} &  {\bfseries  (cm3/mole/s)} & {\bfseries  (mb)} &  {\bfseries (cm3/mole/s)} \\
%\hline \\
%\endhead 

\begin{longrotatetable}
\begin{deluxetable*}{lcccccc}
\tablecaption{ENDF/B-VIII.0, TENDL-2015 and KADoNiS 0.3 Maxwellian-averaged cross section (MACS) and astrophysical reaction rates (RR) values.\label{tableCSRR}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Target} & \colhead{ENDF/B-VIII.0} & \colhead{} & \colhead{TENDL-2015} & \colhead{} & \colhead{KADoNiS} & \colhead{} \\
\colhead{} & \colhead{MACS} & \colhead{RR} & \colhead{MACS} & \colhead{RR} & \colhead{MACS} & \colhead{RR} \\
\colhead{} & \colhead{(mb)} & \colhead{(cm3/mole/s)} & \colhead{(mb)} & \colhead{(cm3/mole/s)} & \colhead{(mb)} & \colhead{(cm3/mole/s)}
} 
\startdata
 1-H -  1 & 1.544E-1$\pm$8.865E-3 & 3.103E+4$\pm$1.782E+3 & 1.559E-1$\pm$5.890E-3 & 3.133E+4$\pm$1.184E+3 & 2.540E-1$\pm$2.000E-2 & 5.200E+4 \\
 1-H -  2 & 1.980E-3$\pm$1.236E-4 & 3.464E+2$\pm$2.163E+1 & 1.980E-3$\pm$1.236E-4 & 3.464E+2$\pm$2.163E+1 & 3.000E-3$\pm$2.000E-4 & 5.320E+2 \\
 1-H -  3 &   \nodata         &   \nodata         &   \nodata      &   \nodata         &   \nodata         &  \nodata \\
 2-He-  3 & 2.109E-2    & 3.489E+3    & 2.109E-2    & 3.489E+3    & 7.600E-3$\pm$6.000E-4 & 1.270E+3 \\
 2-He-  4 &            &            &         &            &            &  \\
 3-Li-  6 & 3.290E-2    & 5.107E+3    & 3.290E-2$\pm$3.180E-3 & 5.107E+3$\pm$4.935E+2 &            &  \\
 3-Li-  7 & 4.663E-2    & 7.168E+3    & 4.663E-2    & 7.168E+3    & 4.200E-2$\pm$3.000E-3 & 6.500E+3 \\
 4-Be-  7 &            &            & 1.544E-2$\pm$5.588E-2 & 2.373E+3$\pm$8.589E+3 &            &  \\
 4-Be-  9 & 9.324E-3$\pm$1.860E-3 & 1.414E+3$\pm$2.821E+2 & 9.324E-3$\pm$1.860E-3 & 1.414E+3$\pm$2.821E+2 & 1.020E-2$\pm$1.600E-3 & 1.560E+3 \\
 4-Be- 10 &            &            & 2.896E-6$\pm$8.888E-21 & 4.371E-1    &            &  \\
 4-Be- 11 &            &            & 2.046E-4$\pm$1.527E-129 & 3.076E+1    &            &  \\
 5-B - 10 & 3.440E-1$\pm$2.752E-1 & 5.193E+4$\pm$4.154E+4 & 4.311E-1$\pm$3.449E-1 & 6.508E+4$\pm$5.206E+4 &            &  \\
 5-B - 11 & 6.620E-2$\pm$2.047E-2 & 9.953E+3$\pm$3.078E+3 & 6.620E-2$\pm$2.047E-2 & 9.953E+3$\pm$3.078E+3 &            &  \\
 6-C - 10 &            &            & 2.640E-2$\pm$4.431E-5 & 3.985E+3$\pm$6.688E+0 &            &  \\
 6-C - 11 &            &            & 1.003E-1$\pm$4.524E-1 & 1.508E+4$\pm$6.802E+4 &            &  \\
6-C-12 & 1.557E-2$\pm$3.112E-3 & 2.334E+3$\pm$4.664E+2 &            &            & 1.540E-2$\pm$1.000E-3 & 2.320E+3 \\
 6-C -  0 &            &            & 1.618E-2    & 2.425E+3    &            &  \\
 6-C - 13 & 1.736E-2    & 2.594E+3    & 1.385E-2$\pm$1.989E-92 & 2.070E+3    & 2.100E-2$\pm$4.000E-3 & 3.160E+3 \\
 6-C - 14 &            &            & 1.435E-5$\pm$3.949E-40 & 2.139E+0    & 8.480E-3$\pm$5.700E-4 & 1.270E+3 \\
 6-C - 15 &            &            & 2.571E-4$\pm$1.873E-40 & 3.825E+1    &            &  \\
 7-N - 13 &            &            & 2.800E-1$\pm$1.081E-2 & 4.184E+4$\pm$1.616E+3 &            &  \\
 7-N - 14 & 6.696E-2    & 9.982E+3    & 6.696E-2    & 9.982E+3    & 4.100E-2$\pm$6.000E-2 & 6.150E+3 \\
 7-N - 15 & 9.175E-3$\pm$4.587E-3 & 1.365E+3$\pm$6.824E+2 & 9.175E-3$\pm$4.587E-3 & 1.365E+3$\pm$6.824E+2 & 5.800E-3$\pm$6.000E-4 & 8.680E+2 \\
 7-N - 16 &            &            & 7.754E-2$\pm$7.470E-3 & 1.151E+4$\pm$1.109E+3 &            &  \\
 7-N - 17 &            &            & 5.689E-3$\pm$1.519E-4 & 8.433E+2$\pm$2.251E+1 &            &  \\
 8-O - 14 &            &            & 6.875E-1$\pm$2.718E-2 & 1.025E+5$\pm$4.052E+3 &            &  \\
 8-O - 15 &            &            & 6.188E-1$\pm$5.195E-2 & 9.205E+4$\pm$7.728E+3 &            &  \\
 8-O - 16 & 3.637E-2$\pm$3.639E-3 & 5.400E+3$\pm$5.404E+2 & 3.149E-2$\pm$3.158E-3 & 4.675E+3$\pm$4.689E+2 & 3.800E-2$\pm$4.000E-3 & 5.670E+3 \\
 8-O - 17 & 4.695E-3    & 6.960E+2    & 3.694E-3$\pm$7.026E-5 & 5.475E+2$\pm$1.042E+1 &            &  \\
 8-O - 18 & 1.716E-4    & 2.540E+1    & 4.881E-1$\pm$5.591E-14 & 7.225E+4$\pm$8.000E-9 & 8.900E-3$\pm$8.000E-4 & 1.320E+3 \\
 8-O - 19 &            &            & 3.757E-3$\pm$9.181E-5 & 5.553E+2$\pm$1.357E+1 &            &  \\
 8-O - 20 &            &            & 6.276E-4$\pm$1.708E-17 & 9.267E+1    &            &  \\
 8-O - 21 &            &            & 9.818E-4$\pm$1.335E-9 & 1.448E+2$\pm$1.969E-4 &            &  \\
 8-O - 22 &            &            & 7.358E-5$\pm$4.291E-30 & 1.084E+1    &            &  \\
 9-F - 17 &            &            & 2.745E-1$\pm$2.649E-2 & 4.069E+4$\pm$3.927E+3 &            &  \\
 9-F - 18 &            &            & 2.524E-1$\pm$1.497E-1 & 3.736E+4$\pm$2.216E+4 &            &  \\
 9-F - 19 & 4.372E+0$\pm$1.817E-1 & 6.463E+5$\pm$2.686E+4 & 4.372E+0$\pm$1.817E-1 & 6.463E+5$\pm$2.686E+4 & 3.200E+0$\pm$1.000E-1 & 1.320E+3 \\
 9-F - 20 &            &            & 5.208E-1$\pm$5.008E-1 & 7.689E+4$\pm$7.394E+4 &            &  \\
 9-F - 21 &            &            & 1.874E-1$\pm$5.790E-1 & 2.764E+4$\pm$8.540E+4 &            &  \\
 9-F - 22 &            &            & 1.328E-1$\pm$5.166E-1 & 1.957E+4$\pm$7.612E+4 &            &  \\
 9-F - 23 &            &            & 1.210E-2$\pm$7.104E-5 & 1.781E+3$\pm$1.046E+1 &            &  \\
 10-Ne- 18 &            &            & 3.411E-1$\pm$5.156E-1 & 5.049E+4$\pm$7.633E+4 &            &  \\
 10-Ne- 19 &            &            & 1.061E+0$\pm$4.085E+0 & 1.569E+5$\pm$6.039E+5 &            &  \\
 10-Ne- 20 & 1.180E-1$\pm$4.125E-26 & 1.742E+4    & 1.180E-1$\pm$4.125E-26 & 1.742E+4    & 1.190E-1$\pm$1.100E-2 & 1.770E+4 \\
 10-Ne- 21 & 2.261E+0$\pm$6.993E-3 & 3.335E+5$\pm$1.031E+3 & 2.261E+0$\pm$6.993E-3 & 3.335E+5$\pm$1.031E+3 & 1.500E+0$\pm$9.000E-1 & 2.220E+5 \\
 10-Ne- 22 & 8.373E-2$\pm$6.524E-18 & 1.234E+4    & 8.375E-2$\pm$7.171E-18 & 1.234E+4    & 5.800E-2$\pm$4.000E-3 & 8.590E+3 \\
 10-Ne- 23 &            &            & 9.727E-1$\pm$2.141E-15 & 1.432E+5    &            &  \\
 10-Ne- 24 &            &            & 1.978E-3$\pm$7.069E-11 & 2.909E+2$\pm$1.040E-5 &            &  \\
 11-Na- 21 &            &            & 7.040E-1$\pm$7.067E-3 & 1.038E+5$\pm$1.042E+3 &            &  \\
 11-Na- 22 & 8.019E+0    & 1.182E+6    & 2.744E+3$\pm$2.598E-1 & 4.043E+8$\pm$3.829E+4 &            &  \\
 11-Na- 23 & 1.832E+0$\pm$1.371E-1 & 2.697E+5$\pm$2.019E+4 & 1.998E+0$\pm$1.538E-6 & 2.942E+5$\pm$2.264E-1 & 2.100E+0$\pm$2.000E-1 & 3.110E+5 \\
 11-Na- 24 &            &            & 4.056E-1$\pm$1.645E-6 & 5.966E+4$\pm$2.420E-1 &            &  \\
 11-Na- 25 &            &            & 2.915E+0$\pm$2.107E-2 & 4.285E+5$\pm$3.098E+3 &            &  \\
 11-Na- 26 &            &            & 1.355E+1$\pm$2.637E-1 & 1.990E+6$\pm$3.873E+4 &            &  \\
 12-Mg- 22 &            &            & 2.622E+0$\pm$7.122E-2 & 3.863E+5$\pm$1.049E+4 &            &  \\
 12-Mg- 23 &            &            & 5.065E+0$\pm$8.115E-3 & 7.456E+5$\pm$1.195E+3 &            &  \\
 12-Mg- 24 & 3.789E+0$\pm$7.179E-1 & 5.574E+5$\pm$1.056E+5 & 3.893E+0$\pm$4.044E-7 & 5.726E+5$\pm$5.949E-2 & 3.300E+0$\pm$4.000E-1 & 4.880E+5 \\
 12-Mg- 25 & 5.280E+0$\pm$1.305E-3 & 7.760E+5$\pm$1.919E+2 & 5.856E+0$\pm$3.137E-2 & 8.607E+5$\pm$4.611E+3 & 6.400E+0$\pm$4.000E-1 & 9.450E+5 \\
 12-Mg- 26 & 8.610E-2$\pm$1.617E-2 & 1.265E+4$\pm$2.375E+3 & 9.717E-2$\pm$4.422E-17 & 1.427E+4    & 1.260E-1$\pm$9.000E-3 & 1.860E+4 \\
 12-Mg- 27 &            &            & 1.422E-1$\pm$1.105E-14 & 2.087E+4$\pm$2.000E-9 &            &  \\
 12-Mg- 28 &            &            & 1.202E-2$\pm$3.534E-18 & 1.764E+3    &            &  \\
 12-Mg- 29 &            &            & 1.575E-2$\pm$3.926E-3 & 2.310E+3$\pm$5.756E+2 &            &  \\
 13-Al- 24 &            &            & 2.655E+1$\pm$1.534E+1 & 3.905E+6$\pm$2.256E+6 &            &  \\
 13-Al- 25 &            &            & 4.459E+0$\pm$5.207E-2 & 6.554E+5$\pm$7.654E+3 &            &  \\
 13-Al- 26 &            &            & 2.879E+0$\pm$5.884E-3 & 4.228E+5$\pm$8.642E+2 & 3.700E+0    & 5.460E+5 \\
 13-Al- 26M & 4.362E+0    & 6.407E+5    & 4.362E+0$\pm$1.893E-7 & 6.407E+5$\pm$2.781E-2 &            &  \\
 13-Al- 27 & 3.307E+0$\pm$5.612E-1 & 4.853E+5$\pm$8.237E+4 & 3.306E+0$\pm$3.038E-11 & 4.853E+5$\pm$4.459E-6 & 3.740E+0$\pm$3.000E-1 & 5.520E+5 \\
 13-Al- 28 &            &            & 1.232E+0$\pm$7.382E-1 & 1.808E+5$\pm$1.083E+5 &            &  \\
 13-Al- 29 &            &            & 3.359E+0$\pm$1.464E-8 & 4.925E+5$\pm$2.146E-3 &            &  \\
 13-Al- 30 &            &            & 4.824E+0$\pm$7.351E-3 & 7.069E+5$\pm$1.077E+3 &            &  \\
 14-Si- 26 &            &            & 3.564E+0$\pm$5.715E-3 & 5.235E+5$\pm$8.394E+2 &            &  \\
 14-Si- 27 &            &            & 1.608E+0$\pm$1.327E-2 & 2.360E+5$\pm$1.948E+3 &            &  \\
 14-Si- 28 & 3.607E+0$\pm$8.000E-1 & 5.291E+5$\pm$1.174E+5 & 5.805E+0$\pm$3.678E-24 & 8.516E+5    & 1.420E+0$\pm$1.300E-1 & 2.090E+5 \\
 14-Si- 29 & 7.772E+0$\pm$8.349E-1 & 1.139E+6$\pm$1.224E+5 & 6.453E+0$\pm$2.892E-16 & 9.460E+5    & 6.580E+0$\pm$6.600E-1 & 9.690E+5 \\
 14-Si- 30 & 4.448E+0$\pm$1.520E+0 & 6.518E+5$\pm$2.227E+5 & 1.813E+0$\pm$1.723E-28 & 2.657E+5    & 1.820E+0$\pm$3.300E-1 & 2.680E+5 \\
 14-Si- 31 & 1.405E+1    & 2.058E+6    & 3.589E-1$\pm$9.527E-9 & 5.257E+4$\pm$1.395E-3 &            &  \\
 14-Si- 32 & 1.245E-1    & 1.822E+4    & 1.245E-1$\pm$2.163E-10 & 1.822E+4$\pm$3.167E-5 &            &  \\
 14-Si- 33 &            &            & 1.828E-1$\pm$4.311E-10 & 2.674E+4$\pm$6.308E-5 &            &  \\
 14-Si- 34 &            &            & 1.406E-3$\pm$1.635E-10 & 2.056E+2$\pm$2.392E-5 &            &  \\
 15-P - 29 &            &            & 4.023E+0$\pm$2.536E-3 & 5.899E+5$\pm$3.718E+2 &            &  \\
 15-P - 30 &            &            & 1.754E+2$\pm$7.309E-3 & 2.570E+7$\pm$1.071E+3 &            &  \\
 15-P - 31 & 7.240E+0    & 1.060E+6    & 2.095E+0$\pm$2.286E-6 & 3.068E+5$\pm$3.348E-1 & 1.740E+0$\pm$9.000E-2 & 2.560E+5 \\
 15-P - 32 &            &            & 1.992E+0$\pm$4.825E-1 & 2.917E+5$\pm$7.064E+4 &            &  \\
 15-P - 33 &            &            & 2.611E-1$\pm$3.286E-8 & 3.820E+4$\pm$4.809E-3 &            &  \\
 15-P - 34 &            &            & 3.042E-1$\pm$8.074E-3 & 4.449E+4$\pm$1.181E+3 &            &  \\
 15-P - 35 &            &            & 1.549E+0$\pm$6.876E-15 & 2.264E+5$\pm$1.000E-9 &            &  \\
 15-P - 36 &            &            & 1.406E-1$\pm$1.781E-4 & 2.055E+4$\pm$2.603E+1 &            &  \\
 15-P - 37 &            &            & 1.701E+0$\pm$4.012E-9 & 2.485E+5$\pm$5.862E-4 &            &  \\
 16-S - 30 &            &            & 1.182E+1$\pm$1.377E-3 & 1.733E+6$\pm$2.018E+2 &            &  \\
 16-S - 31 &            &            & 3.671E+0$\pm$7.585E-3 & 5.376E+5$\pm$1.111E+3 &            &  \\
 16-S - 32 & 5.660E+0    & 8.286E+5    & 5.817E+0$\pm$1.629E-22 & 8.516E+5    & 4.100E+0$\pm$2.000E-1 & 6.030E+5 \\
 16-S - 33 & 2.277E+0    & 3.332E+5    & 6.824E+0$\pm$3.629E-8 & 9.986E+5$\pm$5.310E-3 & 7.400E+0$\pm$1.500E+0 & 1.090E+6 \\
 16-S - 34 & 2.324E-1    & 3.399E+4    & 3.120E-1$\pm$1.641E-24 & 4.563E+4    & 2.260E-1$\pm$1.000E-2 & 3.320E+4 \\
 16-S - 35 & 6.363E-1    & 9.304E+4    & 6.106E-1$\pm$1.757E-3 & 8.927E+4$\pm$2.569E+2 &            &  \\
 16-S - 36 & 6.331E-1    & 9.253E+4    & 2.318E+0$\pm$8.860E-16 & 3.388E+5    & 1.710E-1$\pm$1.400E-2 & 2.510E+4 \\
 16-S - 37 &            &            & 1.462E+1$\pm$7.208E-3 & 2.136E+6$\pm$1.053E+3 &            &  \\
 16-S - 38 &            &            & 1.268E-1$\pm$3.406E-9 & 1.853E+4$\pm$4.975E-4 &            &  \\
 16-S - 39 &            &            & 1.801E-1$\pm$4.940E-3 & 2.629E+4$\pm$7.213E+2 &            &  \\
 16-S - 40 &            &            & 7.865E+0$\pm$6.708E-11 & 1.148E+6$\pm$9.792E-6 &            &  \\
 16-S - 41 &            &            & 2.275E+0$\pm$2.223E-6 & 3.320E+5$\pm$3.245E-1 &            &  \\
 16-S - 42 &            &            & 1.199E-1$\pm$2.984E-10 & 1.749E+4$\pm$4.354E-5 &            &  \\
 17-Cl- 33 &            &            & 1.457E+2$\pm$2.217E+1 & 2.133E+7$\pm$3.245E+6 &            &  \\
 17-Cl- 34 &            &            & 1.126E+1$\pm$9.455E-2 & 1.648E+6$\pm$1.383E+4 &            &  \\
 17-Cl- 34M &            &            & 1.350E+1$\pm$1.930E-1 & 1.974E+6$\pm$2.823E+4 &            &  \\
 17-Cl- 35 & 7.541E+0    & 1.103E+6    & 9.256E+0$\pm$3.490E-14 & 1.353E+6$\pm$5.000E-9 & 9.700E+0$\pm$2.100E-1 & 1.420E+6 \\
 17-Cl- 36 & 1.172E+1    & 1.713E+6    & 7.010E+0$\pm$2.911E+0 & 1.025E+6$\pm$4.255E+5 & 1.200E+1$\pm$1.000E+0 & 1.760E+6 \\
 17-Cl- 37 & 2.043E+0    & 2.985E+5    & 3.440E+0$\pm$1.109E-16 & 5.026E+5    & 2.120E+0$\pm$7.000E-2 & 3.110E+5 \\
 17-Cl- 38 &            &            & 2.023E+1$\pm$1.205E+1 & 2.954E+6$\pm$1.760E+6 &            &  \\
 17-Cl- 39 &            &            & 4.169E+1$\pm$1.526E+1 & 6.087E+6$\pm$2.228E+6 &            &  \\
 17-Cl- 40 &            &            & 4.955E+1$\pm$1.456E+1 & 7.232E+6$\pm$2.125E+6 &            &  \\
 17-Cl- 41 &            &            & 1.481E+1$\pm$1.115E+0 & 2.161E+6$\pm$1.627E+5 &            &  \\
 17-Cl- 42 &            &            & 2.752E+1$\pm$2.541E+1 & 4.015E+6$\pm$3.707E+6 &            &  \\
 17-Cl- 43 &            &            & 1.345E+0$\pm$5.462E-4 & 1.962E+5$\pm$7.966E+1 &            &  \\
 18-Ar- 35 &            &            & 8.219E+0$\pm$1.094E-1 & 1.202E+6$\pm$1.599E+4 &            &  \\
 18-Ar- 36 & 8.842E+0    & 1.292E+6    & 8.291E+0$\pm$4.810E-7 & 1.212E+6$\pm$7.031E-2 & 9.000E+0$\pm$1.500E+0 & 1.320E+6 \\
 18-Ar- 37 & 1.020E+1$\pm$1.191E+0 & 1.490E+6$\pm$1.740E+5 & 1.020E+1$\pm$1.191E+0 & 1.490E+6$\pm$1.740E+5 &            &  \\
 18-Ar- 38 & 1.365E-1    & 1.994E+4    & 2.754E+0$\pm$1.387E-7 & 4.023E+5$\pm$2.026E-2 & 3.000E+0$\pm$3.000E-1 & 4.400E+5 \\
 18-Ar- 39 & 1.992E+1    & 2.908E+6    & 2.800E+2$\pm$7.327E-2 & 4.088E+7$\pm$1.070E+4 & 8.000E+0$\pm$2.000E+0 & 1.170E+6 \\
 18-Ar- 40 & 2.248E+0    & 3.282E+5    & 2.365E+0$\pm$7.184E-21 & 3.452E+5    & 2.550E+0$\pm$1.000E-1 & 3.740E+5 \\
 18-Ar- 41 & 2.579E+1$\pm$1.241E+1 & 3.763E+6$\pm$1.811E+6 & 2.579E+1$\pm$1.241E+1 & 3.763E+6$\pm$1.811E+6 &            &  \\
 18-Ar- 42 &            &            & 2.164E+0$\pm$1.818E-3 & 3.157E+5$\pm$2.652E+2 &            &  \\
 18-Ar- 43 &            &            & 1.199E+1$\pm$1.326E+0 & 1.749E+6$\pm$1.934E+5 &            &  \\
 18-Ar- 44 &            &            & 4.295E-1$\pm$1.174E-8 & 6.263E+4$\pm$1.712E-3 &            &  \\
 18-Ar- 45 &            &            & 1.022E+0$\pm$2.863E-3 & 1.490E+5$\pm$4.174E+2 &            &  \\
 18-Ar- 46 &            &            & 2.023E-1$\pm$2.182E-19 & 2.948E+4    &            &  \\
 18-Ar- 47 &            &            & 5.697E-2$\pm$6.122E-16 & 8.302E+3    &            &  \\
 19-K - 37 &            &            & 4.620E+0$\pm$1.146E+1 & 6.751E+5$\pm$1.675E+6 &            &  \\
 19-K - 38 &            &            & 1.046E+1$\pm$6.788E+0 & 1.529E+6$\pm$9.914E+5 &            &  \\
 19-K - 39 & 1.057E+1    & 1.544E+6    & 1.029E+1$\pm$9.208E-17 & 1.503E+6    & 1.180E+1$\pm$4.000E-1 & 1.730E+6 \\
 19-K - 40 & 1.941E+1    & 2.834E+6    & 2.916E+1$\pm$1.506E+1 & 4.256E+6$\pm$2.198E+6 & 3.100E+1$\pm$7.000E+0 & 4.480E+6 \\
 19-K - 41 & 2.031E+1$\pm$1.057E-13 & 2.964E+6$\pm$1.500E-8 & 1.988E+1$\pm$4.411E-13 & 2.902E+6$\pm$6.400E-8 & 2.200E+1$\pm$7.000E-1 & 3.230E+6 \\
 19-K - 42 &            &            & 1.782E+2$\pm$1.150E+2 & 2.599E+7$\pm$1.678E+7 &            &  \\
 19-K - 43 &            &            & 8.605E+1$\pm$5.253E+1 & 1.255E+7$\pm$7.662E+6 &            &  \\
 19-K - 44 &            &            & 9.154E+1$\pm$8.839E+1 & 1.335E+7$\pm$1.289E+7 &            &  \\
 19-K - 45 &            &            & 3.257E+1$\pm$1.066E+1 & 4.748E+6$\pm$1.554E+6 &            &  \\
 19-K - 46 &            &            & 2.113E+1$\pm$1.073E+1 & 3.079E+6$\pm$1.564E+6 &            &  \\
 19-K - 47 &            &            & 3.305E+0$\pm$3.637E-3 & 4.816E+5$\pm$5.300E+2 &            &  \\
 19-K - 48 &            &            & 3.453E+0$\pm$6.521E-3 & 5.030E+5$\pm$9.500E+2 &            &  \\
 19-K - 49 &            &            & 1.408E+0$\pm$6.896E-7 & 2.051E+5$\pm$1.004E-1 &            &  \\
 20-Ca- 40 & 9.972E+0    & 1.456E+6    & 5.464E+0$\pm$6.614E-20 & 7.976E+5    & 5.730E+0$\pm$3.400E-1 & 8.400E+5 \\
 20-Ca- 41 & 3.854E+1    & 5.624E+6    & 3.827E+1$\pm$3.168E+0 & 5.585E+6$\pm$4.623E+5 & 3.000E+1$\pm$7.000E+0 & 4.400E+6 \\
 20-Ca- 42 & 1.241E+1    & 1.810E+6    & 1.315E+1$\pm$6.169E-7 & 1.918E+6$\pm$9.000E-2 & 1.560E+1$\pm$2.000E+0 & 2.290E+6 \\
 20-Ca- 43 & 3.530E+1    & 5.149E+6    & 5.024E+1$\pm$1.090E-1 & 7.327E+6$\pm$1.590E+4 & 5.100E+1$\pm$6.000E+0 & 7.470E+6 \\
 20-Ca- 44 & 7.744E+0    & 1.129E+6    & 7.635E+0$\pm$3.190E-7 & 1.113E+6$\pm$4.652E-2 & 9.400E+0$\pm$1.300E+0 & 1.380E+6 \\
 20-Ca- 45 & 2.025E+1$\pm$8.270E+0 & 2.952E+6$\pm$1.206E+6 & 2.025E+1$\pm$8.270E+0 & 2.952E+6$\pm$1.206E+6 & 1.750E+1$\pm$3.500E+0 & 2.560E+6 \\
 20-Ca- 46 & 1.860E+0    & 2.711E+5    & 6.269E+0$\pm$1.401E-3 & 9.137E+5$\pm$2.043E+2 & 5.300E+0$\pm$5.000E-1 & 7.760E+5 \\
 20-Ca- 47 & 9.064E+0$\pm$3.097E-1 & 1.321E+6$\pm$4.514E+4 & 9.064E+0$\pm$3.097E-1 & 1.321E+6$\pm$4.514E+4 &            &  \\
 20-Ca- 48 & 1.080E-1    & 1.574E+4    & 8.618E-1$\pm$5.116E-41 & 1.256E+5    & 8.700E-1$\pm$9.000E-2 & 1.270E+5 \\
 20-Ca- 49 &            &            & 3.520E+0$\pm$2.892E-9 & 5.127E+5$\pm$4.212E-4 &            &  \\
 20-Ca- 50 &            &            & 3.027E+0$\pm$3.767E-14 & 4.408E+5$\pm$5.000E-9 &            &  \\
 20-Ca- 51 &            &            & 1.573E-1$\pm$9.955E-16 & 2.291E+4    &            &  \\
 20-Ca- 52 &            &            & 2.361E-2$\pm$1.458E-7 & 3.437E+3$\pm$2.123E-2 &            &  \\
 21-Sc- 42M &            &            & 3.077E+0$\pm$4.026E+0 & 4.489E+5$\pm$5.874E+5 &            &  \\
 21-Sc- 43 &            &            & 9.443E+1$\pm$9.734E+1 & 1.377E+7$\pm$1.420E+7 &            &  \\
 21-Sc- 44 &            &            & 8.142E+1$\pm$6.597E+1 & 1.187E+7$\pm$9.620E+6 &            &  \\
 21-Sc- 44M &            &            & 6.315E+1$\pm$3.847E+1 & 9.208E+6$\pm$5.610E+6 &            &  \\
 21-Sc- 45 & 6.840E+1    & 9.972E+6    & 6.453E+1$\pm$1.061E+0 & 9.407E+6$\pm$1.547E+5 & 6.900E+1$\pm$5.000E+0 & 9.390E+6 \\
 21-Sc- 46 &            &            & 2.245E+2$\pm$9.747E+1 & 3.273E+7$\pm$1.421E+7 &            &  \\
 21-Sc- 46M &            &            & 1.371E+2$\pm$7.247E+1 & 1.998E+7$\pm$1.056E+7 &            &  \\
 21-Sc- 47 &            &            & 1.114E+2$\pm$3.845E+1 & 1.623E+7$\pm$5.603E+6 &            &  \\
 21-Sc- 48 &            &            & 3.903E+1$\pm$1.301E+1 & 5.686E+6$\pm$1.895E+6 &            &  \\
 21-Sc- 49 &            &            & 1.313E+1$\pm$1.400E+0 & 1.912E+6$\pm$2.039E+5 &            &  \\
 21-Sc- 50 &            &            & 7.195E+0$\pm$1.134E-1 & 1.048E+6$\pm$1.652E+4 &            &  \\
 21-Sc- 51 &            &            & 1.431E+1$\pm$1.146E+0 & 2.083E+6$\pm$1.668E+5 &            &  \\
 21-Sc- 52 &            &            & 1.982E+1$\pm$5.781E-1 & 2.885E+6$\pm$8.416E+4 &            &  \\
 21-Sc- 53 &            &            & 7.985E+0$\pm$1.828E-1 & 1.162E+6$\pm$2.661E+4 &            &  \\
 22-Ti- 44 &            &            & 2.628E+1$\pm$5.530E-1 & 3.833E+6$\pm$8.063E+4 &            &  \\
 22-Ti- 45 &            &            & 8.471E+1$\pm$2.468E+1 & 1.235E+7$\pm$3.597E+6 &            &  \\
 22-Ti- 46  & 2.545E+1$\pm$1.209E-4 & 3.710E+6$\pm$1.762E+1 & 2.603E+1$\pm$1.006E-3 & 3.794E+6$\pm$1.466E+2 & 2.680E+1$\pm$3.200E+0 & 3.920E+6 \\
 22-Ti- 47 & 4.868E+1$\pm$1.449E+0 & 7.093E+6$\pm$2.111E+5 & 5.828E+1$\pm$5.937E+0 & 8.493E+6$\pm$8.652E+5 & 6.440E+1$\pm$7.700E+0 & 9.400E+6 \\
 22-Ti- 48 & 2.656E+1$\pm$7.043E-6 & 3.869E+6$\pm$1.026E+0 & 2.656E+1$\pm$8.983E-5 & 3.869E+6$\pm$1.309E+1 & 3.180E+1$\pm$5.100E+0 & 4.650E+6 \\
 22-Ti- 48M &            &            & 4.473E-1$\pm$3.008E-2 & 6.517E+4$\pm$4.382E+3 &            &  \\
 22-Ti- 49 & 1.583E+1$\pm$2.961E-3 & 2.307E+6$\pm$4.313E+2 & 1.321E+1$\pm$1.032E-2 & 1.925E+6$\pm$1.503E+3 & 2.210E+1$\pm$2.100E+0 & 3.230E+6 \\
 22-Ti- 50 & 3.044E+0$\pm$8.050E-9 & 4.433E+5$\pm$1.172E-3 & 3.433E+0$\pm$2.447E-21 & 5.000E+5    & 3.600E+0$\pm$4.000E-1 & 5.270E+5 \\
 22-Ti- 51 &            &            & 9.589E+0$\pm$2.737E-1 & 1.396E+6$\pm$3.985E+4 &            &  \\
 22-Ti- 52 &            &            & 7.848E+0$\pm$1.117E-5 & 1.143E+6$\pm$1.626E+0 &            &  \\
 22-Ti- 53 &            &            & 1.261E+1$\pm$6.148E-2 & 1.835E+6$\pm$8.949E+3 &            &  \\
 22-Ti- 54 &            &            & 6.663E-1$\pm$8.877E-12 & 9.697E+4$\pm$1.292E-6 &            &  \\
 22-Ti- 55 &            &            & 9.754E+0$\pm$1.058E-7 & 1.419E+6$\pm$1.540E-2 &            &  \\
 23-V - 47 &            &            & 7.396E+1$\pm$4.595E+1 & 1.078E+7$\pm$6.697E+6 &            &  \\
 23-V - 48 &            &            & 1.426E+2$\pm$8.157E+1 & 2.078E+7$\pm$1.188E+7 &            &  \\
 23-V - 49 & 1.475E+2    & 2.149E+7    & 2.338E+2$\pm$1.108E+2 & 3.405E+7$\pm$1.614E+7 &            &  \\
 23-V - 50 & 2.132E+1    & 3.104E+6    & 4.322E+1$\pm$6.376E-1 & 6.295E+6$\pm$9.285E+4 & 5.000E+1$\pm$9.000E+0 & 7.310E+6 \\
 23-V - 51 & 3.205E+1    & 4.666E+6    & 3.170E+1$\pm$1.302E-2 & 4.615E+6$\pm$1.896E+3 & 3.800E+1$\pm$4.000E+0 & 5.560E+6 \\
 23-V - 52 &            &            & 1.123E+2$\pm$2.795E+1 & 1.635E+7$\pm$4.069E+6 &            &  \\
 23-V - 53 &            &            & 1.053E+2$\pm$4.518E+1 & 1.533E+7$\pm$6.576E+6 &            &  \\
 23-V - 54 &            &            & 1.380E+2$\pm$8.965E+1 & 2.009E+7$\pm$1.305E+7 &            &  \\
 23-V - 55 &            &            & 9.333E+1$\pm$2.741E+1 & 1.358E+7$\pm$3.988E+6 &            &  \\
 24-Cr- 48 &            &            & 4.653E+1$\pm$1.540E+1 & 6.780E+6$\pm$2.244E+6 &            &  \\
 24-Cr- 49 &            &            & 9.251E+1$\pm$3.462E+1 & 1.347E+7$\pm$5.043E+6 &            &  \\
 24-Cr- 50 & 3.828E+1    & 5.576E+6    & 3.828E+1$\pm$8.962E-8 & 5.576E+6$\pm$1.305E-2 & 4.900E+1$\pm$1.300E+1 & 7.170E+6 \\
 24-Cr- 51 & 8.450E+1$\pm$2.707E+1 & 1.230E+7$\pm$3.942E+6 & 8.450E+1$\pm$2.707E+1 & 1.230E+7$\pm$3.942E+6 & 8.700E+1$\pm$1.600E+1 & 1.270E+7 \\
 24-Cr- 52 & 7.992E+0$\pm$2.709E-1 & 1.164E+6$\pm$3.944E+4 & 9.064E+0$\pm$3.772E-19 & 1.320E+6    & 8.800E+0$\pm$2.300E+0 & 1.290E+6 \\
 24-Cr- 53 & 2.598E+1    & 3.781E+6    & 4.150E+1$\pm$1.663E-6 & 6.041E+6$\pm$2.420E-1 & 5.800E+1$\pm$1.000E+1 & 8.480E+6 \\
 24-Cr- 54 & 4.780E+0    & 6.957E+5    & 4.780E+0$\pm$6.522E-12 & 6.957E+5$\pm$9.490E-7 & 6.700E+0$\pm$1.600E+0 & 9.790E+5 \\
 24-Cr- 55 &            &            & 3.758E+1$\pm$4.698E+0 & 5.468E+6$\pm$6.836E+5 &            &  \\
 24-Cr- 56 &            &            & 3.601E+0$\pm$6.612E-3 & 5.240E+5$\pm$9.620E+2 &            &  \\
 24-Cr- 57 &            &            & 3.812E+1$\pm$2.412E+1 & 5.545E+6$\pm$3.508E+6 &            &  \\
 24-Cr- 58 &            &            & 2.858E+0$\pm$2.201E-5 & 4.157E+5$\pm$3.202E+0 &            &  \\
 24-Cr- 59 &            &            & 3.436E+1$\pm$2.650E+0 & 4.997E+6$\pm$3.853E+5 &            &  \\
 25-Mn- 50M &            &            & 8.565E+1$\pm$1.249E+1 & 1.247E+7$\pm$1.819E+6 &            &  \\
 25-Mn- 51 &            &            & 7.775E+1$\pm$3.577E+1 & 1.132E+7$\pm$5.208E+6 &            &  \\
 25-Mn- 52 &            &            & 1.543E+2$\pm$5.092E+1 & 2.247E+7$\pm$7.413E+6 &            &  \\
 25-Mn- 52M &            &            & 2.581E+2$\pm$1.884E+2 & 3.758E+7$\pm$2.743E+7 &            &  \\
 25-Mn- 53 &            &            & 1.320E+2$\pm$1.377E+1 & 1.922E+7$\pm$2.005E+6 &            &  \\
 25-Mn- 54 & 2.449E+2$\pm$1.387E+2 & 3.565E+7$\pm$2.018E+7 & 2.449E+2$\pm$1.387E+2 & 3.565E+7$\pm$2.018E+7 &            &  \\
 25-Mn- 55 & 3.284E+1$\pm$2.666E+0 & 4.778E+6$\pm$3.879E+5 & 3.285E+1$\pm$3.544E+0 & 4.779E+6$\pm$5.157E+5 & 3.960E+1$\pm$3.000E+0 & 5.740E+6 \\
 25-Mn- 56 &            &            & 2.560E+2$\pm$4.061E+2 & 3.724E+7$\pm$5.908E+7 &            &  \\
 25-Mn- 57 &            &            & 2.026E+2$\pm$1.035E+2 & 2.948E+7$\pm$1.506E+7 &            &  \\
 25-Mn- 58 &            &            & 1.984E+2$\pm$9.199E+1 & 2.886E+7$\pm$1.338E+7 &            &  \\
 25-Mn- 58M &            &            & 2.537E+2$\pm$1.045E+2 & 3.690E+7$\pm$1.520E+7 &            &  \\
 25-Mn- 59 &            &            & 1.993E+2$\pm$8.376E+1 & 2.898E+7$\pm$1.218E+7 &            &  \\
 25-Mn- 60M &            &            & 2.987E+2$\pm$6.667E+1 & 4.343E+7$\pm$9.694E+6 &            &  \\
 26-Fe- 52 &            &            & 3.664E+1$\pm$2.353E+0 & 5.334E+6$\pm$3.426E+5 &            &  \\
 26-Fe- 52M &            &            & 7.505E-3$\pm$4.503E-4 & 1.093E+3$\pm$6.556E+1 &            &  \\
 26-Fe- 53 &            &            & 5.391E+1$\pm$1.780E+1 & 7.847E+6$\pm$2.591E+6 &            &  \\
 26-Fe- 53M &            &            & 3.338E+1$\pm$1.335E+0 & 4.859E+6$\pm$1.943E+5 &            &  \\
 26-Fe- 54 & 2.715E+1$\pm$4.934E+0 & 3.951E+6$\pm$7.180E+5 & 2.161E+1$\pm$2.380E-7 & 3.145E+6$\pm$3.463E-2 & 2.960E+1$\pm$1.300E+0 & 4.330E+6 \\
 26-Fe- 55 & 9.097E+1$\pm$1.895E+1 & 1.324E+7$\pm$2.757E+6 & 9.097E+1$\pm$1.895E+1 & 1.324E+7$\pm$2.757E+6 & 7.500E+1$\pm$1.200E+1 & 1.100E+7 \\
 26-Fe- 56 & 1.355E+1$\pm$4.774E-1 & 1.971E+6$\pm$6.946E+4 & 1.184E+1$\pm$7.040E-11 & 1.723E+6$\pm$1.024E-5 & 1.170E+1$\pm$5.000E-1 & 1.710E+6 \\
 26-Fe- 57 & 3.601E+1    & 5.239E+6    & 6.060E+1$\pm$2.817E-2 & 8.815E+6$\pm$4.097E+3 & 4.000E+1$\pm$4.000E+0 & 6.540E+6 \\
 26-Fe- 58 & 1.507E+1    & 2.191E+6    & 1.405E+1$\pm$6.167E-4 & 2.044E+6$\pm$8.970E+1 & 1.350E+1$\pm$7.000E-1 & 1.970E+6 \\
 26-Fe- 59 &            &            & 5.309E+1$\pm$1.976E+1 & 7.720E+6$\pm$2.873E+6 &            &  \\
 26-Fe- 60 &            &            & 1.218E+1$\pm$1.182E-2 & 1.772E+6$\pm$1.718E+3 & 5.150E+0$\pm$1.410E+0 & 7.520E+5 \\
 26-Fe- 61 &            &            & 5.037E+1$\pm$1.378E+1 & 7.323E+6$\pm$2.004E+6 &            &  \\
 26-Fe- 62 &            &            & 5.424E+0$\pm$6.216E-2 & 7.885E+5$\pm$9.037E+3 &            &  \\
 26-Fe- 63 &            &            & 5.182E+1$\pm$2.226E+1 & 7.533E+6$\pm$3.236E+6 &            &  \\
 26-Fe- 64 &            &            & 5.730E+0$\pm$2.069E-2 & 8.329E+5$\pm$3.007E+3 &            &  \\
 26-Fe- 65M &            &            & 1.860E+1$\pm$9.516E+0 & 2.703E+6$\pm$1.383E+6 &            &  \\
 27-Co- 54M &            &            & 2.898E+1$\pm$2.175E+1 & 4.217E+6$\pm$3.166E+6 &            &  \\
 27-Co- 55 &            &            & 5.898E+1$\pm$2.439E+1 & 8.583E+6$\pm$3.548E+6 &            &  \\
 27-Co- 56 &            &            & 1.458E+2$\pm$1.131E+2 & 2.121E+7$\pm$1.646E+7 &            &  \\
 27-Co- 57 &            &            & 1.799E+2$\pm$7.404E+1 & 2.617E+7$\pm$1.077E+7 &            &  \\
 27-Co- 58 & 2.107E+2    & 3.064E+7    & 2.864E+2$\pm$1.345E+2 & 4.166E+7$\pm$1.957E+7 &            &  \\
 27-Co- 58M & 6.449E+1    & 9.380E+6    & 1.176E+3$\pm$7.265E+1 & 1.711E+8$\pm$1.057E+7 &            &  \\
 27-Co- 59 & 3.426E+1    & 4.982E+6    & 4.063E+1$\pm$5.198E-1 & 5.909E+6$\pm$7.559E+4 & 3.960E+1$\pm$2.700E+0 & 5.780E+6 \\
 27-Co- 60 &            &            & 2.542E+2$\pm$1.883E+2 & 3.696E+7$\pm$2.738E+7 &            &  \\
 27-Co- 60M &            &            & 4.827E+2$\pm$2.617E+2 & 7.019E+7$\pm$3.805E+7 &            &  \\
 27-Co- 61 &            &            & 1.679E+2$\pm$6.310E+1 & 2.441E+7$\pm$9.174E+6 &            &  \\
 27-Co- 62 &            &            & 2.611E+2$\pm$1.356E+2 & 3.796E+7$\pm$1.972E+7 &            &  \\
 27-Co- 62M &            &            & 1.826E+2$\pm$1.090E+2 & 2.654E+7$\pm$1.584E+7 &            &  \\
 27-Co- 63 &            &            & 1.320E+2$\pm$8.415E+1 & 1.918E+7$\pm$1.223E+7 &            &  \\
 27-Co- 65 &            &            & 7.775E+1$\pm$5.176E+1 & 1.130E+7$\pm$7.522E+6 &            &  \\
 27-Co- 68M &            &            & 1.753E+2$\pm$1.319E+2 & 2.547E+7$\pm$1.915E+7 &            &  \\
 28-Ni- 56 &            &            & 7.974E+0$\pm$8.206E-2 & 1.160E+6$\pm$1.194E+4 &            &  \\
 28-Ni- 57 &            &            & 7.173E+1$\pm$4.582E+1 & 1.043E+7$\pm$6.665E+6 &            &  \\
 28-Ni- 58 & 3.387E+1$\pm$2.776E+0 & 4.926E+6$\pm$4.037E+5 & 3.387E+1$\pm$7.151E-10 & 4.927E+6$\pm$1.040E-4 & 3.870E+1$\pm$1.500E+0 & 5.650E+6 \\
 28-Ni- 59 & 5.102E+1    & 7.420E+6    & 5.950E+1$\pm$2.370E+1 & 8.652E+6$\pm$3.447E+6 & 8.700E+1$\pm$1.400E+1 & 1.270E+7 \\
 28-Ni- 60 & 2.677E+1$\pm$1.594E+0 & 3.893E+6$\pm$2.317E+5 & 2.677E+1$\pm$1.346E-7 & 3.893E+6$\pm$1.957E-2 & 2.990E+1$\pm$7.000E-1 & 4.370E+6 \\
 28-Ni- 61 & 9.307E+1    & 1.353E+7    & 9.911E+1$\pm$8.715E+0 & 1.441E+7$\pm$1.267E+6 & 8.200E+1$\pm$8.000E+0 & 1.160E+7 \\
 28-Ni- 62 & 2.384E+1    & 3.465E+6    & 1.925E+1$\pm$6.518E-7 & 2.799E+6$\pm$9.475E-2 & 2.230E+1$\pm$1.600E+0 & 3.260E+6 \\
 28-Ni- 63 & 5.109E+1    & 7.427E+6    & 2.930E+1$\pm$2.391E+1 & 4.258E+6$\pm$3.476E+6 & 3.100E+1$\pm$6.000E+0 & 4.490E+6 \\
 28-Ni- 64 & 2.007E+1    & 2.917E+6    & 1.440E+1$\pm$1.618E-7 & 2.093E+6$\pm$2.352E-2 & 8.000E+0$\pm$7.000E-1 & 1.170E+6 \\
 28-Ni- 65 &            &            & 1.812E+2$\pm$7.885E+1 & 2.634E+7$\pm$1.146E+7 &            &  \\
 28-Ni- 66 &            &            & 5.831E+0$\pm$5.435E-1 & 8.473E+5$\pm$7.897E+4 &            &  \\
 28-Ni- 67 &            &            & 1.296E+1$\pm$1.020E+1 & 1.883E+6$\pm$1.481E+6 &            &  \\
 28-Ni- 68 &            &            & 3.477E+0$\pm$1.867E-3 & 5.051E+5$\pm$2.712E+2 &            &  \\
 28-Ni- 69 &            &            & 2.240E+1$\pm$2.446E+1 & 3.253E+6$\pm$3.553E+6 &            &  \\
 28-Ni- 70 &            &            & 3.131E+0$\pm$7.247E-3 & 4.548E+5$\pm$1.053E+3 &            &  \\
 28-Ni- 71 &            &            & 1.366E+1$\pm$5.877E+0 & 1.984E+6$\pm$8.535E+5 &            &  \\
 28-Ni- 71M &            &            & 1.497E+1$\pm$6.416E-1 & 2.174E+6$\pm$9.318E+4 &            &  \\
 28-Ni- 72 &            &            & 5.907E-2$\pm$1.398E-8 & 8.578E+3$\pm$2.030E-3 &            &  \\
 29-Cu- 58 &            &            & 2.474E+1$\pm$1.250E+0 & 3.598E+6$\pm$1.817E+5 &            &  \\
 29-Cu- 59 &            &            & 2.249E+1$\pm$1.050E+1 & 3.271E+6$\pm$1.526E+6 &            &  \\
 29-Cu- 60 &            &            & 1.493E+1$\pm$5.632E+0 & 2.170E+6$\pm$8.190E+5 &            &  \\
 29-Cu- 61 &            &            & 9.450E+1$\pm$3.601E+1 & 1.374E+7$\pm$5.236E+6 &            &  \\
 29-Cu- 62 &            &            & 9.582E+1$\pm$1.880E+1 & 1.393E+7$\pm$2.734E+6 &            &  \\
 29-Cu- 63 & 5.930E+1    & 8.620E+6    & 9.166E+1$\pm$2.227E-1 & 1.332E+7$\pm$3.237E+4 & 5.570E+1$\pm$2.200E+0 & 8.130E+6 \\
 29-Cu- 64 & 1.506E+2    & 2.189E+7    & 2.630E+2$\pm$9.663E+1 & 3.822E+7$\pm$1.404E+7 &            &  \\
 29-Cu- 65 & 3.380E+1    & 4.912E+6    & 3.848E+1$\pm$3.604E-1 & 5.593E+6$\pm$5.238E+4 & 2.980E+1$\pm$1.300E+0 & 4.350E+6 \\
 29-Cu- 66 &            &            & 2.153E+2$\pm$5.842E+1 & 3.129E+7$\pm$8.489E+6 &            &  \\
 29-Cu- 67 &            &            & 1.010E+2$\pm$5.326E+1 & 1.467E+7$\pm$7.738E+6 &            &  \\
 29-Cu- 68 &            &            & 1.559E+2$\pm$7.689E+1 & 2.265E+7$\pm$1.117E+7 &            &  \\
 29-Cu- 68M &            &            & 2.491E+2$\pm$9.694E+1 & 3.619E+7$\pm$1.408E+7 &            &  \\
 29-Cu- 69 &            &            & 6.335E+1$\pm$2.498E+1 & 9.202E+6$\pm$3.629E+6 &            &  \\
 29-Cu- 70 &            &            & 1.423E+2$\pm$7.052E+1 & 2.067E+7$\pm$1.024E+7 &            &  \\
 29-Cu- 70M &            &            & 3.102E+2$\pm$2.138E+2 & 4.505E+7$\pm$3.105E+7 &            &  \\
 29-Cu- 70N &            &            & 1.398E+2$\pm$9.952E+1 & 2.030E+7$\pm$1.446E+7 &            &  \\
 29-Cu- 71 &            &            & 5.354E+1$\pm$2.064E+1 & 7.775E+6$\pm$2.998E+6 &            &  \\
 29-Cu- 72 &            &            & 1.121E+2$\pm$7.600E+1 & 1.627E+7$\pm$1.104E+7 &            &  \\
 29-Cu- 73 &            &            & 3.305E+1$\pm$6.056E+1 & 4.800E+6$\pm$8.794E+6 &            &  \\
 29-Cu- 74 &            &            & 4.426E+1$\pm$3.129E+1 & 6.426E+6$\pm$4.543E+6 &            &  \\
 29-Cu- 75 &            &            & 4.517E+0$\pm$1.082E+0 & 6.559E+5$\pm$1.570E+5 &            &  \\
 29-Cu- 76M &            &            & 2.701E+0$\pm$1.706E+0 & 3.921E+5$\pm$2.476E+5 &            &  \\
 30-Zn- 60 &            &            & 3.820E+1$\pm$2.268E+0 & 5.555E+6$\pm$3.298E+5 &            &  \\
 30-Zn- 61 &            &            & 1.881E+1$\pm$8.282E+0 & 2.735E+6$\pm$1.204E+6 &            &  \\
 30-Zn- 62 &            &            & 3.909E+1$\pm$2.001E+1 & 5.682E+6$\pm$2.909E+6 &            &  \\
 30-Zn- 63 &            &            & 5.878E+1$\pm$6.130E+1 & 8.543E+6$\pm$8.911E+6 &            &  \\
 30-Zn- 64 & 6.102E+1    & 8.869E+6    & 6.008E+1$\pm$1.143E-4 & 8.732E+6$\pm$1.661E+1 & 5.900E+1$\pm$5.000E+0 & 8.610E+6 \\
 30-Zn- 65 & 1.678E+2    & 2.438E+7    & 2.701E+2$\pm$1.756E+2 & 3.925E+7$\pm$2.552E+7 & 1.620E+2$\pm$2.700E+1 & 2.290E+7 \\
 30-Zn- 66 & 3.643E+1    & 5.294E+6    & 3.600E+1$\pm$5.164E-6 & 5.231E+6$\pm$7.504E-1 & 3.500E+1$\pm$3.000E+0 & 5.110E+6 \\
 30-Zn- 67 & 1.158E+2    & 1.682E+7    & 1.109E+2$\pm$4.529E-1 & 1.611E+7$\pm$6.580E+4 & 1.530E+2$\pm$1.500E+1 & 2.220E+7 \\
 30-Zn- 68 & 2.076E+1    & 3.015E+6    & 2.098E+1$\pm$3.343E-5 & 3.048E+6$\pm$4.857E+0 & 1.920E+1$\pm$2.400E+0 & 2.800E+6 \\
 30-Zn- 69 & 1.063E+2    & 1.545E+7    & 1.198E+2$\pm$5.968E+1 & 1.741E+7$\pm$8.668E+6 &            &  \\
 30-Zn- 69M &            &            & 2.852E+2$\pm$1.287E+2 & 4.143E+7$\pm$1.870E+7 &            &  \\
 30-Zn- 70 & 1.172E+1    & 1.702E+6    & 2.036E+1$\pm$5.361E-2 & 2.957E+6$\pm$7.786E+3 & 2.150E+1$\pm$2.000E+0 & 3.140E+6 \\
 30-Zn- 71 &            &            & 1.018E+2$\pm$4.720E+1 & 1.479E+7$\pm$6.855E+6 &            &  \\
 30-Zn- 71M &            &            & 2.142E+2$\pm$1.914E+2 & 3.111E+7$\pm$2.780E+7 &            &  \\
 30-Zn- 72 &            &            & 9.100E+0$\pm$3.249E+0 & 1.322E+6$\pm$4.718E+5 &            &  \\
 30-Zn- 73 &            &            & 4.774E+1$\pm$6.497E+1 & 6.933E+6$\pm$9.435E+6 &            &  \\
 30-Zn- 73M &            &            & 2.866E+1$\pm$4.231E+1 & 4.162E+6$\pm$6.143E+6 &            &  \\
 30-Zn- 74 &            &            & 3.087E+0$\pm$1.321E-1 & 4.482E+5$\pm$1.918E+4 &            &  \\
 30-Zn- 75 &            &            & 4.461E+1$\pm$6.817E+1 & 6.476E+6$\pm$9.897E+6 &            &  \\
 30-Zn- 76 &            &            & 1.709E+0$\pm$5.175E-3 & 2.480E+5$\pm$7.512E+2 &            &  \\
 30-Zn- 77 &            &            & 8.606E+0$\pm$1.927E+0 & 1.249E+6$\pm$2.797E+5 &            &  \\
 30-Zn- 77M &            &            & 5.088E+0$\pm$2.312E-1 & 7.385E+5$\pm$3.356E+4 &            &  \\
 30-Zn- 78 &            &            & 7.694E+0$\pm$9.685E-8 & 1.117E+6$\pm$1.406E-2 &            &  \\
 31-Ga- 63 &            &            & 9.689E+0$\pm$1.366E+0 & 1.408E+6$\pm$1.986E+5 &            &  \\
 31-Ga- 64 &            &            & 3.091E+0$\pm$1.773E+0 & 4.493E+5$\pm$2.577E+5 &            &  \\
 31-Ga- 65 &            &            & 3.826E+1$\pm$2.355E+1 & 5.560E+6$\pm$3.422E+6 &            &  \\
 31-Ga- 66 &            &            & 3.735E+1$\pm$3.822E+1 & 5.427E+6$\pm$5.553E+6 &            &  \\
 31-Ga- 67 &            &            & 3.554E+2$\pm$9.238E+1 & 5.164E+7$\pm$1.342E+7 &            &  \\
 31-Ga- 68 &            &            & 3.783E+2$\pm$2.118E+2 & 5.495E+7$\pm$3.077E+7 &            &  \\
 31-Ga- 69 & 1.185E+2    & 1.721E+7    & 1.264E+2$\pm$1.916E+1 & 1.835E+7$\pm$2.782E+6 & 1.390E+2$\pm$6.000E+0 & 2.030E+7 \\
 31-Ga- 70 & 2.101E+2    & 3.051E+7    & 4.223E+2$\pm$1.370E+2 & 6.133E+7$\pm$1.989E+7 &            &  \\
 31-Ga- 71 & 1.223E+2    & 1.777E+7    & 9.668E+1$\pm$1.530E+1 & 1.404E+7$\pm$2.222E+6 & 1.230E+2$\pm$8.000E+0 & 1.790E+7 \\
 31-Ga- 72 &            &            & 5.813E+2$\pm$3.413E+2 & 8.442E+7$\pm$4.956E+7 &            &  \\
 31-Ga- 73 &            &            & 1.705E+2$\pm$9.662E+1 & 2.476E+7$\pm$1.403E+7 &            &  \\
 31-Ga- 74 &            &            & 3.656E+2$\pm$1.625E+2 & 5.308E+7$\pm$2.360E+7 &            &  \\
 31-Ga- 74M &            &            & 4.885E+1$\pm$2.224E+1 & 7.093E+6$\pm$3.229E+6 &            &  \\
 31-Ga- 75 &            &            & 9.915E+1$\pm$1.189E+2 & 1.439E+7$\pm$1.726E+7 &            &  \\
 31-Ga- 76 &            &            & 1.694E+2$\pm$2.444E+2 & 2.459E+7$\pm$3.548E+7 &            &  \\
 31-Ga- 77 &            &            & 5.394E+1$\pm$6.915E+1 & 7.829E+6$\pm$1.004E+7 &            &  \\
 31-Ga- 78 &            &            & 5.385E+1$\pm$2.479E+1 & 7.817E+6$\pm$3.598E+6 &            &  \\
 31-Ga- 79 &            &            & 9.713E+0$\pm$4.435E+0 & 1.410E+6$\pm$6.437E+5 &            &  \\
 31-Ga- 80 &            &            & 1.789E+1$\pm$9.631E+0 & 2.597E+6$\pm$1.398E+6 &            &  \\
 31-Ga- 81 &            &            & 1.459E+0$\pm$1.906E-2 & 2.117E+5$\pm$2.767E+3 &            &  \\
 32-Ge- 64 &            &            & 1.865E+1$\pm$5.377E+0 & 2.710E+6$\pm$7.815E+5 &            &  \\
 32-Ge- 65 &            &            & 3.349E+0$\pm$1.857E+0 & 4.867E+5$\pm$2.699E+5 &            &  \\
 32-Ge- 66 &            &            & 4.924E+1$\pm$2.779E+1 & 7.155E+6$\pm$4.038E+6 &            &  \\
 32-Ge- 67 &            &            & 2.364E+1$\pm$2.268E+1 & 3.434E+6$\pm$3.295E+6 &            &  \\
 32-Ge- 68 &            &            & 1.342E+2$\pm$3.928E+1 & 1.950E+7$\pm$5.707E+6 &            &  \\
 32-Ge- 69 &            &            & 4.802E+2$\pm$3.673E+2 & 6.976E+7$\pm$5.336E+7 &            &  \\
 32-Ge- 70 & 8.917E+1    & 1.295E+7    & 5.653E+1$\pm$1.587E+1 & 8.211E+6$\pm$2.304E+6 & 8.800E+1$\pm$5.000E+0 & 1.280E+7 \\
 32-Ge- 71 & 2.623E+2    & 3.809E+7    & 4.001E+2$\pm$2.046E+2 & 5.811E+7$\pm$2.971E+7 &            &  \\
 32-Ge- 72 & 5.297E+1    & 7.692E+6    & 6.512E+1$\pm$1.244E+1 & 9.456E+6$\pm$1.806E+6 & 7.300E+1$\pm$7.000E+0 & 1.060E+7 \\
 32-Ge- 73 & 2.097E+2    & 3.045E+7    & 2.347E+2$\pm$1.358E+2 & 3.408E+7$\pm$1.972E+7 & 2.430E+2$\pm$4.700E+1 & 3.460E+7 \\
 32-Ge- 74 & 4.542E+1    & 6.595E+6    & 3.217E+1$\pm$2.151E+0 & 4.671E+6$\pm$3.123E+5 & 3.760E+1$\pm$3.900E+0 & 5.480E+6 \\
 32-Ge- 75 & 1.418E+2    & 2.059E+7    & 1.792E+2$\pm$8.924E+1 & 2.602E+7$\pm$1.296E+7 &            &  \\
 32-Ge- 75M &            &            & 3.935E+2$\pm$3.488E+2 & 5.713E+7$\pm$5.063E+7 &            &  \\
 32-Ge- 76 & 1.700E+1    & 2.468E+6    & 1.997E+1$\pm$6.111E-1 & 2.899E+6$\pm$8.871E+4 & 2.150E+1$\pm$1.800E+0 & 3.130E+6 \\
 32-Ge- 77 &            &            & 1.350E+2$\pm$9.048E+1 & 1.960E+7$\pm$1.313E+7 &            &  \\
 32-Ge- 77M &            &            & 4.916E+1$\pm$3.918E+1 & 7.136E+6$\pm$5.687E+6 &            &  \\
 32-Ge- 78 &            &            & 2.299E+2$\pm$1.933E+0 & 3.338E+7$\pm$2.806E+5 &            &  \\
 32-Ge- 79 &            &            & 1.973E+1$\pm$1.187E+1 & 2.863E+6$\pm$1.723E+6 &            &  \\
 32-Ge- 79M &            &            & 1.483E+2$\pm$4.351E+1 & 2.152E+7$\pm$6.315E+6 &            &  \\
 32-Ge- 80 &            &            & 2.036E+0$\pm$5.924E-2 & 2.955E+5$\pm$8.598E+3 &            &  \\
 32-Ge- 81 &            &            & 1.013E+1$\pm$5.104E+0 & 1.471E+6$\pm$7.406E+5 &            &  \\
 32-Ge- 81M &            &            & 5.137E+0$\pm$6.856E-1 & 7.455E+5$\pm$9.949E+4 &            &  \\
 32-Ge- 82 &            &            & 1.819E+0$\pm$1.004E-12 & 2.639E+5$\pm$1.460E-7 &            &  \\
 32-Ge- 83 &            &            & 1.237E+0$\pm$1.544E-2 & 1.796E+5$\pm$2.241E+3 &            &  \\
 33-As- 67 &            &            & 2.753E+0$\pm$2.661E+0 & 4.000E+5$\pm$3.867E+5 &            &  \\
 33-As- 68 &            &            & 3.677E+0$\pm$3.041E+0 & 5.342E+5$\pm$4.419E+5 &            &  \\
 33-As- 69 &            &            & 5.004E+1$\pm$3.132E+1 & 7.269E+6$\pm$4.550E+6 &            &  \\
 33-As- 70 &            &            & 1.014E+2$\pm$6.325E+1 & 1.472E+7$\pm$9.187E+6 &            &  \\
 33-As- 71 &            &            & 6.872E+2$\pm$4.212E+2 & 9.980E+7$\pm$6.117E+7 &            &  \\
 33-As- 72 &            &            & 5.016E+2$\pm$3.087E+2 & 7.284E+7$\pm$4.483E+7 &            &  \\
 33-As- 73 & 7.494E+2    & 1.088E+8    & 7.183E+2$\pm$4.753E+2 & 1.043E+8$\pm$6.902E+7 &            &  \\
 33-As- 74 & 1.259E+3    & 1.828E+8    & 1.194E+3$\pm$4.961E+2 & 1.734E+8$\pm$7.204E+7 &            &  \\
 33-As- 75 & 4.502E+2    & 6.536E+7    & 4.087E+2$\pm$3.986E+1 & 5.934E+7$\pm$5.787E+6 & 3.620E+2$\pm$1.900E+1 & 5.270E+7 \\
 33-As- 76 &            &            & 8.962E+2$\pm$5.676E+2 & 1.301E+8$\pm$8.240E+7 &            &  \\
 33-As- 77 &            &            & 3.367E+2$\pm$1.210E+2 & 4.888E+7$\pm$1.757E+7 &            &  \\
 33-As- 78 &            &            & 4.885E+2$\pm$1.789E+2 & 7.090E+7$\pm$2.596E+7 &            &  \\
 33-As- 79 &            &            & 1.747E+2$\pm$3.381E+1 & 2.535E+7$\pm$4.908E+6 &            &  \\
 33-As- 80 &            &            & 1.606E+2$\pm$9.545E+1 & 2.330E+7$\pm$1.385E+7 &            &  \\
 33-As- 81 &            &            & 4.439E+1$\pm$1.269E+1 & 6.442E+6$\pm$1.842E+6 &            &  \\
 33-As- 82 &            &            & 5.756E+1$\pm$5.913E+1 & 8.352E+6$\pm$8.580E+6 &            &  \\
 33-As- 82M &            &            & 8.559E+1$\pm$9.906E+1 & 1.242E+7$\pm$1.437E+7 &            &  \\
 33-As- 83 &            &            & 6.339E+0$\pm$6.141E+0 & 9.197E+5$\pm$8.910E+5 &            &  \\
 33-As- 84 &            &            & 9.619E+1$\pm$8.619E+0 & 1.396E+7$\pm$1.250E+6 &            &  \\
 33-As- 85 &            &            & 3.617E+0$\pm$8.901E-1 & 5.247E+5$\pm$1.291E+5 &            &  \\
 34-Se- 68 &            &            & 1.245E+1$\pm$4.565E+0 & 1.809E+6$\pm$6.631E+5 &            &  \\
 34-Se- 69 &            &            & 1.672E+0$\pm$1.137E+0 & 2.429E+5$\pm$1.651E+5 &            &  \\
 34-Se- 70 &            &            & 6.410E+1$\pm$4.239E+1 & 9.311E+6$\pm$6.157E+6 &            &  \\
 34-Se- 71 &            &            & 2.857E+1$\pm$2.453E+1 & 4.150E+6$\pm$3.562E+6 &            &  \\
 34-Se- 72 &            &            & 2.841E+2$\pm$3.392E+1 & 4.126E+7$\pm$4.927E+6 &            &  \\
 34-Se- 73 &            &            & 8.806E+2$\pm$8.117E+2 & 1.279E+8$\pm$1.179E+8 &            &  \\
 34-Se- 73M &            &            & 3.322E+2$\pm$3.414E+2 & 4.823E+7$\pm$4.958E+7 &            &  \\
 34-Se- 74 & 2.084E+2    & 3.025E+7    & 2.609E+2$\pm$6.889E+1 & 3.789E+7$\pm$1.000E+7 & 2.710E+2$\pm$1.500E+1 & 3.950E+7 \\
 34-Se- 75 & 9.905E+2$\pm$4.047E+2 & 1.438E+8$\pm$5.876E+7 & 9.905E+2$\pm$4.047E+2 & 1.438E+8$\pm$5.876E+7 &            &  \\
 34-Se- 76 & 9.577E+1    & 1.390E+7    & 1.395E+2$\pm$7.439E+1 & 2.025E+7$\pm$1.080E+7 & 1.640E+2$\pm$8.000E+0 & 2.390E+7 \\
 34-Se- 77 & 4.449E+2    & 6.458E+7    & 4.560E+2$\pm$2.543E+2 & 6.619E+7$\pm$3.691E+7 & 4.180E+2$\pm$7.100E+1 & 6.110E+7 \\
 34-Se- 77M &            &            & 1.012E+3$\pm$2.327E+2 & 1.470E+8$\pm$3.379E+7 &            &  \\
 34-Se- 78  & 9.065E+1    & 1.316E+7    & 6.056E+1$\pm$4.468E+0 & 8.790E+6$\pm$6.485E+5 & 6.000E+1$\pm$9.600E+0 & 8.750E+6 \\
 34-Se- 79 & 4.147E+2    & 6.018E+7    & 2.780E+2$\pm$1.634E+2 & 4.035E+7$\pm$2.371E+7 & 2.630E+2$\pm$4.600E+1 & 3.800E+7 \\
 34-Se- 79M &            &            & 1.671E+2$\pm$1.597E+2 & 2.426E+7$\pm$2.318E+7 &            &  \\
 34-Se- 80 & 3.934E+1    & 5.709E+6    & 4.233E+1$\pm$9.254E-1 & 6.142E+6$\pm$1.343E+5 & 4.200E+1$\pm$3.000E+0 & 6.120E+6 \\
 34-Se- 81 & 1.046E+2    & 1.517E+7    & 1.021E+2$\pm$1.102E+2 & 1.482E+7$\pm$1.599E+7 &            &  \\
 34-Se- 81M &            &            & 2.745E+2$\pm$1.102E+2 & 3.984E+7$\pm$1.599E+7 &            &  \\
 34-Se- 82 & 3.110E+1    & 4.513E+6    & 4.063E+0$\pm$1.382E-2 & 5.896E+5$\pm$2.005E+3 & 9.000E+0$\pm$8.000E+0 & 1.310E+6 \\
 34-Se- 83 &            &            & 5.952E+1$\pm$4.065E+1 & 8.636E+6$\pm$5.898E+6 &            &  \\
 34-Se- 83M &            &            & 4.070E+1$\pm$2.676E+1 & 5.906E+6$\pm$3.882E+6 &            &  \\
 34-Se- 84 &            &            & 3.348E+1$\pm$1.137E+0 & 4.857E+6$\pm$1.649E+5 &            &  \\
 34-Se- 85 &            &            & 1.386E+2$\pm$6.886E+1 & 2.011E+7$\pm$9.989E+6 &            &  \\
 34-Se- 86 &            &            & 6.206E+1$\pm$1.265E-3 & 9.002E+6$\pm$1.834E+2 &            &  \\
 34-Se- 87 &            &            & 2.535E+0$\pm$3.060E-1 & 3.676E+5$\pm$4.439E+4 &            &  \\
 34-Se- 88 &            &            & 1.297E+1$\pm$1.506E-5 & 1.881E+6$\pm$2.184E+0 &            &  \\
 35-Br- 70M &            &            & 5.844E-1$\pm$2.581E-1 & 8.488E+4$\pm$3.749E+4 &            &  \\
 35-Br- 71 &            &            & 1.265E+1$\pm$7.645E+0 & 1.838E+6$\pm$1.110E+6 &            &  \\
 35-Br- 72 &            &            & 4.298E+0$\pm$9.962E-1 & 6.241E+5$\pm$1.447E+5 &            &  \\
 35-Br- 72M &            &            & 1.419E+2$\pm$6.617E+1 & 2.061E+7$\pm$9.610E+6 &            &  \\
 35-Br- 73 &            &            & 1.729E+1$\pm$2.172E+1 & 2.510E+6$\pm$3.153E+6 &            &  \\
 35-Br- 74 &            &            & 1.719E+1$\pm$2.105E+1 & 2.496E+6$\pm$3.057E+6 &            &  \\
 35-Br- 74M &            &            & 2.466E+2$\pm$3.933E+2 & 3.580E+7$\pm$5.711E+7 &            &  \\
 35-Br- 75 &            &            & 4.902E+2$\pm$4.558E+2 & 7.117E+7$\pm$6.618E+7 &            &  \\
 35-Br- 76 &            &            & 2.285E+2$\pm$1.669E+2 & 3.317E+7$\pm$2.422E+7 &            &  \\
 35-Br- 76M &            &            & 7.931E+2$\pm$8.814E+1 & 1.151E+8$\pm$1.280E+7 &            &  \\
 35-Br- 77 &            &            & 1.005E+3$\pm$4.374E+2 & 1.459E+8$\pm$6.349E+7 &            &  \\
 35-Br- 77M &            &            & 1.314E+3$\pm$1.717E+2 & 1.907E+8$\pm$2.492E+7 &            &  \\
 35-Br- 78 &            &            & 8.073E+2$\pm$1.544E+2 & 1.172E+8$\pm$2.241E+7 &            &  \\
 35-Br- 79 & 6.866E+2    & 9.965E+7    & 6.375E+2$\pm$8.781E+1 & 9.252E+7$\pm$1.274E+7 & 6.280E+2$\pm$3.400E+1 & 9.150E+7 \\
 35-Br- 79M &            &            & 8.348E+2$\pm$2.800E+2 & 1.212E+8$\pm$4.064E+7 &            &  \\
 35-Br- 80 & 5.519E+2    & 8.010E+7    & 8.767E+2$\pm$4.419E+2 & 1.272E+8$\pm$6.414E+7 &            &  \\
 35-Br- 80M &            &            & 1.455E+3$\pm$6.624E+2 & 2.111E+8$\pm$9.613E+7 &            &  \\
 35-Br- 81 & 2.287E+2    & 3.318E+7    & 2.349E+2$\pm$3.333E+1 & 3.409E+7$\pm$4.837E+6 & 2.390E+2$\pm$7.000E+0 & 3.480E+7 \\
 35-Br- 82 &            &            & 6.124E+2$\pm$1.806E+2 & 8.887E+7$\pm$2.621E+7 &            &  \\
 35-Br- 82M &            &            & 5.343E+2$\pm$1.458E+2 & 7.752E+7$\pm$2.115E+7 &            &  \\
 35-Br- 83 &            &            & 1.485E+2$\pm$5.505E+1 & 2.155E+7$\pm$7.987E+6 &            &  \\
 35-Br- 84 &            &            & 2.099E+2$\pm$8.484E+1 & 3.045E+7$\pm$1.231E+7 &            &  \\
 35-Br- 84M &            &            & 2.113E+2$\pm$1.538E+2 & 3.065E+7$\pm$2.232E+7 &            &  \\
 35-Br- 85 &            &            & 7.737E+1$\pm$2.071E+1 & 1.122E+7$\pm$3.004E+6 &            &  \\
 35-Br- 86 &            &            & 4.061E+1$\pm$1.886E+1 & 5.892E+6$\pm$2.735E+6 &            &  \\
 35-Br- 87 &            &            & 4.038E+1$\pm$3.621E+1 & 5.857E+6$\pm$5.252E+6 &            &  \\
 35-Br- 88 &            &            & 8.070E+1$\pm$9.174E+1 & 1.170E+7$\pm$1.331E+7 &            &  \\
 35-Br- 89 &            &            & 1.406E+1$\pm$8.210E+0 & 2.039E+6$\pm$1.191E+6 &            &  \\
 35-Br- 90 &            &            & 3.513E+1$\pm$3.721E+1 & 5.095E+6$\pm$5.397E+6 &            &  \\
 36-Kr- 72 &            &            & 6.298E+0$\pm$1.021E+0 & 9.146E+5$\pm$1.483E+5 &            &  \\
 36-Kr- 73 &            &            & 1.135E+1$\pm$2.964E+0 & 1.648E+6$\pm$4.304E+5 &            &  \\
 36-Kr- 74 &            &            & 5.473E+1$\pm$5.163E+1 & 7.947E+6$\pm$7.496E+6 &            &  \\
 36-Kr- 75 &            &            & 2.742E+1$\pm$2.827E+1 & 3.981E+6$\pm$4.104E+6 &            &  \\
 36-Kr- 76 &            &            & 5.195E+2$\pm$3.479E+2 & 7.542E+7$\pm$5.051E+7 &            &  \\
 36-Kr- 77 &            &            & 4.985E+2$\pm$3.159E+2 & 7.236E+7$\pm$4.585E+7 &            &  \\
 36-Kr- 78 & 3.191E+2    & 4.632E+7    & 2.808E+2$\pm$8.077E+1 & 4.076E+7$\pm$1.172E+7 & 3.210E+2$\pm$2.600E+1 & 4.680E+7 \\
 36-Kr- 79 & 4.361E+2    & 6.329E+7    & 8.832E+2$\pm$5.843E+2 & 1.282E+8$\pm$8.480E+7 & 9.590E+2$\pm$1.620E+2 & 1.420E+8 \\
 36-Kr- 79M &            &            & 1.748E+3$\pm$5.643E+2 & 2.538E+8$\pm$8.189E+7 &            &  \\
 36-Kr- 80 & 2.945E+2    & 4.274E+7    & 2.515E+2$\pm$3.322E+1 & 3.649E+7$\pm$4.821E+6 & 2.670E+2$\pm$1.400E+1 & 3.890E+7 \\
 36-Kr- 81 & 6.225E+2$\pm$4.051E+2 & 9.033E+7$\pm$5.878E+7 & 6.225E+2$\pm$4.051E+2 & 9.033E+7$\pm$5.878E+7 & 6.070E+2$\pm$1.050E+2 & 8.400E+7 \\
 36-Kr- 81M &            &            & 4.190E+2$\pm$1.944E+2 & 6.080E+7$\pm$2.821E+7 &            &  \\
 36-Kr- 82 & 1.027E+2    & 1.491E+7    & 8.532E+1$\pm$1.240E+1 & 1.238E+7$\pm$1.800E+6 & 9.000E+1$\pm$6.000E+0 & 1.310E+7 \\
 36-Kr- 83 & 2.670E+2    & 3.874E+7    & 3.522E+2$\pm$1.091E+2 & 5.111E+7$\pm$1.583E+7 & 2.430E+2$\pm$1.500E+1 & 3.430E+7 \\
 36-Kr- 83M &            &            & 8.543E+1$\pm$6.639E+1 & 1.239E+7$\pm$9.633E+6 &            &  \\
 36-Kr- 84 & 2.638E+1    & 3.828E+6    & 3.135E+1$\pm$7.000E-1 & 4.548E+6$\pm$1.016E+5 & 3.800E+1$\pm$4.000E+0 & 5.540E+6 \\
 36-Kr- 85 & 1.224E+2    & 1.776E+7    & 5.535E+1$\pm$2.129E+1 & 8.030E+6$\pm$3.089E+6 & 5.500E+1$\pm$4.500E+1 & 8.010E+6 \\
 36-Kr- 85M &            &            & 8.433E+1$\pm$4.105E+1 & 1.223E+7$\pm$5.956E+6 &            &  \\
 36-Kr- 86 & 5.066E+0    & 7.349E+5    & 4.085E+0$\pm$5.989E-13 & 5.927E+5$\pm$8.700E-8 & 3.400E+0$\pm$3.000E-1 & 4.950E+5 \\
 36-Kr- 87 &            &            & 2.150E+1$\pm$7.513E+0 & 3.119E+6$\pm$1.090E+6 &            &  \\
 36-Kr- 88 &            &            & 3.143E+0$\pm$6.437E-1 & 4.559E+5$\pm$9.337E+4 &            &  \\
 36-Kr- 89 &            &            & 1.242E+2$\pm$4.522E+0 & 1.802E+7$\pm$6.558E+5 &            &  \\
 36-Kr- 90 &            &            & 2.966E+1$\pm$1.484E-1 & 4.302E+6$\pm$2.153E+4 &            &  \\
 36-Kr- 91 &            &            & 1.349E+1$\pm$6.397E+0 & 1.956E+6$\pm$9.276E+5 &            &  \\
 36-Kr- 92 &            &            & 7.694E+1$\pm$3.473E-1 & 1.116E+7$\pm$5.037E+4 &            &  \\
 36-Kr- 93 &            &            & 3.888E+0$\pm$2.740E-1 & 5.639E+5$\pm$3.973E+4 &            &  \\
 37-Rb- 75 &            &            & 2.688E+0$\pm$1.460E+0 & 3.903E+5$\pm$2.120E+5 &            &  \\
 37-Rb- 76 &            &            & 8.128E+1$\pm$3.705E+0 & 1.180E+7$\pm$5.378E+5 &            &  \\
 37-Rb- 77 &            &            & 2.450E+1$\pm$1.207E+1 & 3.557E+6$\pm$1.753E+6 &            &  \\
 37-Rb- 78 &            &            & 3.184E+1$\pm$4.319E+1 & 4.621E+6$\pm$6.268E+6 &            &  \\
 37-Rb- 78M &            &            & 2.300E+2$\pm$1.466E+2 & 3.339E+7$\pm$2.128E+7 &            &  \\
 37-Rb- 79 &            &            & 3.674E+2$\pm$5.073E+2 & 5.332E+7$\pm$7.363E+7 &            &  \\
 37-Rb- 80 &            &            & 2.403E+2$\pm$2.115E+2 & 3.487E+7$\pm$3.070E+7 &            &  \\
 37-Rb- 81 &            &            & 1.129E+3$\pm$5.038E+2 & 1.639E+8$\pm$7.311E+7 &            &  \\
 37-Rb- 81M &            &            & 1.593E+3$\pm$6.863E+2 & 2.312E+8$\pm$9.959E+7 &            &  \\
 37-Rb- 82 &            &            & 6.554E+2$\pm$2.519E+2 & 9.510E+7$\pm$3.656E+7 &            &  \\
 37-Rb- 82M &            &            & 1.996E+3$\pm$8.953E+2 & 2.896E+8$\pm$1.299E+8 &            &  \\
 37-Rb- 83 &            &            & 9.279E+2$\pm$4.723E+2 & 1.346E+8$\pm$6.853E+7 &            &  \\
 37-Rb- 84 &            &            & 1.035E+3$\pm$4.036E+2 & 1.501E+8$\pm$5.855E+7 &            &  \\
 37-Rb- 84M &            &            & 1.164E+3$\pm$5.349E+2 & 1.688E+8$\pm$7.761E+7 &            &  \\
 37-Rb- 85 & 2.818E+2    & 4.088E+7    & 2.541E+2$\pm$8.439E+1 & 3.687E+7$\pm$1.224E+7 & 2.340E+2$\pm$7.000E+0 & 3.400E+7 \\
 37-Rb- 86 & 3.166E+2    & 4.592E+7    & 1.970E+2$\pm$2.101E+2 & 2.858E+7$\pm$3.048E+7 & 2.020E+2$\pm$1.630E+2 & 2.940E+7 \\
 37-Rb- 86M &            &            & 4.753E+2$\pm$1.871E+2 & 6.895E+7$\pm$2.715E+7 &            &  \\
 37-Rb- 87 & 2.326E+1    & 3.374E+6    & 1.749E+1$\pm$6.186E-1 & 2.537E+6$\pm$8.973E+4 & 1.570E+1$\pm$8.000E-1 & 2.290E+6 \\
 37-Rb- 88 &            &            & 7.802E+1$\pm$7.734E+1 & 1.132E+7$\pm$1.122E+7 &            &  \\
 37-Rb- 89 &            &            & 1.038E+2$\pm$2.136E+1 & 1.506E+7$\pm$3.098E+6 &            &  \\
 37-Rb- 90 &            &            & 1.313E+2$\pm$2.532E+1 & 1.904E+7$\pm$3.673E+6 &            &  \\
 37-Rb- 90M &            &            & 3.294E+2$\pm$4.619E+1 & 4.777E+7$\pm$6.698E+6 &            &  \\
 37-Rb- 91 &            &            & 7.247E+1$\pm$5.221E+1 & 1.051E+7$\pm$7.572E+6 &            &  \\
 37-Rb- 92 &            &            & 1.342E+2$\pm$6.323E+1 & 1.946E+7$\pm$9.170E+6 &            &  \\
 37-Rb- 93 &            &            & 4.936E+1$\pm$3.307E+1 & 7.158E+6$\pm$4.795E+6 &            &  \\
 37-Rb- 94 &            &            & 1.019E+2$\pm$6.432E+1 & 1.478E+7$\pm$9.326E+6 &            &  \\
 38-Sr- 76 &            &            & 3.934E+0$\pm$2.501E+0 & 5.711E+5$\pm$3.631E+5 &            &  \\
 38-Sr- 77 &            &            & 5.995E+0$\pm$2.697E+0 & 8.702E+5$\pm$3.916E+5 &            &  \\
 38-Sr- 78 &            &            & 3.148E+1$\pm$2.715E+1 & 4.569E+6$\pm$3.941E+6 &            &  \\
 38-Sr- 79 &            &            & 1.894E+1$\pm$9.181E+0 & 2.749E+6$\pm$1.333E+6 &            &  \\
 38-Sr- 80 &            &            & 5.545E+2$\pm$3.103E+2 & 8.047E+7$\pm$4.503E+7 &            &  \\
 38-Sr- 81 &            &            & 1.348E+2$\pm$8.372E+1 & 1.956E+7$\pm$1.215E+7 &            &  \\
 38-Sr- 82 &            &            & 4.816E+2$\pm$1.452E+2 & 6.988E+7$\pm$2.107E+7 &            &  \\
 38-Sr- 83 &            &            & 1.233E+3$\pm$5.433E+2 & 1.789E+8$\pm$7.884E+7 &            &  \\
 38-Sr- 83M &            &            & 4.544E+2$\pm$2.022E+2 & 6.593E+7$\pm$2.934E+7 &            &  \\
 38-Sr- 84 & 3.189E+2    & 4.626E+7    & 2.614E+2$\pm$4.649E+1 & 3.792E+7$\pm$6.745E+6 & 3.000E+2$\pm$1.700E+1 & 4.370E+7 \\
 38-Sr- 85 & 3.318E+2    & 4.814E+7    & 8.529E+2$\pm$3.589E+2 & 1.237E+8$\pm$5.206E+7 &            &  \\
 38-Sr- 85M &            &            & 3.930E+2$\pm$2.472E+2 & 5.701E+7$\pm$3.586E+7 &            &  \\
 38-Sr- 86 & 6.147E+1    & 8.917E+6    & 5.725E+1$\pm$1.010E+0 & 8.305E+6$\pm$1.464E+5 & 6.400E+1$\pm$3.000E+0 & 9.320E+6 \\
 38-Sr- 87 & 8.053E+1    & 1.168E+7    & 7.485E+1$\pm$1.590E+1 & 1.086E+7$\pm$2.306E+6 & 9.200E+1$\pm$4.000E+0 & 1.340E+7 \\
 38-Sr- 87M &            &            & 1.093E+2$\pm$9.218E+1 & 1.585E+7$\pm$1.337E+7 &            &  \\
 38-Sr- 88 & 5.369E+0    & 7.788E+5    & 5.367E+0$\pm$1.605E-14 & 7.785E+5$\pm$2.000E-9 & 6.130E+0$\pm$1.100E-1 & 8.930E+5 \\
 38-Sr- 89 & 1.447E+1    & 2.098E+6    & 1.554E+1$\pm$1.300E+0 & 2.254E+6$\pm$1.885E+5 & 1.900E+1$\pm$1.400E+1 & 2.770E+6 \\
 38-Sr- 90 & 1.460E+1    & 2.117E+6    & 8.558E+0$\pm$6.679E-2 & 1.241E+6$\pm$9.686E+3 &            &  \\
 38-Sr- 91 &            &            & 4.989E+1$\pm$1.892E+1 & 7.235E+6$\pm$2.744E+6 &            &  \\
 38-Sr- 92 &            &            & 2.011E+2$\pm$5.728E+1 & 2.916E+7$\pm$8.307E+6 &            &  \\
 38-Sr- 93 &            &            & 4.632E+1$\pm$2.995E+1 & 6.716E+6$\pm$4.342E+6 &            &  \\
 38-Sr- 94 &            &            & 2.698E+2$\pm$1.453E+0 & 3.912E+7$\pm$2.107E+5 &            &  \\
 38-Sr- 95 &            &            & 1.568E+1$\pm$2.878E+1 & 2.274E+6$\pm$4.173E+6 &            &  \\
 38-Sr- 96 &            &            & 6.180E+1$\pm$4.540E+1 & 8.960E+6$\pm$6.582E+6 &            &  \\
 39-Y - 78M &            &            & 5.816E-1$\pm$3.186E-1 & 8.441E+4$\pm$4.624E+4 &            &  \\
 39-Y - 79 &            &            & 6.682E+0$\pm$3.374E+0 & 9.698E+5$\pm$4.897E+5 &            &  \\
 39-Y - 80 &            &            & 2.153E+0$\pm$1.441E+0 & 3.124E+5$\pm$2.091E+5 &            &  \\
 39-Y - 80M &            &            & 4.307E+0$\pm$3.584E+0 & 6.251E+5$\pm$5.201E+5 &            &  \\
 39-Y - 81 &            &            & 2.172E+1$\pm$9.425E+0 & 3.152E+6$\pm$1.368E+6 &            &  \\
 39-Y - 82 &            &            & 9.090E+1$\pm$4.040E+1 & 1.319E+7$\pm$5.863E+6 &            &  \\
 39-Y - 83 &            &            & 1.568E+2$\pm$6.039E+1 & 2.275E+7$\pm$8.762E+6 &            &  \\
 39-Y - 83M &            &            & 8.207E+1$\pm$2.184E+1 & 1.191E+7$\pm$3.168E+6 &            &  \\
 39-Y - 84 &            &            & 6.321E+2$\pm$3.817E+2 & 9.171E+7$\pm$5.538E+7 &            &  \\
 39-Y - 84M &            &            & 2.988E+2$\pm$1.143E+2 & 4.335E+7$\pm$1.659E+7 &            &  \\
 39-Y - 85 &            &            & 7.271E+2$\pm$3.784E+2 & 1.055E+8$\pm$5.489E+7 &            &  \\
 39-Y - 85M &            &            & 1.755E+3$\pm$6.559E+2 & 2.547E+8$\pm$9.515E+7 &            &  \\
 39-Y - 86 &            &            & 1.093E+3$\pm$3.900E+2 & 1.586E+8$\pm$5.657E+7 &            &  \\
 39-Y - 86M &            &            & 1.020E+3$\pm$4.643E+2 & 1.479E+8$\pm$6.736E+7 &            &  \\
 39-Y - 87 &            &            & 5.072E+2$\pm$1.114E+2 & 7.357E+7$\pm$1.616E+7 &            &  \\
 39-Y - 87M &            &            & 1.495E+3$\pm$7.558E+2 & 2.168E+8$\pm$1.096E+8 &            &  \\
 39-Y - 88 &            &            & 7.121E+2$\pm$2.471E+2 & 1.033E+8$\pm$3.584E+7 &            &  \\
 39-Y - 89 & 2.136E+1$\pm$1.845E+0 & 3.099E+6$\pm$2.676E+5 & 2.315E+1$\pm$7.482E-3 & 3.358E+6$\pm$1.085E+3 & 1.900E+1$\pm$6.000E-1 & 2.770E+6 \\
 39-Y - 89M &            &            & 9.462E+1$\pm$6.797E+1 & 1.372E+7$\pm$9.859E+6 &            &  \\
 39-Y - 90 & 5.571E+1    & 8.079E+6    & 1.192E+2$\pm$5.349E+1 & 1.728E+7$\pm$7.758E+6 &            &  \\
 39-Y - 90M &            &            & 1.621E+2$\pm$1.058E+2 & 2.350E+7$\pm$1.534E+7 &            &  \\
 39-Y - 91 & 8.780E+1    & 1.273E+7    & 1.038E+2$\pm$3.050E+1 & 1.506E+7$\pm$4.424E+6 &            &  \\
 39-Y - 91M &            &            & 5.341E+2$\pm$1.676E+2 & 7.745E+7$\pm$2.430E+7 &            &  \\
 39-Y - 92 &            &            & 2.021E+2$\pm$1.050E+2 & 2.931E+7$\pm$1.523E+7 &            &  \\
 39-Y - 93 &            &            & 1.427E+2$\pm$6.141E+1 & 2.070E+7$\pm$8.905E+6 &            &  \\
 39-Y - 94 &            &            & 1.954E+2$\pm$1.593E+2 & 2.834E+7$\pm$2.310E+7 &            &  \\
 39-Y - 95 &            &            & 9.905E+1$\pm$5.196E+1 & 1.436E+7$\pm$7.534E+6 &            &  \\
 39-Y - 96 &            &            & 1.179E+2$\pm$5.133E+1 & 1.709E+7$\pm$7.442E+6 &            &  \\
 39-Y - 96M &            &            & 9.960E+2$\pm$4.538E+2 & 1.444E+8$\pm$6.580E+7 &            &  \\
 39-Y - 97 &            &            & 7.627E+1$\pm$5.760E+1 & 1.106E+7$\pm$8.350E+6 &            &  \\
 39-Y - 97M &            &            & 5.369E+2$\pm$5.695E+2 & 7.784E+7$\pm$8.257E+7 &            &  \\
 39-Y - 98M &            &            & 1.536E+3$\pm$4.264E+2 & 2.227E+8$\pm$6.181E+7 &            &  \\
 39-Y - 99 &            &            & 2.253E+2$\pm$1.501E+2 & 3.267E+7$\pm$2.176E+7 &            &  \\
 40-Zr- 80 &            &            & 9.331E+0$\pm$5.874E+0 & 1.354E+6$\pm$8.525E+5 &            &  \\
 40-Zr- 81 &            &            & 1.283E+1$\pm$2.122E+0 & 1.862E+6$\pm$3.079E+5 &            &  \\
 40-Zr- 82 &            &            & 5.701E+1$\pm$1.684E+2 & 8.273E+6$\pm$2.443E+7 &            &  \\
 40-Zr- 83 &            &            & 5.975E+0$\pm$5.439E+0 & 8.670E+5$\pm$7.892E+5 &            &  \\
 40-Zr- 84 &            &            & 4.646E+2$\pm$2.516E+2 & 6.740E+7$\pm$3.651E+7 &            &  \\
 40-Zr- 85 &            &            & 1.816E+2$\pm$9.231E+1 & 2.635E+7$\pm$1.339E+7 &            &  \\
 40-Zr- 85M &            &            & 3.793E+1$\pm$3.262E+1 & 5.503E+6$\pm$4.732E+6 &            &  \\
 40-Zr- 86 &            &            & 4.730E+2$\pm$2.819E+2 & 6.861E+7$\pm$4.089E+7 &            &  \\
 40-Zr- 87 &            &            & 7.953E+2$\pm$3.913E+2 & 1.154E+8$\pm$5.676E+7 &            &  \\
 40-Zr- 87M &            &            & 1.632E+2$\pm$1.182E+2 & 2.368E+7$\pm$1.714E+7 &            &  \\
 40-Zr- 88 &            &            & 2.218E+2$\pm$1.016E+2 & 3.217E+7$\pm$1.474E+7 &            &  \\
 40-Zr- 89 &            &            & 4.560E+2$\pm$3.149E+2 & 6.614E+7$\pm$4.567E+7 &            &  \\
 40-Zr- 89M &            &            & 1.420E+2$\pm$4.590E+1 & 2.059E+7$\pm$6.657E+6 &            &  \\
 40-Zr- 90 & 1.870E+1$\pm$1.399E+0 & 2.713E+6$\pm$2.028E+5 & 1.926E+1$\pm$7.891E-2 & 2.794E+6$\pm$1.144E+4 & 1.930E+1$\pm$9.000E-1 & 2.810E+6 \\
 40-Zr- 91 & 6.606E+1$\pm$2.490E+0 & 9.580E+6$\pm$3.611E+5 & 6.489E+1$\pm$1.641E+1 & 9.410E+6$\pm$2.379E+6 & 6.200E+1$\pm$3.400E+0 & 9.030E+6 \\
 40-Zr- 92 & 4.142E+1$\pm$3.105E+0 & 6.006E+6$\pm$4.502E+5 & 4.537E+1$\pm$1.540E-1 & 6.579E+6$\pm$2.234E+4 & 3.010E+1$\pm$1.700E+0 & 4.380E+6 \\
 40-Zr- 93 & 1.008E+2$\pm$8.919E-1 & 1.462E+7$\pm$1.293E+5 & 9.044E+1$\pm$3.785E+1 & 1.311E+7$\pm$5.488E+6 & 9.500E+1$\pm$1.000E+1 & 1.380E+7 \\
 40-Zr- 94 & 2.773E+1$\pm$2.427E+0 & 4.020E+6$\pm$3.519E+5 & 2.899E+1$\pm$3.794E-1 & 4.204E+6$\pm$5.502E+4 & 2.600E+1$\pm$1.000E+0 & 3.790E+6 \\
 40-Zr- 95 & 1.285E+2$\pm$1.933E+0 & 1.863E+7$\pm$2.803E+5 & 8.486E+1$\pm$2.867E+1 & 1.230E+7$\pm$4.157E+6 & 7.900E+1$\pm$1.200E+1 & 1.150E+7 \\
 40-Zr- 96 & 9.113E+0$\pm$2.004E+0 & 1.321E+6$\pm$2.905E+5 & 1.094E+1$\pm$1.020E-2 & 1.587E+6$\pm$1.479E+3 & 1.070E+1$\pm$5.000E-1 & 1.560E+6 \\
 40-Zr- 97 &            &            & 3.641E+1$\pm$1.196E+1 & 5.279E+6$\pm$1.734E+6 &            &  \\
 40-Zr- 98 &            &            & 3.348E+2$\pm$6.266E+0 & 4.853E+7$\pm$9.083E+5 &            &  \\
 40-Zr- 99 &            &            & 1.268E+2$\pm$1.194E+2 & 1.837E+7$\pm$1.731E+7 &            &  \\
 40-Zr-100 &            &            & 1.676E+2$\pm$9.284E+1 & 2.429E+7$\pm$1.346E+7 &            &  \\
 40-Zr-101 &            &            & 1.198E+2$\pm$8.603E+1 & 1.736E+7$\pm$1.247E+7 &            &  \\
 40-Zr-102 &            &            & 2.336E+1$\pm$1.027E+1 & 3.386E+6$\pm$1.488E+6 &            &  \\
 40-Zr-103 &            &            & 7.130E+1$\pm$2.944E+1 & 1.033E+7$\pm$4.267E+6 &            &  \\
 41-Nb- 83 &            &            & 3.374E+0$\pm$2.379E+0 & 4.895E+5$\pm$3.452E+5 &            &  \\
 41-Nb- 84 &            &            & 7.279E+1$\pm$3.105E-1 & 1.056E+7$\pm$4.505E+4 &            &  \\
 41-Nb- 85 &            &            & 1.892E+1$\pm$2.926E+1 & 2.744E+6$\pm$4.245E+6 &            &  \\
 41-Nb- 86 &            &            & 2.561E+1$\pm$1.565E+1 & 3.716E+6$\pm$2.271E+6 &            &  \\
 41-Nb- 86M &            &            & 3.986E+0$\pm$1.867E-1 & 5.782E+5$\pm$2.709E+4 &            &  \\
 41-Nb- 87 &            &            & 7.252E+1$\pm$2.048E+1 & 1.052E+7$\pm$2.971E+6 &            &  \\
 41-Nb- 87M &            &            & 2.206E+2$\pm$7.268E+1 & 3.200E+7$\pm$1.054E+7 &            &  \\
 41-Nb- 88 &            &            & 3.990E+2$\pm$2.814E+2 & 5.788E+7$\pm$4.082E+7 &            &  \\
 41-Nb- 88M &            &            & 1.383E+2$\pm$3.362E+1 & 2.006E+7$\pm$4.876E+6 &            &  \\
 41-Nb- 89 &            &            & 4.553E+2$\pm$3.088E+2 & 6.603E+7$\pm$4.479E+7 &            &  \\
 41-Nb- 89M &            &            & 1.352E+2$\pm$1.421E+2 & 1.960E+7$\pm$2.061E+7 &            &  \\
 41-Nb- 90 &            &            & 6.794E+2$\pm$2.247E+2 & 9.853E+7$\pm$3.259E+7 &            &  \\
 41-Nb- 90M &            &            & 7.413E+2$\pm$3.522E+2 & 1.075E+8$\pm$5.107E+7 &            &  \\
 41-Nb- 91 &            &            & 2.161E+2$\pm$8.810E+1 & 3.134E+7$\pm$1.278E+7 &            &  \\
 41-Nb- 91M &            &            & 8.684E+1$\pm$9.328E+1 & 1.259E+7$\pm$1.353E+7 &            &  \\
 41-Nb- 92 &            &            & 2.980E+2$\pm$1.411E+2 & 4.321E+7$\pm$2.047E+7 &            &  \\
 41-Nb- 92M &            &            & 4.971E+2$\pm$2.758E+2 & 7.209E+7$\pm$3.999E+7 &            &  \\
 41-Nb- 93 & 2.686E+2    & 3.895E+7    & 2.880E+2$\pm$4.693E+1 & 4.176E+7$\pm$6.805E+6 & 2.660E+2$\pm$5.000E+0 & 3.800E+7 \\
 41-Nb- 93M &            &            & 9.193E+1$\pm$9.279E+1 & 1.333E+7$\pm$1.346E+7 &            &  \\
 41-Nb- 94 & 3.174E+2    & 4.602E+7    & 5.540E+2$\pm$2.273E+2 & 8.033E+7$\pm$3.295E+7 & 4.820E+2$\pm$9.200E+1 & 6.610E+7 \\
 41-Nb- 94M &            &            & 6.110E+2$\pm$4.979E+2 & 8.859E+7$\pm$7.220E+7 &            &  \\
 41-Nb- 95 & 4.028E+2$\pm$9.781E+1 & 5.841E+7$\pm$1.418E+7 & 5.142E+2$\pm$1.917E+2 & 7.456E+7$\pm$2.780E+7 & 3.100E+2$\pm$6.500E+1 & 4.510E+7 \\
 41-Nb- 95M &            &            & 2.062E+2$\pm$1.030E+2 & 2.990E+7$\pm$1.493E+7 &            &  \\
 41-Nb- 96 &            &            & 6.433E+2$\pm$2.351E+2 & 9.326E+7$\pm$3.408E+7 &            &  \\
 41-Nb- 97 &            &            & 4.190E+2$\pm$1.894E+2 & 6.074E+7$\pm$2.747E+7 &            &  \\
 41-Nb- 97M &            &            & 2.769E+2$\pm$1.626E+2 & 4.014E+7$\pm$2.357E+7 &            &  \\
 41-Nb- 98 &            &            & 3.864E+2$\pm$8.789E+1 & 5.602E+7$\pm$1.274E+7 &            &  \\
 41-Nb- 98M &            &            & 8.004E+2$\pm$3.140E+2 & 1.160E+8$\pm$4.551E+7 &            &  \\
 41-Nb- 99 &            &            & 5.470E+2$\pm$4.357E+2 & 7.929E+7$\pm$6.316E+7 &            &  \\
 41-Nb- 99M &            &            & 2.607E+2$\pm$1.883E+2 & 3.780E+7$\pm$2.730E+7 &            &  \\
 41-Nb-100 &            &            & 7.251E+2$\pm$4.285E+2 & 1.051E+8$\pm$6.211E+7 &            &  \\
 41-Nb-100M &            &            & 1.800E+3$\pm$9.094E+2 & 2.610E+8$\pm$1.318E+8 &            &  \\
 41-Nb-101 &            &            & 5.742E+2$\pm$3.224E+2 & 8.322E+7$\pm$4.672E+7 &            &  \\
 41-Nb-102 &            &            & 8.157E+2$\pm$3.799E+2 & 1.182E+8$\pm$5.506E+7 &            &  \\
 41-Nb-102M &            &            & 3.443E+2$\pm$1.415E+2 & 4.990E+7$\pm$2.051E+7 &            &  \\
 41-Nb-103 &            &            & 3.366E+2$\pm$2.113E+2 & 4.879E+7$\pm$3.062E+7 &            &  \\
 41-Nb-104 &            &            & 3.036E+2$\pm$3.555E+2 & 4.401E+7$\pm$5.153E+7 &            &  \\
 41-Nb-105 &            &            & 2.102E+2$\pm$1.345E+2 & 3.047E+7$\pm$1.950E+7 &            &  \\
 41-Nb-106 &            &            & 2.239E+2$\pm$6.464E+1 & 3.245E+7$\pm$9.368E+6 &            &  \\
 42-Mo- 84 &            &            & 2.503E+0$\pm$1.705E+0 & 3.632E+5$\pm$2.474E+5 &            &  \\
 42-Mo- 85 &            &            & 2.269E+0$\pm$8.481E-1 & 3.292E+5$\pm$1.230E+5 &            &  \\
 42-Mo- 86 &            &            & 1.937E+1$\pm$1.464E+1 & 2.810E+6$\pm$2.124E+6 &            &  \\
 42-Mo- 87 &            &            & 1.533E+1$\pm$1.166E+1 & 2.224E+6$\pm$1.691E+6 &            &  \\
 42-Mo- 88 &            &            & 5.432E+2$\pm$1.261E+2 & 7.879E+7$\pm$1.829E+7 &            &  \\
 42-Mo- 89 &            &            & 9.117E+1$\pm$3.757E+1 & 1.322E+7$\pm$5.449E+6 &            &  \\
 42-Mo- 90 &            &            & 2.715E+2$\pm$1.521E+2 & 3.938E+7$\pm$2.205E+7 &            &  \\
 42-Mo- 91 &            &            & 1.653E+2$\pm$5.679E+1 & 2.397E+7$\pm$8.236E+6 &            &  \\
 42-Mo- 91M &            &            & 4.058E+1$\pm$9.705E+0 & 5.885E+6$\pm$1.408E+6 &            &  \\
 42-Mo- 92 & 6.917E+1$\pm$5.434E+0 & 1.003E+7$\pm$7.880E+5 & 5.125E+1$\pm$2.010E+0 & 7.432E+6$\pm$2.915E+5 & 7.000E+1$\pm$1.000E+1 & 1.020E+7 \\
 42-Mo- 93 & 1.878E+2$\pm$5.483E+1 & 2.724E+7$\pm$7.950E+6 & 1.878E+2$\pm$5.483E+1 & 2.724E+7$\pm$7.950E+6 &            &  \\
 42-Mo- 93M &            &            & 1.184E+2$\pm$1.350E+2 & 1.716E+7$\pm$1.957E+7 &            &  \\
 42-Mo- 94 & 1.098E+2$\pm$1.171E+1 & 1.592E+7$\pm$1.698E+6 & 1.098E+2$\pm$2.985E+1 & 1.592E+7$\pm$4.329E+6 & 1.020E+2$\pm$2.000E+1 & 1.490E+7 \\
 42-Mo- 95 & 3.757E+2$\pm$3.873E+1 & 5.448E+7$\pm$5.616E+6 & 3.679E+2$\pm$1.019E+2 & 5.334E+7$\pm$1.477E+7 & 2.920E+2$\pm$1.200E+1 & 4.250E+7 \\
 42-Mo- 96 & 1.036E+2$\pm$9.683E+0 & 1.502E+7$\pm$1.404E+6 & 1.084E+2$\pm$1.352E+1 & 1.571E+7$\pm$1.961E+6 & 1.120E+2$\pm$8.000E+0 & 1.630E+7 \\
 42-Mo- 97 & 3.888E+2$\pm$5.855E+1 & 5.636E+7$\pm$8.488E+6 & 3.443E+2$\pm$8.502E+1 & 4.991E+7$\pm$1.233E+7 & 3.390E+2$\pm$1.400E+1 & 4.940E+7 \\
 42-Mo- 98 & 9.506E+1$\pm$3.748E+0 & 1.378E+7$\pm$5.434E+5 & 8.980E+1$\pm$1.165E+1 & 1.302E+7$\pm$1.689E+6 & 9.900E+1$\pm$7.000E+0 & 1.440E+7 \\
 42-Mo- 99 & 4.797E+2    & 6.954E+7    & 2.672E+2$\pm$1.563E+2 & 3.873E+7$\pm$2.265E+7 & 2.400E+2$\pm$4.000E+1 & 3.570E+7 \\
 42-Mo-100 & 8.620E+1$\pm$4.776E+0 & 1.250E+7$\pm$6.923E+5 & 1.080E+2$\pm$1.771E+1 & 1.566E+7$\pm$2.568E+6 & 1.080E+2$\pm$1.400E+1 & 1.570E+7 \\
 42-Mo-101 &            &            & 3.542E+2$\pm$1.567E+2 & 5.134E+7$\pm$2.272E+7 &            &  \\
 42-Mo-102 &            &            & 1.352E+2$\pm$2.232E+1 & 1.959E+7$\pm$3.235E+6 &            &  \\
 42-Mo-103 &            &            & 3.472E+2$\pm$1.057E+2 & 5.032E+7$\pm$1.532E+7 &            &  \\
 42-Mo-104 &            &            & 1.450E+2$\pm$3.790E+1 & 2.101E+7$\pm$5.493E+6 &            &  \\
 42-Mo-105 &            &            & 2.081E+2$\pm$1.386E+2 & 3.015E+7$\pm$2.009E+7 &            &  \\
 42-Mo-106 &            &            & 1.865E+2$\pm$6.589E+1 & 2.702E+7$\pm$9.549E+6 &            &  \\
 42-Mo-107 &            &            & 1.462E+2$\pm$9.147E+1 & 2.119E+7$\pm$1.326E+7 &            &  \\
 42-Mo-108 &            &            & 1.428E+1$\pm$2.890E+0 & 2.069E+6$\pm$4.187E+5 &            &  \\
 43-Tc- 87 &            &            & 2.491E+0$\pm$4.141E-1 & 3.614E+5$\pm$6.006E+4 &            &  \\
 43-Tc- 88 &            &            & 5.112E+0$\pm$5.806E-1 & 7.415E+5$\pm$8.422E+4 &            &  \\
 43-Tc- 88M &            &            & 3.892E+1$\pm$2.356E-1 & 5.645E+6$\pm$3.417E+4 &            &  \\
 43-Tc- 89 &            &            & 5.146E+0$\pm$5.602E+0 & 7.464E+5$\pm$8.125E+5 &            &  \\
 43-Tc- 89M &            &            & 1.825E+1$\pm$2.286E+0 & 2.647E+6$\pm$3.316E+5 &            &  \\
 43-Tc- 90 &            &            & 1.668E+1$\pm$5.996E+0 & 2.419E+6$\pm$8.696E+5 &            &  \\
 43-Tc- 90M &            &            & 2.828E+0$\pm$1.819E+0 & 4.101E+5$\pm$2.638E+5 &            &  \\
 43-Tc- 90N &            &            & 7.903E+0$\pm$5.466E+0 & 1.146E+6$\pm$7.927E+5 &            &  \\
 43-Tc- 91 &            &            & 3.218E+1$\pm$1.587E+1 & 4.666E+6$\pm$2.302E+6 &            &  \\
 43-Tc- 91M &            &            & 1.100E+1$\pm$8.494E+0 & 1.596E+6$\pm$1.232E+6 &            &  \\
 43-Tc- 92 &            &            & 8.533E+1$\pm$1.733E+1 & 1.237E+7$\pm$2.513E+6 &            &  \\
 43-Tc- 93 &            &            & 2.447E+2$\pm$1.087E+2 & 3.549E+7$\pm$1.576E+7 &            &  \\
 43-Tc- 93M &            &            & 7.213E+1$\pm$2.950E+1 & 1.046E+7$\pm$4.278E+6 &            &  \\
 43-Tc- 94 &            &            & 4.608E+2$\pm$1.315E+2 & 6.682E+7$\pm$1.906E+7 &            &  \\
 43-Tc- 94M &            &            & 4.123E+2$\pm$2.535E+2 & 5.978E+7$\pm$3.676E+7 &            &  \\
 43-Tc- 95 &            &            & 4.720E+2$\pm$1.942E+2 & 6.844E+7$\pm$2.816E+7 &            &  \\
 43-Tc- 95M &            &            & 1.693E+2$\pm$4.616E+1 & 2.454E+7$\pm$6.692E+6 &            &  \\
 43-Tc- 96 &            &            & 8.154E+2$\pm$2.655E+2 & 1.182E+8$\pm$3.850E+7 &            &  \\
 43-Tc- 96M &            &            & 9.715E+2$\pm$5.168E+2 & 1.409E+8$\pm$7.493E+7 &            &  \\
 43-Tc- 97 &            &            & 6.896E+2$\pm$3.527E+2 & 9.997E+7$\pm$5.113E+7 &            &  \\
 43-Tc- 97M &            &            & 2.559E+2$\pm$2.733E+2 & 3.710E+7$\pm$3.962E+7 &            &  \\
 43-Tc- 98 & 1.158E+3$\pm$4.992E+2 & 1.678E+8$\pm$7.237E+7 & 1.158E+3$\pm$4.992E+2 & 1.678E+8$\pm$7.237E+7 &            &  \\
 43-Tc- 99 & 1.070E+3$\pm$4.301E+0 & 1.551E+8$\pm$6.234E+5 & 8.816E+2$\pm$2.188E+2 & 1.278E+8$\pm$3.171E+7 & 7.810E+2$\pm$4.700E+1 & 1.130E+8 \\
 43-Tc- 99M &            &            & 4.704E+2$\pm$2.632E+2 & 6.818E+7$\pm$3.815E+7 &            &  \\
 43-Tc-100 &            &            & 1.163E+3$\pm$7.852E+2 & 1.685E+8$\pm$1.138E+8 &            &  \\
 43-Tc-101 &            &            & 8.150E+2$\pm$2.058E+2 & 1.181E+8$\pm$2.983E+7 &            &  \\
 43-Tc-102 &            &            & 1.225E+3$\pm$1.800E+2 & 1.776E+8$\pm$2.609E+7 &            &  \\
 43-Tc-102M &            &            & 1.784E+3$\pm$2.452E+2 & 2.585E+8$\pm$3.553E+7 &            &  \\
 43-Tc-103 &            &            & 8.248E+2$\pm$3.960E+2 & 1.195E+8$\pm$5.739E+7 &            &  \\
 43-Tc-104 &            &            & 1.686E+3$\pm$8.701E+2 & 2.444E+8$\pm$1.261E+8 &            &  \\
 43-Tc-105 &            &            & 5.410E+2$\pm$2.628E+2 & 7.841E+7$\pm$3.809E+7 &            &  \\
 43-Tc-106 &            &            & 7.489E+2$\pm$4.558E+2 & 1.085E+8$\pm$6.606E+7 &            &  \\
 43-Tc-107 &            &            & 4.009E+2$\pm$2.670E+2 & 5.810E+7$\pm$3.868E+7 &            &  \\
 43-Tc-108 &            &            & 6.026E+2$\pm$8.879E+2 & 8.731E+7$\pm$1.287E+8 &            &  \\
 43-Tc-109 &            &            & 3.033E+2$\pm$1.808E+2 & 4.395E+7$\pm$2.620E+7 &            &  \\
 44-Ru- 88 &            &            & 4.089E+0$\pm$2.422E+0 & 5.931E+5$\pm$3.514E+5 &            &  \\
 44-Ru- 89 &            &            & 1.222E-1$\pm$1.360E-1 & 1.772E+4$\pm$1.973E+4 &            &  \\
 44-Ru- 90 &            &            & 1.453E+1$\pm$6.110E+0 & 2.107E+6$\pm$8.861E+5 &            &  \\
 44-Ru- 91 &            &            & 2.971E+0$\pm$3.647E+0 & 4.309E+5$\pm$5.288E+5 &            &  \\
 44-Ru- 92 &            &            & 5.524E+1$\pm$1.259E+1 & 8.010E+6$\pm$1.826E+6 &            &  \\
 44-Ru- 93 &            &            & 1.032E+1$\pm$5.114E+0 & 1.497E+6$\pm$7.416E+5 &            &  \\
 44-Ru- 93M &            &            & 3.998E+0$\pm$1.626E+0 & 5.798E+5$\pm$2.358E+5 &            &  \\
 44-Ru- 94 &            &            & 6.608E+1$\pm$4.562E+1 & 9.582E+6$\pm$6.614E+6 &            &  \\
 44-Ru- 95 &            &            & 2.034E+2$\pm$8.830E+1 & 2.950E+7$\pm$1.280E+7 &            &  \\
 44-Ru- 96 & 2.654E+2    & 3.848E+7    & 1.864E+2$\pm$1.381E+1 & 2.703E+7$\pm$2.002E+6 & 2.070E+2$\pm$8.000E+0 & 3.010E+7 \\
 44-Ru- 97 & 4.120E+2$\pm$3.372E+2 & 5.973E+7$\pm$4.889E+7 & 4.120E+2$\pm$3.372E+2 & 5.973E+7$\pm$4.889E+7 &            &  \\
 44-Ru- 98 & 2.368E+2    & 3.432E+7    & 1.707E+2$\pm$7.713E+1 & 2.474E+7$\pm$1.118E+7 & 1.730E+2$\pm$3.600E+1 & 2.520E+7 \\
 44-Ru- 99 & 7.120E+2    & 1.032E+8    & 6.747E+2$\pm$2.701E+2 & 9.781E+7$\pm$3.915E+7 & 6.310E+2$\pm$9.900E+1 & 9.030E+7 \\
 44-Ru-100 & 2.036E+2    & 2.951E+7    & 1.827E+2$\pm$2.394E+1 & 2.649E+7$\pm$3.470E+6 & 2.060E+2$\pm$1.300E+1 & 3.000E+7 \\
 44-Ru-101 & 9.719E+2$\pm$8.708E+1 & 1.409E+8$\pm$1.262E+7 & 1.048E+3$\pm$1.790E+2 & 1.520E+8$\pm$2.595E+7 & 9.960E+2$\pm$4.000E+1 & 1.440E+8 \\
 44-Ru-102 & 1.904E+2$\pm$2.651E+1 & 2.759E+7$\pm$3.843E+6 & 2.524E+2$\pm$4.402E+1 & 3.659E+7$\pm$6.381E+6 & 1.510E+2$\pm$7.000E+0 & 2.200E+7 \\
 44-Ru-103 & 5.784E+2$\pm$1.511E+2 & 8.383E+7$\pm$2.190E+7 & 4.370E+2$\pm$1.913E+2 & 6.334E+7$\pm$2.772E+7 & 3.430E+2$\pm$5.200E+1 & 5.750E+7 \\
 44-Ru-104 & 1.656E+2$\pm$1.270E+1 & 2.400E+7$\pm$1.841E+6 & 2.333E+2$\pm$7.099E+1 & 3.382E+7$\pm$1.029E+7 & 1.560E+2$\pm$6.000E+0 & 2.270E+7 \\
 44-Ru-105 & 4.123E+2    & 5.976E+7    & 6.475E+2$\pm$3.768E+2 & 9.383E+7$\pm$5.461E+7 &            &  \\
 44-Ru-106 & 1.003E+2$\pm$2.279E+1 & 1.453E+7$\pm$3.302E+6 & 1.240E+2$\pm$7.961E+1 & 1.796E+7$\pm$1.154E+7 &            &  \\
 44-Ru-107 &            &            & 6.260E+2$\pm$2.050E+2 & 9.071E+7$\pm$2.970E+7 &            &  \\
 44-Ru-108 &            &            & 8.122E+1$\pm$7.453E+1 & 1.177E+7$\pm$1.080E+7 &            &  \\
 44-Ru-109 &            &            & 4.331E+2$\pm$2.312E+2 & 6.275E+7$\pm$3.350E+7 &            &  \\
 44-Ru-110 &            &            & 9.046E+1$\pm$4.506E+1 & 1.311E+7$\pm$6.529E+6 &            &  \\
 44-Ru-111 &            &            & 2.455E+2$\pm$6.775E+1 & 3.557E+7$\pm$9.816E+6 &            &  \\
 44-Ru-112 &            &            & 6.889E+1$\pm$7.136E+1 & 9.981E+6$\pm$1.034E+7 &            &  \\
 45-Rh- 91 &            &            & 3.324E+0$\pm$4.211E-2 & 4.820E+5$\pm$6.107E+3 &            &  \\
 45-Rh- 91M &            &            & 2.249E-1$\pm$3.309E-2 & 3.262E+4$\pm$4.799E+3 &            &  \\
 45-Rh- 92 &            &            & 4.123E+0$\pm$5.726E-1 & 5.978E+5$\pm$8.304E+4 &            &  \\
 45-Rh- 93 &            &            & 1.753E+0$\pm$9.888E-1 & 2.542E+5$\pm$1.434E+5 &            &  \\
 45-Rh- 94 &            &            & 3.640E+0$\pm$2.813E+0 & 5.278E+5$\pm$4.079E+5 &            &  \\
 45-Rh- 94M &            &            & 3.357E+0$\pm$2.118E+0 & 4.868E+5$\pm$3.072E+5 &            &  \\
 45-Rh- 95 &            &            & 4.380E+1$\pm$2.065E+1 & 6.351E+6$\pm$2.994E+6 &            &  \\
 45-Rh- 95M &            &            & 6.257E+0$\pm$2.911E+0 & 9.072E+5$\pm$4.221E+5 &            &  \\
 45-Rh- 96 &            &            & 1.025E+2$\pm$2.932E+1 & 1.485E+7$\pm$4.250E+6 &            &  \\
 45-Rh- 96M &            &            & 4.588E+1$\pm$2.789E+1 & 6.652E+6$\pm$4.043E+6 &            &  \\
 45-Rh- 97 &            &            & 3.145E+2$\pm$2.884E+2 & 4.560E+7$\pm$4.181E+7 &            &  \\
 45-Rh- 97M &            &            & 5.786E+1$\pm$7.788E+1 & 8.388E+6$\pm$1.129E+7 &            &  \\
 45-Rh- 98 &            &            & 2.798E+2$\pm$9.776E+1 & 4.057E+7$\pm$1.417E+7 &            &  \\
 45-Rh- 98M &            &            & 6.559E+2$\pm$2.618E+2 & 9.508E+7$\pm$3.795E+7 &            &  \\
 45-Rh- 99 &            &            & 4.326E+2$\pm$2.174E+2 & 6.271E+7$\pm$3.151E+7 &            &  \\
 45-Rh- 99M &            &            & 1.233E+3$\pm$4.296E+2 & 1.787E+8$\pm$6.227E+7 &            &  \\
 45-Rh-100 &            &            & 8.536E+2$\pm$5.531E+2 & 1.237E+8$\pm$8.017E+7 &            &  \\
 45-Rh-100M &            &            & 2.079E+3$\pm$6.963E+2 & 3.013E+8$\pm$1.009E+8 &            &  \\
 45-Rh-101 &            &            & 6.147E+2$\pm$3.213E+2 & 8.910E+7$\pm$4.657E+7 &            &  \\
 45-Rh-101M &            &            & 1.731E+3$\pm$6.715E+2 & 2.509E+8$\pm$9.733E+7 &            &  \\
 45-Rh-102 &            &            & 1.508E+3$\pm$6.273E+2 & 2.186E+8$\pm$9.092E+7 &            &  \\
 45-Rh-102M &            &            & 1.819E+3$\pm$5.219E+2 & 2.637E+8$\pm$7.565E+7 &            &  \\
 45-Rh-103 & 8.007E+2$\pm$6.828E+1 & 1.161E+8$\pm$9.897E+6 & 1.019E+3$\pm$2.257E+2 & 1.477E+8$\pm$3.271E+7 & 8.110E+2$\pm$1.400E+1 & 1.340E+8 \\
 45-Rh-103M &            &            & 2.349E+3$\pm$6.830E+2 & 3.405E+8$\pm$9.900E+7 &            &  \\
 45-Rh-104 & 1.229E+3    & 1.781E+8    & 1.637E+3$\pm$6.761E+2 & 2.373E+8$\pm$9.799E+7 &            &  \\
 45-Rh-104M &            &            & 2.947E+3$\pm$8.171E+2 & 4.272E+8$\pm$1.184E+8 &            &  \\
 45-Rh-105 & 8.204E+2    & 1.189E+8    & 1.198E+3$\pm$8.785E+2 & 1.737E+8$\pm$1.273E+8 &            &  \\
 45-Rh-105M &            &            & 5.209E+2$\pm$2.573E+2 & 7.549E+7$\pm$3.729E+7 &            &  \\
 45-Rh-106 &            &            & 1.733E+3$\pm$5.958E+2 & 2.511E+8$\pm$8.635E+7 &            &  \\
 45-Rh-106M &            &            & 2.953E+3$\pm$7.090E+2 & 4.279E+8$\pm$1.028E+8 &            &  \\
 45-Rh-107 &            &            & 1.099E+3$\pm$5.898E+2 & 1.593E+8$\pm$8.547E+7 &            &  \\
 45-Rh-108 &            &            & 1.358E+3$\pm$7.478E+2 & 1.968E+8$\pm$1.084E+8 &            &  \\
 45-Rh-108M &            &            & 2.882E+3$\pm$1.413E+3 & 4.176E+8$\pm$2.048E+8 &            &  \\
 45-Rh-109 &            &            & 9.043E+2$\pm$3.351E+2 & 1.310E+8$\pm$4.856E+7 &            &  \\
 45-Rh-110 &            &            & 1.043E+3$\pm$8.032E+2 & 1.511E+8$\pm$1.164E+8 &            &  \\
 45-Rh-110M &            &            & 2.371E+3$\pm$6.430E+2 & 3.435E+8$\pm$9.316E+7 &            &  \\
 45-Rh-111 &            &            & 6.316E+2$\pm$5.765E+2 & 9.150E+7$\pm$8.353E+7 &            &  \\
 45-Rh-112 &            &            & 7.387E+2$\pm$3.706E+2 & 1.070E+8$\pm$5.370E+7 &            &  \\
 45-Rh-112M &            &            & 2.022E+3$\pm$8.887E+2 & 2.930E+8$\pm$1.288E+8 &            &  \\
 45-Rh-113 &            &            & 3.800E+2$\pm$2.542E+2 & 5.506E+7$\pm$3.683E+7 &            &  \\
 45-Rh-114 &            &            & 4.548E+2$\pm$3.716E+2 & 6.589E+7$\pm$5.383E+7 &            &  \\
 45-Rh-114M &            &            & 1.023E+3$\pm$6.449E+2 & 1.481E+8$\pm$9.343E+7 &            &  \\
 46-Pd- 92 &            &            & 8.063E+0$\pm$8.421E-1 & 1.169E+6$\pm$1.221E+5 &            &  \\
 46-Pd- 93 &            &            & 2.490E-1$\pm$1.484E-1 & 3.610E+4$\pm$2.152E+4 &            &  \\
 46-Pd- 94 &            &            & 2.517E+1$\pm$1.950E+0 & 3.649E+6$\pm$2.828E+5 &            &  \\
 46-Pd- 95 &            &            & 2.978E+0$\pm$4.891E-1 & 4.318E+5$\pm$7.091E+4 &            &  \\
 46-Pd- 95M &            &            & 7.934E+0$\pm$4.571E-1 & 1.150E+6$\pm$6.627E+4 &            &  \\
 46-Pd- 96 &            &            & 1.769E+2$\pm$1.108E+2 & 2.565E+7$\pm$1.606E+7 &            &  \\
 46-Pd- 97 &            &            & 2.115E+1$\pm$8.756E+0 & 3.066E+6$\pm$1.269E+6 &            &  \\
 46-Pd- 98 &            &            & 8.575E+1$\pm$5.319E+1 & 1.243E+7$\pm$7.711E+6 &            &  \\
 46-Pd- 99 &            &            & 2.270E+2$\pm$1.223E+2 & 3.290E+7$\pm$1.773E+7 &            &  \\
 46-Pd-100 &            &            & 1.552E+2$\pm$6.092E+1 & 2.249E+7$\pm$8.831E+6 &            &  \\
 46-Pd-101 &            &            & 6.175E+2$\pm$2.953E+2 & 8.951E+7$\pm$4.280E+7 &            &  \\
 46-Pd-102 & 4.592E+2    & 6.656E+7    & 3.666E+2$\pm$4.648E+1 & 5.314E+7$\pm$6.736E+6 & 3.690E+2$\pm$1.700E+1 & 5.370E+7 \\
 46-Pd-103 & 9.480E+2    & 1.374E+8    & 8.478E+2$\pm$3.506E+2 & 1.229E+8$\pm$5.081E+7 &            &  \\
 46-Pd-104 & 2.810E+2    & 4.072E+7    & 2.852E+2$\pm$4.190E+1 & 4.133E+7$\pm$6.073E+6 & 2.890E+2$\pm$2.900E+1 & 4.210E+7 \\
 46-Pd-105 & 1.185E+3$\pm$1.503E+2 & 1.717E+8$\pm$2.178E+7 & 1.210E+3$\pm$1.358E+2 & 1.754E+8$\pm$1.969E+7 & 1.200E+3$\pm$6.000E+1 & 1.750E+8 \\
 46-Pd-106 & 2.370E+2$\pm$4.998E+1 & 3.434E+7$\pm$7.243E+6 & 2.880E+2$\pm$6.356E+1 & 4.174E+7$\pm$9.211E+6 & 2.520E+2$\pm$2.500E+1 & 3.670E+7 \\
 46-Pd-107 & 1.297E+3$\pm$1.836E+2 & 1.879E+8$\pm$2.661E+7 & 1.411E+3$\pm$1.921E+2 & 2.045E+8$\pm$2.783E+7 & 1.340E+3$\pm$6.000E+1 & 1.940E+8 \\
 46-Pd-107M &            &            & 1.443E+3$\pm$3.355E+2 & 2.091E+8$\pm$4.862E+7 &            &  \\
 46-Pd-108 & 2.090E+2$\pm$4.621E+1 & 3.029E+7$\pm$6.697E+6 & 1.954E+2$\pm$4.436E+1 & 2.832E+7$\pm$6.428E+6 & 2.030E+2$\pm$2.000E+1 & 2.950E+7 \\
 46-Pd-109 & 1.094E+3    & 1.586E+8    & 1.087E+3$\pm$3.656E+2 & 1.574E+8$\pm$5.298E+7 &            &  \\
 46-Pd-109M &            &            & 1.325E+3$\pm$3.394E+2 & 1.920E+8$\pm$4.918E+7 &            &  \\
 46-Pd-110 & 1.567E+2    & 2.271E+7    & 1.543E+2$\pm$3.591E+1 & 2.236E+7$\pm$5.202E+6 & 1.460E+2$\pm$2.000E+1 & 2.120E+7 \\
 46-Pd-111 &            &            & 9.032E+2$\pm$6.241E+2 & 1.309E+8$\pm$9.043E+7 &            &  \\
 46-Pd-111M &            &            & 1.093E+3$\pm$4.811E+2 & 1.584E+8$\pm$6.971E+7 &            &  \\
 46-Pd-112 &            &            & 1.078E+2$\pm$5.918E+1 & 1.561E+7$\pm$8.575E+6 &            &  \\
 46-Pd-113 &            &            & 6.296E+2$\pm$4.614E+2 & 9.122E+7$\pm$6.685E+7 &            &  \\
 46-Pd-114 &            &            & 1.312E+2$\pm$4.976E+1 & 1.900E+7$\pm$7.208E+6 &            &  \\
 46-Pd-115 &            &            & 2.711E+2$\pm$4.122E+2 & 3.927E+7$\pm$5.972E+7 &            &  \\
 46-Pd-115M &            &            & 8.588E+2$\pm$9.728E+2 & 1.244E+8$\pm$1.409E+8 &            &  \\
 46-Pd-116 &            &            & 1.872E+2$\pm$1.064E+2 & 2.712E+7$\pm$1.542E+7 &            &  \\
 46-Pd-117 &            &            & 1.721E+2$\pm$1.014E+2 & 2.494E+7$\pm$1.468E+7 &            &  \\
 46-Pd-118 &            &            & 1.777E+2$\pm$5.501E+1 & 2.573E+7$\pm$7.968E+6 &            &  \\
 47-Ag- 95 &            &            & 1.473E-1$\pm$5.605E-1 & 2.136E+4$\pm$8.126E+4 &            &  \\
 47-Ag- 96 &            &            & 3.376E+0$\pm$3.150E-1 & 4.894E+5$\pm$4.568E+4 &            &  \\
 47-Ag- 96M &            &            & 2.787E-1$\pm$1.995E-1 & 4.040E+4$\pm$2.892E+4 &            &  \\
 47-Ag- 97 &            &            & 4.763E+0$\pm$7.409E-1 & 6.906E+5$\pm$1.074E+5 &            &  \\
 47-Ag- 98 &            &            & 4.913E+0$\pm$3.994E+0 & 7.123E+5$\pm$5.789E+5 &            &  \\
 47-Ag- 99 &            &            & 1.506E+1$\pm$8.931E+0 & 2.183E+6$\pm$1.295E+6 &            &  \\
 47-Ag- 99M &            &            & 3.541E+0$\pm$1.348E+0 & 5.134E+5$\pm$1.954E+5 &            &  \\
 47-Ag-100 &            &            & 3.636E+1$\pm$1.803E+1 & 5.271E+6$\pm$2.614E+6 &            &  \\
 47-Ag-100M &            &            & 1.321E+1$\pm$7.533E+0 & 1.915E+6$\pm$1.092E+6 &            &  \\
 47-Ag-101 &            &            & 2.407E+2$\pm$8.860E+1 & 3.489E+7$\pm$1.284E+7 &            &  \\
 47-Ag-101M &            &            & 3.524E+1$\pm$1.897E+1 & 5.108E+6$\pm$2.749E+6 &            &  \\
 47-Ag-102 &            &            & 6.129E+2$\pm$3.386E+2 & 8.883E+7$\pm$4.908E+7 &            &  \\
 47-Ag-102M &            &            & 1.454E+2$\pm$3.789E+1 & 2.108E+7$\pm$5.492E+6 &            &  \\
 47-Ag-103 &            &            & 7.996E+2$\pm$3.936E+2 & 1.159E+8$\pm$5.704E+7 &            &  \\
 47-Ag-103M &            &            & 2.700E+2$\pm$2.104E+2 & 3.914E+7$\pm$3.050E+7 &            &  \\
 47-Ag-104 &            &            & 1.725E+3$\pm$6.084E+2 & 2.499E+8$\pm$8.817E+7 &            &  \\
 47-Ag-104M &            &            & 9.742E+2$\pm$5.912E+2 & 1.412E+8$\pm$8.568E+7 &            &  \\
 47-Ag-105 &            &            & 8.368E+2$\pm$4.834E+2 & 1.213E+8$\pm$7.006E+7 &            &  \\
 47-Ag-105M &            &            & 1.960E+3$\pm$2.574E+2 & 2.840E+8$\pm$3.730E+7 &            &  \\
 47-Ag-106 &            &            & 1.526E+3$\pm$9.555E+2 & 2.211E+8$\pm$1.385E+8 &            &  \\
 47-Ag-106M &            &            & 2.650E+3$\pm$4.933E+2 & 3.840E+8$\pm$7.148E+7 &            &  \\
 47-Ag-107 & 8.294E+2    & 1.202E+8    & 6.973E+2$\pm$1.350E+2 & 1.010E+8$\pm$1.956E+7 & 7.920E+2$\pm$3.000E+1 & 1.220E+8 \\
 47-Ag-107M &            &            & 2.491E+3$\pm$8.018E+2 & 3.610E+8$\pm$1.162E+8 &            &  \\
 47-Ag-108 & 1.584E+3    & 2.295E+8    & 1.813E+3$\pm$3.197E+2 & 2.627E+8$\pm$4.633E+7 &            &  \\
 47-Ag-108M &            &            & 2.922E+3$\pm$7.493E+2 & 4.234E+8$\pm$1.086E+8 &            &  \\
 47-Ag-109 & 9.100E+2$\pm$1.432E+2 & 1.319E+8$\pm$2.075E+7 & 9.023E+2$\pm$1.353E+2 & 1.307E+8$\pm$1.960E+7 & 7.880E+2$\pm$3.000E+1 & 9.540E+7 \\
 47-Ag-109M &            &            & 2.613E+3$\pm$9.558E+2 & 3.787E+8$\pm$1.385E+8 &            &  \\
 47-Ag-110 &            &            & 1.151E+3$\pm$5.352E+2 & 1.667E+8$\pm$7.755E+7 & 1.172E+3$\pm$1.880E+2 & 1.870E+8 \\
 47-Ag-110M & 2.710E+3    & 3.926E+8    & 2.942E+3$\pm$8.991E+2 & 4.263E+8$\pm$1.303E+8 &            &  \\
 47-Ag-111 & 5.898E+2    & 8.545E+7    & 7.908E+2$\pm$5.009E+2 & 1.146E+8$\pm$7.258E+7 &            &  \\
 47-Ag-111M &            &            & 2.050E+3$\pm$6.153E+2 & 2.971E+8$\pm$8.915E+7 &            &  \\
 47-Ag-112 & 1.738E+3    & 2.517E+8    & 1.803E+3$\pm$1.066E+3 & 2.612E+8$\pm$1.545E+8 &            &  \\
 47-Ag-113 & 4.969E+2    & 7.199E+7    & 5.726E+2$\pm$2.704E+2 & 8.295E+7$\pm$3.917E+7 &            &  \\
 47-Ag-113M &            &            & 1.605E+3$\pm$7.050E+2 & 2.325E+8$\pm$1.021E+8 &            &  \\
 47-Ag-114 & 1.069E+3    & 1.548E+8    & 1.331E+3$\pm$8.139E+2 & 1.928E+8$\pm$1.179E+8 &            &  \\
 47-Ag-115 & 3.699E+2    & 5.358E+7    & 4.007E+2$\pm$2.569E+2 & 5.805E+7$\pm$3.722E+7 &            &  \\
 47-Ag-115M &            &            & 1.211E+3$\pm$7.462E+2 & 1.755E+8$\pm$1.081E+8 &            &  \\
 47-Ag-116 & 8.433E+2    & 1.222E+8    & 8.704E+2$\pm$3.421E+2 & 1.261E+8$\pm$4.956E+7 &            &  \\
 47-Ag-116M &            &            & 2.540E+3$\pm$1.184E+3 & 3.679E+8$\pm$1.715E+8 &            &  \\
 47-Ag-116N &            &            & 2.690E+3$\pm$1.217E+3 & 3.897E+8$\pm$1.763E+8 &            &  \\
 47-Ag-117 & 2.774E+2    & 4.019E+7    & 2.725E+2$\pm$1.967E+2 & 3.948E+7$\pm$2.849E+7 &            &  \\
 47-Ag-117M &            &            & 8.739E+2$\pm$7.288E+2 & 1.266E+8$\pm$1.056E+8 &            &  \\
 47-Ag-118 &            &            & 5.018E+2$\pm$3.087E+2 & 7.269E+7$\pm$4.471E+7 &            &  \\
 47-Ag-118M & 7.055E+2    & 1.022E+8    & 9.604E+2$\pm$6.388E+2 & 1.391E+8$\pm$9.253E+7 &            &  \\
 47-Ag-119 &            &            & 1.484E+2$\pm$8.065E+1 & 2.149E+7$\pm$1.168E+7 &            &  \\
 47-Ag-119M &            &            & 6.336E+1$\pm$4.023E+1 & 9.177E+6$\pm$5.827E+6 &            &  \\
 47-Ag-120 &            &            & 4.037E+2$\pm$2.526E+2 & 5.847E+7$\pm$3.659E+7 &            &  \\
 48-Cd- 97 &            &            & 3.676E+0$\pm$2.564E+0 & 5.330E+5$\pm$3.717E+5 &            &  \\
 48-Cd- 98 &            &            & 2.640E+2$\pm$9.866E+1 & 3.828E+7$\pm$1.430E+7 &            &  \\
 48-Cd- 99 &            &            & 5.713E+0$\pm$1.782E+0 & 8.282E+5$\pm$2.583E+5 &            &  \\
 48-Cd-100 &            &            & 2.100E+1$\pm$1.643E+1 & 3.044E+6$\pm$2.381E+6 &            &  \\
 48-Cd-101 &            &            & 1.299E+1$\pm$8.789E+0 & 1.883E+6$\pm$1.274E+6 &            &  \\
 48-Cd-102 &            &            & 1.202E+2$\pm$1.701E+1 & 1.742E+7$\pm$2.466E+6 &            &  \\
 48-Cd-103 &            &            & 2.033E+2$\pm$7.678E+1 & 2.946E+7$\pm$1.113E+7 &            &  \\
 48-Cd-104 &            &            & 2.028E+2$\pm$8.743E+1 & 2.939E+7$\pm$1.267E+7 &            &  \\
 48-Cd-105 &            &            & 7.903E+2$\pm$4.556E+2 & 1.145E+8$\pm$6.602E+7 &            &  \\
 48-Cd-106 & 4.966E+2    & 7.197E+7    & 3.506E+2$\pm$1.297E+2 & 5.080E+7$\pm$1.880E+7 & 3.020E+2$\pm$2.400E+1 & 4.390E+7 \\
 48-Cd-107 & 1.130E+3    & 1.638E+8    & 1.043E+3$\pm$3.904E+2 & 1.511E+8$\pm$5.657E+7 &            &  \\
 48-Cd-108 & 3.999E+2    & 5.795E+7    & 2.063E+2$\pm$3.069E+1 & 2.990E+7$\pm$4.447E+6 & 2.020E+2$\pm$9.000E+0 & 2.940E+7 \\
 48-Cd-109 & 1.204E+3$\pm$5.348E+2 & 1.744E+8$\pm$7.749E+7 & 1.204E+3$\pm$5.348E+2 & 1.744E+8$\pm$7.749E+7 &            &  \\
 48-Cd-110 & 2.350E+2    & 3.405E+7    & 2.313E+2$\pm$2.425E+1 & 3.351E+7$\pm$3.514E+6 & 2.370E+2$\pm$2.000E+0 & 3.450E+7 \\
 48-Cd-111 & 9.240E+2    & 1.339E+8    & 8.405E+2$\pm$1.274E+2 & 1.218E+8$\pm$1.845E+7 & 7.540E+2$\pm$1.200E+1 & 1.100E+8 \\
 48-Cd-111M &            &            & 2.375E+3$\pm$7.313E+2 & 3.442E+8$\pm$1.060E+8 &            &  \\
 48-Cd-112 & 2.179E+2    & 3.158E+7    & 1.988E+2$\pm$1.875E+1 & 2.880E+7$\pm$2.716E+6 & 1.879E+2$\pm$1.700E+0 & 2.730E+7 \\
 48-Cd-113 & 6.824E+2    & 9.887E+7    & 6.354E+2$\pm$5.607E+1 & 9.205E+7$\pm$8.124E+6 & 6.670E+2$\pm$1.100E+1 & 9.700E+7 \\
 48-Cd-113M &            &            & 2.423E+3$\pm$9.034E+2 & 3.510E+8$\pm$1.309E+8 &            &  \\
 48-Cd-114 & 1.498E+2    & 2.170E+7    & 1.179E+2$\pm$9.051E+0 & 1.707E+7$\pm$1.311E+6 & 1.292E+2$\pm$1.300E+0 & 1.880E+7 \\
 48-Cd-115 &            &            & 6.172E+2$\pm$4.343E+2 & 8.941E+7$\pm$6.291E+7 & 2.900E+2$\pm$6.200E+1 & 4.250E+7 \\
 48-Cd-115M & 2.249E+2    & 3.258E+7    & 6.920E+2$\pm$3.002E+2 & 1.002E+8$\pm$4.349E+7 & 6.010E+2$\pm$2.000E+2 & 5.290E+7 \\
 48-Cd-116 & 9.081E+1    & 1.315E+7    & 8.453E+1$\pm$1.560E+1 & 1.225E+7$\pm$2.259E+6 & 7.480E+1$\pm$9.000E-1 & 1.090E+7 \\
 48-Cd-117 &            &            & 4.303E+2$\pm$2.020E+2 & 6.233E+7$\pm$2.926E+7 &            &  \\
 48-Cd-117M &            &            & 1.298E+3$\pm$5.289E+2 & 1.880E+8$\pm$7.662E+7 &            &  \\
 48-Cd-118 &            &            & 1.098E+2$\pm$5.372E+1 & 1.591E+7$\pm$7.781E+6 &            &  \\
 48-Cd-119 &            &            & 2.329E+2$\pm$1.893E+2 & 3.374E+7$\pm$2.743E+7 &            &  \\
 48-Cd-119M &            &            & 9.042E+2$\pm$4.253E+2 & 1.310E+8$\pm$6.161E+7 &            &  \\
 48-Cd-120 &            &            & 1.957E+2$\pm$1.073E+2 & 2.835E+7$\pm$1.554E+7 &            &  \\
 48-Cd-121 &            &            & 1.361E+2$\pm$1.791E+2 & 1.971E+7$\pm$2.595E+7 &            &  \\
 48-Cd-121M &            &            & 2.960E+2$\pm$2.670E+2 & 4.288E+7$\pm$3.867E+7 &            &  \\
 48-Cd-122 &            &            & 1.386E+1$\pm$3.674E+0 & 2.007E+6$\pm$5.321E+5 &            &  \\
 48-Cd-123 &            &            & 6.477E+1$\pm$4.193E+1 & 9.381E+6$\pm$6.072E+6 &            &  \\
 48-Cd-123M &            &            & 1.233E+2$\pm$8.023E+1 & 1.785E+7$\pm$1.162E+7 &            &  \\
 48-Cd-124 &            &            & 1.536E+2$\pm$8.329E-1 & 2.225E+7$\pm$1.206E+5 &            &  \\
 49-In- 98M &            &            & 2.102E+0$\pm$1.157E-1 & 3.047E+5$\pm$1.677E+4 &            &  \\
 49-In- 99 &            &            & 4.397E+0$\pm$1.116E+0 & 6.373E+5$\pm$1.618E+5 &            &  \\
 49-In-100 &            &            & 5.269E+0$\pm$5.638E+0 & 7.637E+5$\pm$8.172E+5 &            &  \\
 49-In-101 &            &            & 4.927E+0$\pm$7.284E-1 & 7.142E+5$\pm$1.056E+5 &            &  \\
 49-In-102 &            &            & 2.512E+0$\pm$1.541E+0 & 3.641E+5$\pm$2.233E+5 &            &  \\
 49-In-103 &            &            & 8.653E+0$\pm$5.032E+0 & 1.254E+6$\pm$7.293E+5 &            &  \\
 49-In-103M &            &            & 1.536E+0$\pm$1.335E+0 & 2.226E+5$\pm$1.935E+5 &            &  \\
 49-In-104 &            &            & 2.770E+1$\pm$2.235E+1 & 4.014E+6$\pm$3.239E+6 &            &  \\
 49-In-104M &            &            & 8.314E+0$\pm$6.507E+0 & 1.205E+6$\pm$9.431E+5 &            &  \\
 49-In-105 &            &            & 1.492E+2$\pm$1.193E+2 & 2.162E+7$\pm$1.729E+7 &            &  \\
 49-In-105M &            &            & 2.622E+1$\pm$8.511E+1 & 3.800E+6$\pm$1.233E+7 &            &  \\
 49-In-106 &            &            & 7.127E+2$\pm$2.301E+2 & 1.033E+8$\pm$3.334E+7 &            &  \\
 49-In-106M &            &            & 9.322E+1$\pm$5.652E+1 & 1.351E+7$\pm$8.190E+6 &            &  \\
 49-In-107 &            &            & 9.786E+2$\pm$4.831E+2 & 1.418E+8$\pm$7.000E+7 &            &  \\
 49-In-107M &            &            & 2.727E+2$\pm$1.641E+2 & 3.952E+7$\pm$2.378E+7 &            &  \\
 49-In-108 &            &            & 1.820E+3$\pm$7.832E+2 & 2.637E+8$\pm$1.135E+8 &            &  \\
 49-In-108M &            &            & 9.541E+2$\pm$5.939E+2 & 1.383E+8$\pm$8.607E+7 &            &  \\
 49-In-109 &            &            & 1.273E+3$\pm$5.017E+2 & 1.845E+8$\pm$7.270E+7 &            &  \\
 49-In-109M &            &            & 6.511E+2$\pm$3.158E+2 & 9.434E+7$\pm$4.576E+7 &            &  \\
 49-In-110 &            &            & 2.078E+3$\pm$9.350E+2 & 3.011E+8$\pm$1.355E+8 &            &  \\
 49-In-110M &            &            & 1.844E+3$\pm$8.516E+2 & 2.672E+8$\pm$1.234E+8 &            &  \\
 49-In-111 &            &            & 1.383E+3$\pm$7.329E+2 & 2.004E+8$\pm$1.062E+8 &            &  \\
 49-In-111M &            &            & 6.944E+2$\pm$1.053E+2 & 1.006E+8$\pm$1.525E+7 &            &  \\
 49-In-112 &            &            & 1.635E+3$\pm$5.773E+2 & 2.369E+8$\pm$8.364E+7 &            &  \\
 49-In-112M &            &            & 2.579E+3$\pm$8.678E+2 & 3.736E+8$\pm$1.257E+8 &            &  \\
 49-In-113 & 9.224E+2    & 1.336E+8    & 9.068E+2$\pm$1.594E+2 & 1.314E+8$\pm$2.310E+7 & 7.870E+2$\pm$7.000E+1 & 1.140E+8 \\
 49-In-113M &            &            & 2.269E+2$\pm$7.781E+1 & 3.287E+7$\pm$1.127E+7 &            &  \\
 49-In-114 & 1.085E+3    & 1.571E+8    & 1.541E+3$\pm$4.803E+2 & 2.233E+8$\pm$6.958E+7 &            &  \\
 49-In-114M &            &            & 2.422E+3$\pm$4.569E+2 & 3.508E+8$\pm$6.619E+7 & 2.595E+3$\pm$1.300E+3 & 3.160E+8 \\
 49-In-115 & 7.717E+2    & 1.118E+8    & 7.495E+2$\pm$1.531E+2 & 1.086E+8$\pm$2.217E+7 & 7.060E+2$\pm$7.000E+1 & 1.030E+8 \\
 49-In-115M &            &            & 3.548E+2$\pm$1.755E+2 & 5.140E+7$\pm$2.542E+7 &            &  \\
 49-In-116 &            &            & 1.396E+3$\pm$4.438E+2 & 2.022E+8$\pm$6.428E+7 &            &  \\
 49-In-116M &            &            & 2.477E+3$\pm$6.745E+2 & 3.588E+8$\pm$9.771E+7 &            &  \\
 49-In-116N &            &            & 2.143E+3$\pm$3.343E+2 & 3.105E+8$\pm$4.842E+7 &            &  \\
 49-In-117 &            &            & 8.725E+2$\pm$2.505E+2 & 1.264E+8$\pm$3.629E+7 &            &  \\
 49-In-117M &            &            & 3.493E+2$\pm$1.972E+2 & 5.061E+7$\pm$2.857E+7 &            &  \\
 49-In-118 &            &            & 1.166E+3$\pm$3.609E+2 & 1.689E+8$\pm$5.228E+7 &            &  \\
 49-In-118M &            &            & 2.154E+3$\pm$2.375E+2 & 3.120E+8$\pm$3.440E+7 &            &  \\
 49-In-118N &            &            & 1.828E+3$\pm$9.743E+2 & 2.649E+8$\pm$1.411E+8 &            &  \\
 49-In-119 &            &            & 5.910E+2$\pm$3.022E+2 & 8.560E+7$\pm$4.377E+7 &            &  \\
 49-In-119M &            &            & 2.076E+2$\pm$2.266E+2 & 3.007E+7$\pm$3.283E+7 &            &  \\
 49-In-120 &            &            & 7.387E+2$\pm$3.277E+2 & 1.070E+8$\pm$4.747E+7 &            &  \\
 49-In-120M &            &            & 1.563E+3$\pm$7.114E+2 & 2.264E+8$\pm$1.030E+8 &            &  \\
 49-In-120N &            &            & 1.051E+3$\pm$7.517E+2 & 1.522E+8$\pm$1.089E+8 &            &  \\
 49-In-121 &            &            & 3.222E+2$\pm$5.099E+2 & 4.667E+7$\pm$7.385E+7 &            &  \\
 49-In-121M &            &            & 1.178E+2$\pm$2.663E+2 & 1.706E+7$\pm$3.857E+7 &            &  \\
 49-In-122 &            &            & 3.930E+2$\pm$2.781E+2 & 5.692E+7$\pm$4.027E+7 &            &  \\
 49-In-122M &            &            & 9.244E+2$\pm$5.390E+2 & 1.339E+8$\pm$7.806E+7 &            &  \\
 49-In-122N &            &            & 6.890E+2$\pm$3.841E+2 & 9.980E+7$\pm$5.563E+7 &            &  \\
 49-In-123 &            &            & 1.379E+2$\pm$4.403E+1 & 1.997E+7$\pm$6.376E+6 &            &  \\
 49-In-123M &            &            & 4.177E+1$\pm$1.920E+1 & 6.050E+6$\pm$2.780E+6 &            &  \\
 49-In-124 &            &            & 1.564E+2$\pm$1.832E+2 & 2.265E+7$\pm$2.653E+7 &            &  \\
 49-In-124M &            &            & 2.147E+2$\pm$1.893E+2 & 3.109E+7$\pm$2.742E+7 &            &  \\
 49-In-125 &            &            & 4.701E+1$\pm$1.609E+1 & 6.808E+6$\pm$2.329E+6 &            &  \\
 49-In-125M &            &            & 4.024E+1$\pm$1.131E+1 & 5.828E+6$\pm$1.638E+6 &            &  \\
 49-In-126 &            &            & 6.383E+1$\pm$4.557E+1 & 9.244E+6$\pm$6.599E+6 &            &  \\
 49-In-126M &            &            & 2.614E+1$\pm$3.464E+1 & 3.786E+6$\pm$5.017E+6 &            &  \\
 49-In-127 &            &            & 1.466E+1$\pm$1.035E+1 & 2.122E+6$\pm$1.498E+6 &            &  \\
 49-In-127M &            &            & 3.246E+0$\pm$3.247E+0 & 4.701E+5$\pm$4.703E+5 &            &  \\
 49-In-127N &            &            & 3.077E+1$\pm$1.201E+1 & 4.456E+6$\pm$1.740E+6 &            &  \\
 49-In-129M &            &            & 1.524E+0$\pm$4.244E-4 & 2.206E+5$\pm$6.145E+1 &            &  \\
 50-Sn-100 &            &            & 7.113E-1$\pm$1.303E-3 & 1.031E+5$\pm$1.888E+2 &            &  \\
 50-Sn-101 &            &            & 5.808E+0$\pm$4.126E+0 & 8.418E+5$\pm$5.980E+5 &            &  \\
 50-Sn-102 &            &            & 3.403E+2$\pm$1.555E+1 & 4.933E+7$\pm$2.254E+6 &            &  \\
 50-Sn-103 &            &            & 5.999E+0$\pm$3.840E-1 & 8.694E+5$\pm$5.566E+4 &            &  \\
 50-Sn-104 &            &            & 7.716E+1$\pm$2.962E+1 & 1.118E+7$\pm$4.292E+6 &            &  \\
 50-Sn-105 &            &            & 1.451E+1$\pm$2.430E+1 & 2.102E+6$\pm$3.522E+6 &            &  \\
 50-Sn-106 &            &            & 1.302E+2$\pm$6.820E+1 & 1.886E+7$\pm$9.883E+6 &            &  \\
 50-Sn-107 &            &            & 1.937E+2$\pm$1.259E+2 & 2.807E+7$\pm$1.825E+7 &            &  \\
 50-Sn-108 &            &            & 2.427E+2$\pm$1.481E+2 & 3.517E+7$\pm$2.146E+7 &            &  \\
 50-Sn-109 &            &            & 7.778E+2$\pm$4.235E+2 & 1.127E+8$\pm$6.136E+7 &            &  \\
 50-Sn-110 &            &            & 2.912E+2$\pm$1.525E+2 & 4.219E+7$\pm$2.210E+7 &            &  \\
 50-Sn-111 &            &            & 1.265E+3$\pm$5.222E+2 & 1.833E+8$\pm$7.566E+7 &            &  \\
 50-Sn-112 & 1.956E+2    & 2.834E+7    & 1.849E+2$\pm$3.298E+1 & 2.679E+7$\pm$4.778E+6 & 2.100E+2$\pm$1.200E+1 & 3.060E+7 \\
 50-Sn-113 & 6.709E+2    & 9.720E+7    & 8.431E+2$\pm$2.429E+2 & 1.221E+8$\pm$3.519E+7 &            &  \\
 50-Sn-113M &            &            & 2.051E+3$\pm$4.623E+2 & 2.972E+8$\pm$6.697E+7 &            &  \\
 50-Sn-114 & 1.532E+2    & 2.220E+7    & 1.148E+2$\pm$1.112E+1 & 1.664E+7$\pm$1.611E+6 & 1.344E+2$\pm$1.800E+0 & 1.960E+7 \\
 50-Sn-115 & 3.913E+2    & 5.669E+7    & 3.456E+2$\pm$4.608E+1 & 5.006E+7$\pm$6.676E+6 & 3.424E+2$\pm$8.700E+0 & 4.980E+7 \\
 50-Sn-116 & 1.003E+2    & 1.453E+7    & 9.609E+1$\pm$1.078E+1 & 1.392E+7$\pm$1.562E+6 & 9.160E+1$\pm$6.000E-1 & 1.330E+7 \\
 50-Sn-117 & 3.092E+2    & 4.478E+7    & 3.241E+2$\pm$7.226E+1 & 4.694E+7$\pm$1.047E+7 & 3.190E+2$\pm$4.800E+0 & 4.640E+7 \\
 50-Sn-117M &            &            & 1.264E+3$\pm$5.582E+2 & 1.831E+8$\pm$8.086E+7 &            &  \\
 50-Sn-118 & 6.532E+1    & 9.462E+6    & 5.320E+1$\pm$6.219E+0 & 7.706E+6$\pm$9.008E+5 & 6.210E+1$\pm$6.000E-1 & 9.030E+6 \\
 50-Sn-119 & 2.248E+2    & 3.257E+7    & 1.662E+2$\pm$3.252E+1 & 2.407E+7$\pm$4.711E+6 & 1.800E+2$\pm$1.000E+1 & 3.040E+7 \\
 50-Sn-119M &            &            & 8.957E+2$\pm$3.139E+2 & 1.297E+8$\pm$4.547E+7 &            &  \\
 50-Sn-120 & 3.789E+1    & 5.488E+6    & 3.796E+1$\pm$2.661E-1 & 5.498E+6$\pm$3.854E+4 & 3.600E+1$\pm$3.000E-1 & 5.240E+6 \\
 50-Sn-121 &            &            & 3.590E+2$\pm$3.226E+2 & 5.200E+7$\pm$4.673E+7 & 1.670E+2$\pm$3.000E+1 & 2.610E+7 \\
 50-Sn-121M & 3.905E+2    & 5.656E+7    & 1.828E+2$\pm$1.114E+2 & 2.648E+7$\pm$1.613E+7 &            &  \\
 50-Sn-122 & 1.508E+1    & 2.185E+6    & 1.975E+1$\pm$2.795E-5 & 2.860E+6$\pm$4.048E+0 & 2.190E+1$\pm$1.500E+0 & 3.190E+6 \\
 50-Sn-123 & 3.604E+2    & 5.219E+7    & 2.265E+2$\pm$8.839E+1 & 3.281E+7$\pm$1.280E+7 &            &  \\
 50-Sn-123M &            &            & 1.347E+2$\pm$4.951E+1 & 1.951E+7$\pm$7.171E+6 &            &  \\
 50-Sn-124 & 1.152E+1    & 1.669E+6    & 1.912E+1$\pm$3.349E-4 & 2.768E+6$\pm$4.850E+1 & 1.200E+1$\pm$1.800E+0 & 1.750E+6 \\
 50-Sn-125 & 9.816E+1    & 1.422E+7    & 6.918E+1$\pm$2.768E+1 & 1.002E+7$\pm$4.008E+6 & 5.900E+1$\pm$9.000E+0 & 8.590E+6 \\
 50-Sn-125M &            &            & 5.091E+1$\pm$2.421E+1 & 7.372E+6$\pm$3.506E+6 &            &  \\
 50-Sn-126 & 1.081E+1    & 1.566E+6    & 1.208E+1$\pm$8.136E-1 & 1.749E+6$\pm$1.178E+5 & 1.000E+1$\pm$4.000E+0 & 1.450E+6 \\
 50-Sn-127 &            &            & 2.032E+1$\pm$2.474E+1 & 2.942E+6$\pm$3.582E+6 &            &  \\
 50-Sn-127M &            &            & 1.727E+1$\pm$7.036E+0 & 2.501E+6$\pm$1.019E+6 &            &  \\
 50-Sn-128 &            &            & 1.418E+2$\pm$6.016E-2 & 2.054E+7$\pm$8.711E+3 &            &  \\
 50-Sn-128M &            &            & 1.558E+3$\pm$1.282E+0 & 2.256E+8$\pm$1.856E+5 &            &  \\
 50-Sn-129 &            &            & 2.223E+1$\pm$2.333E+0 & 3.219E+6$\pm$3.378E+5 &            &  \\
 50-Sn-129M &            &            & 2.005E+0$\pm$8.315E-1 & 2.904E+5$\pm$1.204E+5 &            &  \\
 50-Sn-130 &            &            & 1.338E-1$\pm$3.687E-17 & 1.937E+4    &            &  \\
 50-Sn-130M &            &            & 4.821E+0$\pm$3.706E-15 & 6.980E+5$\pm$1.000E-9 &            &  \\
 50-Sn-131 &            &            & 1.039E-1$\pm$1.252E-2 & 1.505E+4$\pm$1.813E+3 &            &  \\
 50-Sn-131M &            &            & 3.208E+0$\pm$3.228E+0 & 4.645E+5$\pm$4.674E+5 &            &  \\
 50-Sn-132 &            &            & 1.314E-3$\pm$4.395E-24 & 1.902E+2    &            &  \\
 50-Sn-133 &            &            & 3.767E-1$\pm$9.324E-13 & 5.455E+4$\pm$1.350E-7 &            &  \\
 50-Sn-134 &            &            & 1.250E-1$\pm$4.782E-10 & 1.810E+4$\pm$6.924E-5 &            &  \\
 51-Sb-105 &            &            & 1.621E+0$\pm$6.189E-1 & 2.349E+5$\pm$8.969E+4 &            &  \\
 51-Sb-107 &            &            & 1.623E+0$\pm$9.867E-1 & 2.352E+5$\pm$1.430E+5 &            &  \\
 51-Sb-108 &            &            & 4.757E+0$\pm$1.081E+1 & 6.894E+5$\pm$1.567E+6 &            &  \\
 51-Sb-109 &            &            & 2.110E+1$\pm$1.572E+1 & 3.057E+6$\pm$2.278E+6 &            &  \\
 51-Sb-110 &            &            & 2.141E+1$\pm$1.954E+1 & 3.103E+6$\pm$2.831E+6 &            &  \\
 51-Sb-111 &            &            & 3.415E+2$\pm$4.019E+2 & 4.947E+7$\pm$5.823E+7 &            &  \\
 51-Sb-112 &            &            & 4.229E+2$\pm$5.014E+2 & 6.127E+7$\pm$7.265E+7 &            &  \\
 51-Sb-113 &            &            & 1.178E+3$\pm$4.535E+2 & 1.706E+8$\pm$6.570E+7 &            &  \\
 51-Sb-114 &            &            & 1.627E+3$\pm$8.345E+2 & 2.357E+8$\pm$1.209E+8 &            &  \\
 51-Sb-115 &            &            & 1.514E+3$\pm$7.424E+2 & 2.193E+8$\pm$1.075E+8 &            &  \\
 51-Sb-116 &            &            & 2.242E+3$\pm$2.777E+2 & 3.247E+8$\pm$4.023E+7 &            &  \\
 51-Sb-116M &            &            & 2.495E+3$\pm$7.124E+2 & 3.615E+8$\pm$1.032E+8 &            &  \\
 51-Sb-117 &            &            & 1.360E+3$\pm$8.226E+2 & 1.970E+8$\pm$1.192E+8 &            &  \\
 51-Sb-118 &            &            & 1.666E+3$\pm$2.830E+2 & 2.413E+8$\pm$4.099E+7 &            &  \\
 51-Sb-118M &            &            & 2.584E+3$\pm$1.018E+3 & 3.743E+8$\pm$1.474E+8 &            &  \\
 51-Sb-119 &            &            & 1.128E+3$\pm$4.579E+2 & 1.634E+8$\pm$6.632E+7 &            &  \\
 51-Sb-120 &            &            & 1.370E+3$\pm$2.861E+2 & 1.984E+8$\pm$4.144E+7 &            &  \\
 51-Sb-120M &            &            & 2.356E+3$\pm$1.244E+3 & 3.412E+8$\pm$1.802E+8 &            &  \\
 51-Sb-121 & 5.110E+2    & 7.402E+7    & 5.332E+2$\pm$1.046E+2 & 7.723E+7$\pm$1.516E+7 & 5.320E+2$\pm$1.600E+1 & 7.710E+7 \\
 51-Sb-122 & 1.123E+3    & 1.626E+8    & 8.506E+2$\pm$4.840E+2 & 1.232E+8$\pm$7.010E+7 & 8.940E+2$\pm$1.620E+2 & 1.270E+8 \\
 51-Sb-122M &            &            & 1.523E+3$\pm$2.711E+2 & 2.206E+8$\pm$3.926E+7 &            &  \\
 51-Sb-123 & 3.211E+2    & 4.650E+7    & 3.102E+2$\pm$5.418E+1 & 4.493E+7$\pm$7.847E+6 & 3.030E+2$\pm$9.000E+0 & 4.400E+7 \\
 51-Sb-124 & 9.690E+2    & 1.403E+8    & 8.059E+2$\pm$6.786E+2 & 1.167E+8$\pm$9.828E+7 &            &  \\
 51-Sb-124M &            &            & 9.197E+2$\pm$3.227E+2 & 1.332E+8$\pm$4.673E+7 &            &  \\
 51-Sb-124N &            &            & 6.927E+2$\pm$4.358E+2 & 1.003E+8$\pm$6.311E+7 &            &  \\
 51-Sb-125 & 5.259E+2    & 7.616E+7    & 2.272E+2$\pm$1.057E+2 & 3.291E+7$\pm$1.531E+7 & 2.600E+2$\pm$7.000E+1 & 3.780E+7 \\
 51-Sb-126 & 7.354E+2    & 1.065E+8    & 3.681E+2$\pm$1.430E+2 & 5.331E+7$\pm$2.071E+7 &            &  \\
 51-Sb-126M &            &            & 6.150E+2$\pm$6.310E+2 & 8.907E+7$\pm$9.138E+7 &            &  \\
 51-Sb-126N &            &            & 4.897E+2$\pm$2.624E+2 & 7.091E+7$\pm$3.800E+7 &            &  \\
 51-Sb-127 &            &            & 8.836E+1$\pm$4.556E+1 & 1.280E+7$\pm$6.597E+6 &            &  \\
 51-Sb-128 &            &            & 1.007E+2$\pm$4.832E+1 & 1.458E+7$\pm$6.997E+6 &            &  \\
 51-Sb-128M &            &            & 1.880E+2$\pm$8.726E+1 & 2.723E+7$\pm$1.264E+7 &            &  \\
 51-Sb-129 &            &            & 7.311E+1$\pm$3.155E+1 & 1.059E+7$\pm$4.568E+6 &            &  \\
 51-Sb-129M &            &            & 2.042E+1$\pm$4.364E+1 & 2.957E+6$\pm$6.319E+6 &            &  \\
 51-Sb-130 &            &            & 2.633E+1$\pm$2.662E+1 & 3.813E+6$\pm$3.855E+6 &            &  \\
 51-Sb-130M &            &            & 4.638E+1$\pm$2.898E+1 & 6.716E+6$\pm$4.197E+6 &            &  \\
 51-Sb-131 &            &            & 2.141E+0$\pm$4.167E-1 & 3.100E+5$\pm$6.034E+4 &            &  \\
 51-Sb-132 &            &            & 1.008E+2$\pm$1.435E-1 & 1.460E+7$\pm$2.078E+4 &            &  \\
 51-Sb-132M &            &            & 1.319E+0$\pm$2.614E-2 & 1.910E+5$\pm$3.785E+3 &            &  \\
 51-Sb-133 &            &            & 3.054E-1$\pm$2.039E-14 & 4.421E+4$\pm$3.000E-9 &            &  \\
 51-Sb-134M &            &            & 1.477E+1$\pm$4.139E-1 & 2.139E+6$\pm$5.992E+4 &            &  \\
 51-Sb-135 &            &            & 5.256E-1$\pm$3.395E-2 & 7.610E+4$\pm$4.916E+3 &            &  \\
 52-Te-108 &            &            & 5.570E+0$\pm$3.843E+0 & 8.071E+5$\pm$5.568E+5 &            &  \\
 52-Te-109 &            &            & 5.409E+0$\pm$9.073E-1 & 7.837E+5$\pm$1.315E+5 &            &  \\
 52-Te-110 &            &            & 6.173E+1$\pm$5.999E+1 & 8.944E+6$\pm$8.693E+6 &            &  \\
 52-Te-111 &            &            & 1.649E+1$\pm$1.159E+1 & 2.390E+6$\pm$1.680E+6 &            &  \\
 52-Te-112 &            &            & 2.365E+2$\pm$1.916E+2 & 3.427E+7$\pm$2.777E+7 &            &  \\
 52-Te-113 &            &            & 3.281E+2$\pm$2.965E+2 & 4.754E+7$\pm$4.295E+7 &            &  \\
 52-Te-114 &            &            & 6.301E+2$\pm$2.486E+2 & 9.128E+7$\pm$3.602E+7 &            &  \\
 52-Te-115 &            &            & 1.626E+3$\pm$1.371E+3 & 2.356E+8$\pm$1.986E+8 &            &  \\
 52-Te-115M &            &            & 4.197E+2$\pm$3.470E+2 & 6.081E+7$\pm$5.026E+7 &            &  \\
 52-Te-116 &            &            & 6.538E+2$\pm$3.594E+2 & 9.471E+7$\pm$5.207E+7 &            &  \\
 52-Te-117 &            &            & 1.580E+3$\pm$1.240E+3 & 2.289E+8$\pm$1.796E+8 &            &  \\
 52-Te-118 &            &            & 5.840E+2$\pm$3.305E+2 & 8.459E+7$\pm$4.788E+7 &            &  \\
 52-Te-119 &            &            & 1.475E+3$\pm$7.270E+2 & 2.137E+8$\pm$1.053E+8 &            &  \\
 52-Te-119M &            &            & 2.908E+3$\pm$1.792E+3 & 4.212E+8$\pm$2.596E+8 &            &  \\
 52-Te-120 & 2.913E+2    & 4.219E+7    & 5.113E+2$\pm$1.028E+2 & 7.405E+7$\pm$1.489E+7 & 5.190E+2$\pm$2.600E+1 & 7.550E+7 \\
 52-Te-121 & 1.169E+3    & 1.694E+8    & 1.141E+3$\pm$9.382E+2 & 1.652E+8$\pm$1.359E+8 &            &  \\
 52-Te-121M & 1.844E+3    & 2.671E+8    & 2.661E+3$\pm$1.013E+3 & 3.854E+8$\pm$1.467E+8 &            &  \\
 52-Te-122 & 2.349E+2    & 3.403E+7    & 2.626E+2$\pm$3.841E+1 & 3.803E+7$\pm$5.563E+6 & 2.950E+2$\pm$3.000E+0 & 4.290E+7 \\
 52-Te-123 & 8.065E+2    & 1.168E+8    & 1.202E+3$\pm$4.210E+2 & 1.741E+8$\pm$6.098E+7 & 8.320E+2$\pm$8.000E+0 & 1.210E+8 \\
 52-Te-123M &            &            & 2.201E+3$\pm$9.724E+2 & 3.188E+8$\pm$1.408E+8 &            &  \\
 52-Te-124 & 1.351E+2    & 1.957E+7    & 1.062E+2$\pm$9.385E+0 & 1.538E+7$\pm$1.359E+6 & 1.550E+2$\pm$2.000E+0 & 2.250E+7 \\
 52-Te-125 & 4.173E+2    & 6.043E+7    & 3.925E+2$\pm$3.509E+1 & 5.684E+7$\pm$5.082E+6 & 4.310E+2$\pm$4.000E+0 & 6.910E+7 \\
 52-Te-125M &            &            & 1.685E+3$\pm$5.351E+2 & 2.440E+8$\pm$7.750E+7 &            &  \\
 52-Te-126 & 7.963E+1    & 1.153E+7    & 6.749E+1$\pm$3.545E+0 & 9.773E+6$\pm$5.133E+5 & 8.130E+1$\pm$1.400E+0 & 1.180E+7 \\
 52-Te-127 &            &            & 2.582E+2$\pm$1.574E+2 & 3.740E+7$\pm$2.279E+7 &            &  \\
 52-Te-127M & 8.868E+2    & 1.284E+8    & 4.626E+2$\pm$1.410E+2 & 6.699E+7$\pm$2.041E+7 &            &  \\
 52-Te-128 & 3.698E+1    & 5.354E+6    & 3.534E+1$\pm$3.843E-1 & 5.117E+6$\pm$5.565E+4 & 4.440E+1$\pm$1.300E+0 & 6.460E+6 \\
 52-Te-129 &            &            & 8.512E+1$\pm$5.984E+1 & 1.233E+7$\pm$8.664E+6 &            &  \\
 52-Te-129M & 7.482E+2    & 1.083E+8    & 1.448E+2$\pm$3.443E+1 & 2.097E+7$\pm$4.985E+6 &            &  \\
 52-Te-130 & 1.429E+1    & 2.069E+6    & 1.027E+1$\pm$2.306E-1 & 1.487E+6$\pm$3.340E+4 & 1.470E+1$\pm$2.800E+0 & 2.140E+6 \\
 52-Te-131 & 2.849E+1    & 4.125E+6    & 1.949E+1$\pm$2.005E+1 & 2.821E+6$\pm$2.904E+6 &            &  \\
 52-Te-131M & 4.319E+1    & 6.254E+6    & 9.273E+1$\pm$2.877E+1 & 1.343E+7$\pm$4.165E+6 &            &  \\
 52-Te-132 & 1.485E+1    & 2.150E+6    & 1.876E+0$\pm$2.983E-1 & 2.716E+5$\pm$4.319E+4 &            &  \\
 52-Te-133 &            &            & 3.710E+1$\pm$9.966E-2 & 5.371E+6$\pm$1.443E+4 &            &  \\
 52-Te-133M &            &            & 1.176E+2$\pm$4.329E-1 & 1.703E+7$\pm$6.268E+4 &            &  \\
 52-Te-134 &            &            & 3.157E-2$\pm$2.499E-10 & 4.571E+3$\pm$3.618E-5 &            &  \\
 52-Te-135 &            &            & 1.610E-1$\pm$5.101E-4 & 2.331E+4$\pm$7.385E+1 &            &  \\
 52-Te-136 &            &            & 3.587E+0$\pm$2.826E-7 & 5.193E+5$\pm$4.092E-2 &            &  \\
 52-Te-137 &            &            & 5.747E-1$\pm$2.908E-3 & 8.320E+4$\pm$4.210E+2 &            &  \\
 52-Te-138 &            &            & 1.374E+0$\pm$3.042E-5 & 1.989E+5$\pm$4.404E+0 &            &  \\
 53-I -111 &            &            & 1.376E+0$\pm$1.111E+0 & 1.994E+5$\pm$1.610E+5 &            &  \\
 53-I -112 &            &            & 5.712E+1$\pm$5.888E+1 & 8.276E+6$\pm$8.530E+6 &            &  \\
 53-I -113 &            &            & 2.067E+1$\pm$2.595E+1 & 2.994E+6$\pm$3.760E+6 &            &  \\
 53-I -114 &            &            & 9.615E+0$\pm$6.081E+0 & 1.393E+6$\pm$8.810E+5 &            &  \\
 53-I -114M &            &            & 1.048E+2$\pm$4.020E+1 & 1.519E+7$\pm$5.824E+6 &            &  \\
 53-I -115 &            &            & 8.887E+2$\pm$8.071E+2 & 1.287E+8$\pm$1.169E+8 &            &  \\
 53-I -116 &            &            & 1.443E+2$\pm$1.395E+2 & 2.090E+7$\pm$2.020E+7 &            &  \\
 53-I -117 &            &            & 1.694E+3$\pm$9.257E+2 & 2.453E+8$\pm$1.341E+8 &            &  \\
 53-I -118 &            &            & 7.147E+2$\pm$4.682E+2 & 1.035E+8$\pm$6.782E+7 &            &  \\
 53-I -118M &            &            & 2.444E+3$\pm$6.489E+2 & 3.541E+8$\pm$9.399E+7 &            &  \\
 53-I -119 &            &            & 2.169E+3$\pm$9.943E+2 & 3.142E+8$\pm$1.440E+8 &            &  \\
 53-I -120 &            &            & 2.184E+3$\pm$1.636E+3 & 3.163E+8$\pm$2.370E+8 &            &  \\
 53-I -120M &            &            & 3.196E+3$\pm$3.122E+3 & 4.629E+8$\pm$4.522E+8 &            &  \\
 53-I -121 &            &            & 2.058E+3$\pm$6.502E+2 & 2.980E+8$\pm$9.417E+7 &            &  \\
 53-I -122 &            &            & 2.182E+3$\pm$4.575E+2 & 3.161E+8$\pm$6.627E+7 &            &  \\
 53-I -123 &            &            & 1.632E+3$\pm$1.101E+3 & 2.364E+8$\pm$1.595E+8 &            &  \\
 53-I -124 &            &            & 2.125E+3$\pm$1.229E+3 & 3.077E+8$\pm$1.779E+8 &            &  \\
 53-I -125 &            &            & 1.141E+3$\pm$2.678E+2 & 1.653E+8$\pm$3.879E+7 &            &  \\
 53-I -126 &            &            & 1.563E+3$\pm$7.798E+2 & 2.263E+8$\pm$1.129E+8 &            &  \\
 53-I -127 & 7.231E+2$\pm$9.699E+1 & 1.047E+8$\pm$1.405E+7 & 6.566E+2$\pm$6.632E+1 & 9.508E+7$\pm$9.604E+6 & 6.350E+2$\pm$3.000E+1 & 9.110E+7 \\
 53-I -128 & 7.975E+2    & 1.155E+8    & 6.894E+2$\pm$4.182E+2 & 9.982E+7$\pm$6.056E+7 &            &  \\
 53-I -129 & 4.382E+2$\pm$8.500E+1 & 6.346E+7$\pm$1.231E+7 & 4.117E+2$\pm$6.144E+1 & 5.961E+7$\pm$8.897E+6 & 4.410E+2$\pm$2.200E+1 & 6.010E+7 \\
 53-I -130 & 6.876E+2    & 9.956E+7    & 4.963E+2$\pm$1.847E+2 & 7.186E+7$\pm$2.674E+7 &            &  \\
 53-I -130M &            &            & 1.767E+2$\pm$6.057E+1 & 2.559E+7$\pm$8.770E+6 &            &  \\
 53-I -131 & 2.630E+2    & 3.808E+7    & 1.513E+2$\pm$8.223E+1 & 2.191E+7$\pm$1.191E+7 &            &  \\
 53-I -132 & 1.816E+2    & 2.629E+7    & 1.358E+2$\pm$1.475E+2 & 1.966E+7$\pm$2.135E+7 &            &  \\
 53-I -132M & 2.008E+2    & 2.908E+7    & 7.975E+1$\pm$8.503E+1 & 1.155E+7$\pm$1.231E+7 &            &  \\
 53-I -133 & 4.006E+1    & 5.800E+6    & 3.653E+1$\pm$6.352E+1 & 5.289E+6$\pm$9.197E+6 &            &  \\
 53-I -133M &            &            & 9.891E+1$\pm$6.365E+1 & 1.432E+7$\pm$9.216E+6 &            &  \\
 53-I -134 & 2.665E+1    & 3.859E+6    & 5.245E+1$\pm$4.360E+1 & 7.593E+6$\pm$6.313E+6 &            &  \\
 53-I -134M &            &            & 1.604E+1$\pm$6.328E+0 & 2.323E+6$\pm$9.162E+5 &            &  \\
 53-I -135 & 7.023E+0    & 1.017E+6    & 2.920E+1$\pm$2.215E-2 & 4.228E+6$\pm$3.207E+3 &            &  \\
 53-I -136 &            &            & 1.652E+0$\pm$2.892E+0 & 2.391E+5$\pm$4.186E+5 &            &  \\
 53-I -136M &            &            & 2.406E+0$\pm$1.431E+0 & 3.483E+5$\pm$2.072E+5 &            &  \\
 53-I -137 &            &            & 3.841E+0$\pm$2.406E+0 & 5.560E+5$\pm$3.483E+5 &            &  \\
 53-I -138 &            &            & 4.007E+0$\pm$6.882E+0 & 5.801E+5$\pm$9.963E+5 &            &  \\
 53-I -139 &            &            & 1.067E+2$\pm$1.141E+0 & 1.545E+7$\pm$1.651E+5 &            &  \\
 54-Xe-112 &            &            & 1.897E+0$\pm$5.764E+0 & 2.749E+5$\pm$8.351E+5 &            &  \\
 54-Xe-113 &            &            & 1.553E+0$\pm$1.111E+0 & 2.250E+5$\pm$1.609E+5 &            &  \\
 54-Xe-114 &            &            & 6.290E+1$\pm$1.657E+1 & 9.112E+6$\pm$2.401E+6 &            &  \\
 54-Xe-115 &            &            & 6.283E+1$\pm$1.470E+1 & 9.101E+6$\pm$2.130E+6 &            &  \\
 54-Xe-116 &            &            & 4.555E+2$\pm$8.127E+2 & 6.598E+7$\pm$1.177E+8 &            &  \\
 54-Xe-117 &            &            & 2.822E+2$\pm$2.388E+2 & 4.088E+7$\pm$3.460E+7 &            &  \\
 54-Xe-118 &            &            & 1.208E+3$\pm$9.875E+2 & 1.749E+8$\pm$1.430E+8 &            &  \\
 54-Xe-119 &            &            & 1.609E+3$\pm$1.186E+3 & 2.330E+8$\pm$1.718E+8 &            &  \\
 54-Xe-120 &            &            & 1.066E+3$\pm$5.488E+2 & 1.544E+8$\pm$7.949E+7 &            &  \\
 54-Xe-121 &            &            & 2.453E+3$\pm$7.971E+2 & 3.553E+8$\pm$1.155E+8 &            &  \\
 54-Xe-122 &            &            & 8.473E+2$\pm$4.527E+2 & 1.227E+8$\pm$6.556E+7 &            &  \\
 54-Xe-123 & 1.796E+3    & 2.601E+8    & 1.786E+3$\pm$8.214E+2 & 2.587E+8$\pm$1.190E+8 &            &  \\
 54-Xe-124 & 7.707E+2    & 1.116E+8    & 6.933E+2$\pm$1.731E+2 & 1.004E+8$\pm$2.507E+7 & 6.440E+2$\pm$8.300E+1 & 9.370E+7 \\
 54-Xe-125 & 1.638E+3    & 2.372E+8    & 1.373E+3$\pm$2.676E+2 & 1.988E+8$\pm$3.875E+7 &            &  \\
 54-Xe-125M &            &            & 2.861E+3$\pm$9.970E+2 & 4.143E+8$\pm$1.444E+8 &            &  \\
 54-Xe-126 & 6.717E+2    & 9.727E+7    & 3.724E+2$\pm$7.538E+1 & 5.393E+7$\pm$1.092E+7 & 3.590E+2$\pm$5.100E+1 & 5.220E+7 \\
 54-Xe-127 & 1.027E+3    & 1.487E+8    & 8.869E+2$\pm$9.614E+2 & 1.284E+8$\pm$1.392E+8 &            &  \\
 54-Xe-127M &            &            & 2.386E+3$\pm$8.868E+2 & 3.455E+8$\pm$1.284E+8 &            &  \\
 54-Xe-128 & 2.827E+2    & 4.093E+7    & 2.963E+2$\pm$4.248E+1 & 4.291E+7$\pm$6.151E+6 & 2.630E+2$\pm$3.700E+0 & 3.820E+7 \\
 54-Xe-129 & 4.199E+2    & 6.080E+7    & 5.726E+2$\pm$5.843E+1 & 8.291E+7$\pm$8.460E+6 & 6.170E+2$\pm$1.200E+1 & 9.610E+7 \\
 54-Xe-129M &            &            & 1.609E+3$\pm$4.684E+2 & 2.330E+8$\pm$6.782E+7 &            &  \\
 54-Xe-130 & 1.519E+2    & 2.199E+7    & 1.500E+2$\pm$2.613E+1 & 2.172E+7$\pm$3.784E+6 & 1.320E+2$\pm$2.100E+0 & 1.920E+7 \\
 54-Xe-131 & 3.061E+2$\pm$4.158E+1 & 4.432E+7$\pm$6.020E+6 & 3.472E+2$\pm$1.099E+2 & 5.028E+7$\pm$1.591E+7 & 3.400E+2$\pm$6.500E+1 & 4.890E+7 \\
 54-Xe-131M &            &            & 6.540E+2$\pm$2.606E+2 & 9.470E+7$\pm$3.773E+7 &            &  \\
 54-Xe-132 & 4.728E+1$\pm$1.118E+1 & 6.846E+6$\pm$1.618E+6 & 7.551E+1$\pm$7.223E+0 & 1.093E+7$\pm$1.046E+6 & 6.460E+1$\pm$5.300E+0 & 9.390E+6 \\
 54-Xe-133 & 1.273E+2    & 1.843E+7    & 3.803E+2$\pm$1.203E+2 & 5.506E+7$\pm$1.742E+7 & 1.270E+2$\pm$3.400E+1 & 1.850E+7 \\
 54-Xe-133M &            &            & 1.941E+2$\pm$1.023E+2 & 2.810E+7$\pm$1.481E+7 &            &  \\
 54-Xe-134 & 2.257E+1$\pm$4.971E+0 & 3.267E+6$\pm$7.197E+5 & 1.475E+1$\pm$1.880E+0 & 2.135E+6$\pm$2.722E+5 & 2.020E+1$\pm$1.700E+0 & 2.940E+6 \\
 54-Xe-135 & 6.545E+1    & 9.476E+6    & 3.164E+1$\pm$1.105E+1 & 4.580E+6$\pm$1.600E+6 &            &  \\
 54-Xe-135M &            &            & 4.322E+1$\pm$1.113E+1 & 6.258E+6$\pm$1.611E+6 &            &  \\
 54-Xe-136 & 1.186E+0    & 1.716E+5    & 9.640E-1$\pm$2.282E-16 & 1.396E+5    & 9.100E-1$\pm$8.000E-2 & 1.320E+5 \\
 54-Xe-137 &            &            & 3.862E+0$\pm$5.931E-1 & 5.591E+5$\pm$8.586E+4 &            &  \\
 54-Xe-138 &            &            & 1.892E+1$\pm$1.390E-2 & 2.739E+6$\pm$2.012E+3 &            &  \\
 54-Xe-139 &            &            & 4.040E+1$\pm$1.067E+0 & 5.848E+6$\pm$1.544E+5 &            &  \\
 54-Xe-140 &            &            & 4.769E+1$\pm$1.842E-2 & 6.903E+6$\pm$2.667E+3 &            &  \\
 54-Xe-141 &            &            & 5.529E+0$\pm$2.661E+0 & 8.003E+5$\pm$3.852E+5 &            &  \\
 54-Xe-142 &            &            & 4.637E+1$\pm$5.709E-2 & 6.712E+6$\pm$8.264E+3 &            &  \\
 55-Cs-115 &            &            & 3.112E+1$\pm$4.263E+0 & 4.509E+6$\pm$6.176E+5 &            &  \\
 55-Cs-116M &            &            & 5.059E-1$\pm$2.523E-2 & 7.329E+4$\pm$3.655E+3 &            &  \\
 55-Cs-117 &            &            & 1.181E+1$\pm$1.127E+1 & 1.711E+6$\pm$1.632E+6 &            &  \\
 55-Cs-117M &            &            & 3.390E+0$\pm$4.382E+0 & 4.911E+5$\pm$6.348E+5 &            &  \\
 55-Cs-118 &            &            & 2.705E+0$\pm$2.895E+0 & 3.918E+5$\pm$4.193E+5 &            &  \\
 55-Cs-118M &            &            & 4.776E-1$\pm$3.045E-1 & 6.918E+4$\pm$4.411E+4 &            &  \\
 55-Cs-119 &            &            & 2.734E+2$\pm$2.908E+2 & 3.960E+7$\pm$4.212E+7 &            &  \\
 55-Cs-119M &            &            & 2.462E+2$\pm$4.497E+2 & 3.567E+7$\pm$6.513E+7 &            &  \\
 55-Cs-120 &            &            & 6.723E+1$\pm$4.955E+1 & 9.737E+6$\pm$7.177E+6 &            &  \\
 55-Cs-120M &            &            & 5.974E+2$\pm$4.765E+2 & 8.654E+7$\pm$6.901E+7 &            &  \\
 55-Cs-121 &            &            & 7.400E+2$\pm$4.707E+2 & 1.072E+8$\pm$6.818E+7 &            &  \\
 55-Cs-121M &            &            & 1.704E+3$\pm$1.078E+3 & 2.467E+8$\pm$1.561E+8 &            &  \\
 55-Cs-122 &            &            & 6.833E+2$\pm$4.721E+2 & 9.896E+7$\pm$6.837E+7 &            &  \\
 55-Cs-122M &            &            & 3.053E+3$\pm$2.089E+3 & 4.422E+8$\pm$3.026E+8 &            &  \\
 55-Cs-123 &            &            & 1.926E+3$\pm$7.878E+2 & 2.789E+8$\pm$1.141E+8 &            &  \\
 55-Cs-123M &            &            & 3.433E+3$\pm$2.892E+3 & 4.972E+8$\pm$4.189E+8 &            &  \\
 55-Cs-124 &            &            & 1.786E+3$\pm$1.310E+3 & 2.586E+8$\pm$1.897E+8 &            &  \\
 55-Cs-124M &            &            & 3.480E+3$\pm$1.158E+3 & 5.039E+8$\pm$1.676E+8 &            &  \\
 55-Cs-125 &            &            & 1.908E+3$\pm$7.935E+2 & 2.763E+8$\pm$1.149E+8 &            &  \\
 55-Cs-126 &            &            & 2.357E+3$\pm$1.178E+3 & 3.413E+8$\pm$1.706E+8 &            &  \\
 55-Cs-127 &            &            & 1.417E+3$\pm$8.217E+2 & 2.052E+8$\pm$1.190E+8 &            &  \\
 55-Cs-128 &            &            & 2.146E+3$\pm$4.313E+2 & 3.108E+8$\pm$6.246E+7 &            &  \\
 55-Cs-129 &            &            & 9.483E+2$\pm$4.630E+2 & 1.373E+8$\pm$6.704E+7 &            &  \\
 55-Cs-130 &            &            & 1.490E+3$\pm$1.088E+3 & 2.158E+8$\pm$1.576E+8 &            &  \\
 55-Cs-130M &            &            & 2.836E+3$\pm$4.462E+2 & 4.107E+8$\pm$6.461E+7 &            &  \\
 55-Cs-131 &            &            & 8.364E+2$\pm$3.464E+2 & 1.211E+8$\pm$5.015E+7 &            &  \\
 55-Cs-132 &            &            & 1.096E+3$\pm$6.478E+2 & 1.587E+8$\pm$9.379E+7 &            &  \\
 55-Cs-133 & 4.647E+2$\pm$5.530E+1 & 6.728E+7$\pm$8.006E+6 & 5.281E+2$\pm$8.531E+1 & 7.646E+7$\pm$1.235E+7 & 5.090E+2$\pm$2.100E+1 & 7.270E+7 \\
 55-Cs-134 & 1.156E+3    & 1.674E+8    & 7.339E+2$\pm$4.728E+2 & 1.063E+8$\pm$6.846E+7 & 7.240E+2$\pm$6.500E+1 & 1.050E+8 \\
 55-Cs-134M &            &            & 7.363E+2$\pm$2.110E+2 & 1.066E+8$\pm$3.054E+7 &            &  \\
 55-Cs-135 & 2.009E+2$\pm$3.985E+1 & 2.909E+7$\pm$5.769E+6 & 1.635E+2$\pm$2.996E+1 & 2.367E+7$\pm$4.338E+6 & 1.600E+2$\pm$1.000E+1 & 2.330E+7 \\
 55-Cs-135M &            &            & 2.459E+2$\pm$2.800E+2 & 3.560E+7$\pm$4.053E+7 &            &  \\
 55-Cs-136 & 1.821E+2    & 2.636E+7    & 1.321E+2$\pm$1.066E+2 & 1.912E+7$\pm$1.543E+7 &            &  \\
 55-Cs-136M &            &            & 1.208E+2$\pm$8.007E+1 & 1.750E+7$\pm$1.159E+7 &            &  \\
 55-Cs-137 & 2.163E+1    & 3.131E+6    & 1.028E+1$\pm$3.236E+0 & 1.488E+6$\pm$4.685E+5 &            &  \\
 55-Cs-138 &            &            & 2.761E+1$\pm$7.998E+0 & 3.998E+6$\pm$1.158E+6 &            &  \\
 55-Cs-138M &            &            & 3.078E+1$\pm$5.766E+0 & 4.456E+6$\pm$8.347E+5 &            &  \\
 55-Cs-139 &            &            & 2.614E+1$\pm$9.315E+0 & 3.784E+6$\pm$1.348E+6 &            &  \\
 55-Cs-140 &            &            & 2.107E+1$\pm$2.120E+1 & 3.051E+6$\pm$3.069E+6 &            &  \\
 55-Cs-141 &            &            & 3.674E+1$\pm$1.737E+1 & 5.319E+6$\pm$2.514E+6 &            &  \\
 55-Cs-142 &            &            & 1.782E+1$\pm$1.613E+1 & 2.579E+6$\pm$2.335E+6 &            &  \\
 55-Cs-143 &            &            & 2.372E+1$\pm$2.435E+1 & 3.434E+6$\pm$3.524E+6 &            &  \\
 55-Cs-144M &            &            & 6.389E+1$\pm$2.579E+1 & 9.248E+6$\pm$3.733E+6 &            &  \\
 56-Ba-116 &            &            & 6.930E+1$\pm$1.457E+1 & 1.004E+7$\pm$2.111E+6 &            &  \\
 56-Ba-117 &            &            & 5.715E+0$\pm$3.776E+0 & 8.278E+5$\pm$5.470E+5 &            &  \\
 56-Ba-118 &            &            & 9.352E+1$\pm$6.215E+1 & 1.355E+7$\pm$9.003E+6 &            &  \\
 56-Ba-119 &            &            & 9.243E+1$\pm$8.880E+1 & 1.339E+7$\pm$1.286E+7 &            &  \\
 56-Ba-120 &            &            & 4.906E+2$\pm$4.846E+2 & 7.106E+7$\pm$7.018E+7 &            &  \\
 56-Ba-121 &            &            & 5.395E+2$\pm$4.960E+2 & 7.813E+7$\pm$7.184E+7 &            &  \\
 56-Ba-122 &            &            & 1.333E+3$\pm$1.046E+3 & 1.931E+8$\pm$1.515E+8 &            &  \\
 56-Ba-123 &            &            & 1.100E+3$\pm$5.935E+2 & 1.593E+8$\pm$8.596E+7 &            &  \\
 56-Ba-124 &            &            & 1.310E+3$\pm$3.428E+2 & 1.897E+8$\pm$4.965E+7 &            &  \\
 56-Ba-125 &            &            & 2.028E+3$\pm$7.691E+2 & 2.936E+8$\pm$1.114E+8 &            &  \\
 56-Ba-126 &            &            & 1.057E+3$\pm$6.510E+2 & 1.531E+8$\pm$9.427E+7 &            &  \\
 56-Ba-127 &            &            & 1.975E+3$\pm$3.060E+2 & 2.860E+8$\pm$4.431E+7 &            &  \\
 56-Ba-127M &            &            & 3.518E+3$\pm$4.142E+2 & 5.094E+8$\pm$5.999E+7 &            &  \\
 56-Ba-128 &            &            & 7.322E+2$\pm$3.159E+2 & 1.060E+8$\pm$4.574E+7 &            &  \\
 56-Ba-129 &            &            & 1.621E+3$\pm$6.876E+2 & 2.347E+8$\pm$9.957E+7 &            &  \\
 56-Ba-129M &            &            & 3.246E+3$\pm$1.918E+3 & 4.700E+8$\pm$2.777E+8 &            &  \\
 56-Ba-130 & 7.361E+2    & 1.066E+8    & 8.137E+2$\pm$1.253E+2 & 1.178E+8$\pm$1.815E+7 & 7.460E+2$\pm$3.400E+1 & 1.080E+8 \\
 56-Ba-131 & 8.791E+2    & 1.273E+8    & 1.042E+3$\pm$4.390E+2 & 1.508E+8$\pm$6.356E+7 &            &  \\
 56-Ba-131M &            &            & 2.947E+3$\pm$7.442E+2 & 4.267E+8$\pm$1.078E+8 &            &  \\
 56-Ba-132 & 4.560E+2    & 6.603E+7    & 3.981E+2$\pm$7.239E+1 & 5.765E+7$\pm$1.048E+7 & 3.970E+2$\pm$1.600E+1 & 5.770E+7 \\
 56-Ba-133 & 5.689E+2    & 8.237E+7    & 4.124E+2$\pm$2.117E+2 & 5.971E+7$\pm$3.065E+7 &            &  \\
 56-Ba-133M &            &            & 2.161E+3$\pm$8.030E+2 & 3.128E+8$\pm$1.163E+8 &            &  \\
 56-Ba-134 & 2.270E+2    & 3.287E+7    & 1.801E+2$\pm$4.826E+1 & 2.608E+7$\pm$6.987E+6 & 1.760E+2$\pm$5.600E+0 & 2.560E+7 \\
 56-Ba-135 & 4.840E+2    & 7.008E+7    & 5.017E+2$\pm$9.904E+1 & 7.264E+7$\pm$1.434E+7 & 4.550E+2$\pm$1.500E+1 & 6.610E+7 \\
 56-Ba-135M &            &            & 9.010E+2$\pm$4.121E+2 & 1.304E+8$\pm$5.966E+7 &            &  \\
 56-Ba-136 & 7.003E+1    & 1.014E+7    & 6.133E+1$\pm$2.218E+0 & 8.879E+6$\pm$3.211E+5 & 6.120E+1$\pm$2.000E+0 & 8.900E+6 \\
 56-Ba-137 & 5.870E+1    & 8.499E+6    & 7.301E+1$\pm$1.091E+1 & 1.057E+7$\pm$1.579E+6 & 7.630E+1$\pm$2.400E+0 & 1.110E+7 \\
 56-Ba-137M &            &            & 2.127E+2$\pm$3.557E+1 & 3.079E+7$\pm$5.149E+6 &            &  \\
 56-Ba-138 & 3.740E+0    & 5.414E+5    & 3.612E+0$\pm$1.919E-3 & 5.229E+5$\pm$2.779E+2 & 4.000E+0$\pm$2.000E-1 & 5.810E+5 \\
 56-Ba-139 & 4.082E+1    & 5.909E+6    & 2.192E+1$\pm$1.276E+1 & 3.173E+6$\pm$1.847E+6 &            &  \\
 56-Ba-140 & 1.030E+1    & 1.491E+6    & 8.996E+1$\pm$4.530E-5 & 1.302E+7$\pm$6.558E+0 &            &  \\
 56-Ba-141 &            &            & 1.961E+1$\pm$2.623E+1 & 2.838E+6$\pm$3.797E+6 &            &  \\
 56-Ba-142 &            &            & 7.020E+1$\pm$1.726E+1 & 1.016E+7$\pm$2.498E+6 &            &  \\
 56-Ba-143 &            &            & 3.902E+1$\pm$5.102E+1 & 5.647E+6$\pm$7.386E+6 &            &  \\
 56-Ba-144 &            &            & 8.792E+0$\pm$3.779E+0 & 1.273E+6$\pm$5.469E+5 &            &  \\
 56-Ba-145 &            &            & 3.828E+1$\pm$2.930E+1 & 5.540E+6$\pm$4.240E+6 &            &  \\
 56-Ba-146 &            &            & 4.146E+1$\pm$7.431E+0 & 6.001E+6$\pm$1.076E+6 &            &  \\
 57-La-119 &            &            & 1.121E+1$\pm$2.761E+0 & 1.624E+6$\pm$3.999E+5 &            &  \\
 57-La-120 &            &            & 9.164E-1$\pm$1.774E+0 & 1.327E+5$\pm$2.569E+5 &            &  \\
 57-La-121 &            &            & 8.474E+0$\pm$5.403E+0 & 1.227E+6$\pm$7.825E+5 &            &  \\
 57-La-122 &            &            & 3.615E+0$\pm$1.744E+0 & 5.236E+5$\pm$2.525E+5 &            &  \\
 57-La-123 &            &            & 1.578E+2$\pm$5.151E+2 & 2.285E+7$\pm$7.459E+7 &            &  \\
 57-La-124 &            &            & 2.154E+2$\pm$5.625E+2 & 3.119E+7$\pm$8.146E+7 &            &  \\
 57-La-124M &            &            & 4.181E+0$\pm$2.459E+0 & 6.055E+5$\pm$3.561E+5 &            &  \\
 57-La-125 &            &            & 2.439E+3$\pm$2.531E+3 & 3.532E+8$\pm$3.665E+8 &            &  \\
 57-La-126 &            &            & 1.066E+3$\pm$6.489E+2 & 1.544E+8$\pm$9.397E+7 &            &  \\
 57-La-126M &            &            & 1.851E+1$\pm$2.320E+1 & 2.681E+6$\pm$3.360E+6 &            &  \\
 57-La-127 &            &            & 3.004E+3$\pm$1.746E+3 & 4.350E+8$\pm$2.528E+8 &            &  \\
 57-La-127M &            &            & 1.589E+3$\pm$1.051E+3 & 2.301E+8$\pm$1.522E+8 &            &  \\
 57-La-128 &            &            & 2.960E+3$\pm$2.466E+3 & 4.286E+8$\pm$3.571E+8 &            &  \\
 57-La-128M &            &            & 1.248E+3$\pm$1.833E+3 & 1.807E+8$\pm$2.654E+8 &            &  \\
 57-La-129 &            &            & 2.588E+3$\pm$7.219E+2 & 3.748E+8$\pm$1.045E+8 &            &  \\
 57-La-130 &            &            & 3.206E+3$\pm$1.959E+3 & 4.642E+8$\pm$2.836E+8 &            &  \\
 57-La-131 &            &            & 2.076E+3$\pm$1.572E+3 & 3.006E+8$\pm$2.276E+8 &            &  \\
 57-La-132 &            &            & 2.863E+3$\pm$1.994E+3 & 4.145E+8$\pm$2.888E+8 &            &  \\
 57-La-132M &            &            & 3.881E+3$\pm$2.215E+3 & 5.619E+8$\pm$3.207E+8 &            &  \\
 57-La-133 &            &            & 1.795E+3$\pm$1.475E+3 & 2.598E+8$\pm$2.135E+8 &            &  \\
 57-La-134 &            &            & 1.670E+3$\pm$4.031E+2 & 2.419E+8$\pm$5.836E+7 &            &  \\
 57-La-135 &            &            & 1.039E+3$\pm$7.017E+2 & 1.504E+8$\pm$1.016E+8 &            &  \\
 57-La-136 &            &            & 8.801E+2$\pm$1.909E+2 & 1.274E+8$\pm$2.764E+7 &            &  \\
 57-La-137 &            &            & 5.519E+2$\pm$2.183E+2 & 7.990E+7$\pm$3.160E+7 &            &  \\
 57-La-138 & 3.133E+2    & 4.535E+7    & 5.002E+2$\pm$3.275E+2 & 7.241E+7$\pm$4.741E+7 & 4.190E+2$\pm$5.900E+1 & 5.990E+7 \\
 57-La-139 & 3.626E+1$\pm$5.680E+0 & 5.250E+6$\pm$8.222E+5 & 4.740E+1$\pm$3.951E+0 & 6.862E+6$\pm$5.719E+5 & 3.240E+1$\pm$3.100E+0 & 4.700E+6 \\
 57-La-140 & 1.176E+2    & 1.702E+7    & 1.506E+2$\pm$9.656E+1 & 2.180E+7$\pm$1.398E+7 &            &  \\
 57-La-141 &            &            & 1.278E+2$\pm$5.590E+1 & 1.850E+7$\pm$8.092E+6 &            &  \\
 57-La-142 &            &            & 1.641E+2$\pm$6.191E+1 & 2.375E+7$\pm$8.961E+6 &            &  \\
 57-La-143 &            &            & 1.428E+2$\pm$8.363E+1 & 2.066E+7$\pm$1.211E+7 &            &  \\
 57-La-144 &            &            & 2.309E+2$\pm$1.030E+2 & 3.342E+7$\pm$1.491E+7 &            &  \\
 57-La-145 &            &            & 1.205E+2$\pm$5.673E+1 & 1.745E+7$\pm$8.211E+6 &            &  \\
 57-La-146 &            &            & 2.775E+2$\pm$3.823E+2 & 4.017E+7$\pm$5.533E+7 &            &  \\
 57-La-146M &            &            & 4.721E+2$\pm$2.043E+2 & 6.833E+7$\pm$2.957E+7 &            &  \\
 57-La-147 &            &            & 1.177E+2$\pm$1.062E+2 & 1.703E+7$\pm$1.537E+7 &            &  \\
 57-La-148 &            &            & 3.054E+2$\pm$2.155E+2 & 4.419E+7$\pm$3.120E+7 &            &  \\
 57-La-149 &            &            & 1.789E+2$\pm$6.054E+1 & 2.589E+7$\pm$8.762E+6 &            &  \\
 58-Ce-121 &            &            & 1.584E+0$\pm$1.276E+0 & 2.294E+5$\pm$1.848E+5 &            &  \\
 58-Ce-122 &            &            & 4.806E+1$\pm$3.392E+1 & 6.961E+6$\pm$4.913E+6 &            &  \\
 58-Ce-123 &            &            & 1.938E+1$\pm$1.787E+1 & 2.806E+6$\pm$2.589E+6 &            &  \\
 58-Ce-124 &            &            & 5.915E+2$\pm$5.496E+2 & 8.566E+7$\pm$7.959E+7 &            &  \\
 58-Ce-125 &            &            & 2.731E+2$\pm$2.693E+2 & 3.956E+7$\pm$3.899E+7 &            &  \\
 58-Ce-126 &            &            & 1.589E+3$\pm$1.167E+3 & 2.302E+8$\pm$1.690E+8 &            &  \\
 58-Ce-127 &            &            & 9.596E+2$\pm$1.118E+3 & 1.390E+8$\pm$1.619E+8 &            &  \\
 58-Ce-127M &            &            & 2.442E+3$\pm$2.097E+3 & 3.537E+8$\pm$3.036E+8 &            &  \\
 58-Ce-128 &            &            & 1.550E+3$\pm$7.711E+2 & 2.245E+8$\pm$1.117E+8 &            &  \\
 58-Ce-129 &            &            & 3.228E+3$\pm$1.123E+3 & 4.674E+8$\pm$1.627E+8 &            &  \\
 58-Ce-130 &            &            & 1.230E+3$\pm$6.435E+2 & 1.781E+8$\pm$9.318E+7 &            &  \\
 58-Ce-131 &            &            & 3.386E+3$\pm$8.363E+2 & 4.903E+8$\pm$1.211E+8 &            &  \\
 58-Ce-131M &            &            & 1.337E+3$\pm$2.842E+2 & 1.936E+8$\pm$4.115E+7 &            &  \\
 58-Ce-132 &            &            & 1.532E+3$\pm$6.626E+2 & 2.219E+8$\pm$9.594E+7 & 1.570E+3$\pm$4.200E+2 & 2.280E+8 \\
 58-Ce-133 &            &            & 2.468E+3$\pm$1.333E+3 & 3.574E+8$\pm$1.929E+8 & 2.600E+3$\pm$4.000E+2 & 5.190E+8 \\
 58-Ce-133M &            &            & 4.237E+3$\pm$2.297E+3 & 6.134E+8$\pm$3.326E+8 &            &  \\
 58-Ce-134 &            &            & 9.020E+2$\pm$4.012E+2 & 1.306E+8$\pm$5.808E+7 & 9.670E+2$\pm$3.510E+2 & 1.410E+8 \\
 58-Ce-135 &            &            & 1.262E+3$\pm$4.837E+2 & 1.827E+8$\pm$7.004E+7 & 1.320E+3$\pm$2.600E+2 & 1.950E+8 \\
 58-Ce-135M &            &            & 3.995E+3$\pm$2.589E+3 & 5.785E+8$\pm$3.748E+8 &            &  \\
 58-Ce-136 & 3.381E+2    & 4.895E+7    & 2.891E+2$\pm$1.081E+2 & 4.185E+7$\pm$1.565E+7 & 3.000E+2$\pm$2.100E+1 & 4.360E+7 \\
 58-Ce-137 & 7.830E+2    & 1.134E+8    & 9.609E+2$\pm$4.475E+2 & 1.391E+8$\pm$6.479E+7 & 9.730E+2$\pm$2.560E+2 & 1.410E+8 \\
 58-Ce-137M & 1.221E+3    & 1.768E+8    & 1.948E+3$\pm$5.348E+2 & 2.820E+8$\pm$7.742E+7 &            &  \\
 58-Ce-138 & 2.080E+2    & 3.012E+7    & 1.687E+2$\pm$4.221E+1 & 2.442E+7$\pm$6.111E+6 & 1.790E+2$\pm$5.000E+0 & 2.600E+7 \\
 58-Ce-139 & 4.075E+2    & 5.899E+7    & 2.316E+2$\pm$1.185E+2 & 3.353E+7$\pm$1.716E+7 & 2.140E+2$\pm$1.200E+2 & 3.110E+7 \\
 58-Ce-139M &            &            & 1.220E+3$\pm$5.863E+2 & 1.766E+8$\pm$8.488E+7 &            &  \\
 58-Ce-140 & 7.741E+0    & 1.121E+6    & 8.830E+0$\pm$2.526E-6 & 1.278E+6$\pm$3.656E-1 & 1.100E+1$\pm$4.000E-1 & 1.600E+6 \\
 58-Ce-141 & 2.754E+2$\pm$5.529E+1 & 3.987E+7$\pm$8.004E+6 & 1.018E+2$\pm$6.537E+1 & 1.473E+7$\pm$9.462E+6 & 7.600E+1$\pm$3.300E+1 & 1.100E+7 \\
 58-Ce-142 & 1.990E+1    & 2.880E+6    & 1.774E+1$\pm$2.009E+0 & 2.568E+6$\pm$2.908E+5 & 2.800E+1$\pm$1.000E+0 & 4.070E+6 \\
 58-Ce-143 & 1.143E+2    & 1.654E+7    & 9.218E+1$\pm$4.151E+1 & 1.334E+7$\pm$6.008E+6 &            &  \\
 58-Ce-144 & 2.424E+1    & 3.508E+6    & 6.533E+1$\pm$9.199E+0 & 9.456E+6$\pm$1.332E+6 &            &  \\
 58-Ce-145 &            &            & 1.741E+2$\pm$1.232E+2 & 2.520E+7$\pm$1.784E+7 &            &  \\
 58-Ce-146 &            &            & 4.254E+1$\pm$3.875E+1 & 6.158E+6$\pm$5.608E+6 &            &  \\
 58-Ce-147 &            &            & 2.306E+2$\pm$1.411E+2 & 3.337E+7$\pm$2.042E+7 &            &  \\
 58-Ce-148 &            &            & 4.790E+1$\pm$7.155E+1 & 6.932E+6$\pm$1.036E+7 &            &  \\
 58-Ce-149 &            &            & 1.735E+2$\pm$9.922E+1 & 2.511E+7$\pm$1.436E+7 &            &  \\
 58-Ce-150 &            &            & 9.900E+1$\pm$1.388E+1 & 1.433E+7$\pm$2.009E+6 &            &  \\
 58-Ce-151 &            &            & 1.229E+2$\pm$6.326E+1 & 1.779E+7$\pm$9.156E+6 &            &  \\
 58-Ce-152 &            &            & 3.160E+1$\pm$2.962E+1 & 4.574E+6$\pm$4.286E+6 &            &  \\
 59-Pr-124 &            &            & 1.875E-1$\pm$1.196E-1 & 2.715E+4$\pm$1.732E+4 &            &  \\
 59-Pr-125 &            &            & 9.952E+0$\pm$1.065E+1 & 1.441E+6$\pm$1.542E+6 &            &  \\
 59-Pr-126 &            &            & 2.424E+0$\pm$1.691E+0 & 3.511E+5$\pm$2.448E+5 &            &  \\
 59-Pr-127 &            &            & 1.060E+2$\pm$1.847E+2 & 1.535E+7$\pm$2.675E+7 &            &  \\
 59-Pr-128 &            &            & 9.846E-2$\pm$2.339E-1 & 1.426E+4$\pm$3.387E+4 &            &  \\
 59-Pr-129 &            &            & 7.934E+2$\pm$9.538E+2 & 1.149E+8$\pm$1.381E+8 &            &  \\
 59-Pr-130 &            &            & 3.723E+2$\pm$7.136E+2 & 5.391E+7$\pm$1.033E+8 &            &  \\
 59-Pr-131 &            &            & 1.668E+3$\pm$1.605E+3 & 2.415E+8$\pm$2.323E+8 &            &  \\
 59-Pr-131M &            &            & 3.672E+3$\pm$2.693E+3 & 5.317E+8$\pm$3.899E+8 &            &  \\
 59-Pr-132 &            &            & 1.551E+3$\pm$1.352E+3 & 2.246E+8$\pm$1.958E+8 &            &  \\
 59-Pr-133 &            &            & 3.115E+3$\pm$1.145E+3 & 4.510E+8$\pm$1.658E+8 &            &  \\
 59-Pr-133M &            &            & 4.746E+3$\pm$2.221E+3 & 6.872E+8$\pm$3.215E+8 &            &  \\
 59-Pr-134 &            &            & 2.959E+3$\pm$2.967E+3 & 4.285E+8$\pm$4.296E+8 &            &  \\
 59-Pr-134M &            &            & 4.985E+3$\pm$2.917E+3 & 7.217E+8$\pm$4.224E+8 &            &  \\
 59-Pr-135 &            &            & 2.677E+3$\pm$1.843E+3 & 3.876E+8$\pm$2.668E+8 &            &  \\
 59-Pr-136 &            &            & 3.159E+3$\pm$6.532E+2 & 4.573E+8$\pm$9.456E+7 &            &  \\
 59-Pr-137 &            &            & 2.116E+3$\pm$8.812E+2 & 3.063E+8$\pm$1.276E+8 &            &  \\
 59-Pr-138 &            &            & 2.119E+3$\pm$8.285E+2 & 3.068E+8$\pm$1.199E+8 &            &  \\
 59-Pr-138M &            &            & 4.723E+3$\pm$2.351E+3 & 6.837E+8$\pm$3.403E+8 &            &  \\
 59-Pr-139 &            &            & 1.279E+3$\pm$8.177E+2 & 1.852E+8$\pm$1.184E+8 &            &  \\
 59-Pr-140 &            &            & 8.711E+2$\pm$1.063E+2 & 1.261E+8$\pm$1.539E+7 &            &  \\
 59-Pr-141 & 1.090E+2$\pm$1.070E+1 & 1.578E+7$\pm$1.549E+6 & 9.755E+1$\pm$9.151E+0 & 1.412E+7$\pm$1.325E+6 & 1.114E+2$\pm$1.400E+0 & 1.620E+7 \\
 59-Pr-142 & 3.613E+2    & 5.230E+7    & 3.856E+2$\pm$3.059E+2 & 5.582E+7$\pm$4.428E+7 & 4.150E+2$\pm$1.780E+2 & 6.760E+7 \\
 59-Pr-142M &            &            & 6.947E+2$\pm$2.092E+2 & 1.006E+8$\pm$3.028E+7 &            &  \\
 59-Pr-143 & 1.076E+2    & 1.558E+7    & 2.682E+2$\pm$2.813E+2 & 3.882E+7$\pm$4.072E+7 & 3.500E+2$\pm$8.600E+1 & 4.910E+7 \\
 59-Pr-144 &            &            & 3.569E+2$\pm$1.258E+2 & 5.167E+7$\pm$1.820E+7 &            &  \\
 59-Pr-144M &            &            & 2.022E+3$\pm$9.203E+2 & 2.926E+8$\pm$1.332E+8 &            &  \\
 59-Pr-145 &            &            & 4.116E+2$\pm$2.171E+2 & 5.958E+7$\pm$3.143E+7 &            &  \\
 59-Pr-146 &            &            & 8.804E+2$\pm$3.474E+2 & 1.274E+8$\pm$5.029E+7 &            &  \\
 59-Pr-147 &            &            & 4.430E+2$\pm$2.356E+2 & 6.411E+7$\pm$3.411E+7 &            &  \\
 59-Pr-148 &            &            & 8.079E+2$\pm$5.566E+2 & 1.169E+8$\pm$8.055E+7 &            &  \\
 59-Pr-148M &            &            & 1.933E+3$\pm$5.730E+2 & 2.798E+8$\pm$8.294E+7 &            &  \\
 59-Pr-149 &            &            & 7.740E+2$\pm$1.881E+2 & 1.120E+8$\pm$2.722E+7 &            &  \\
 59-Pr-150 &            &            & 8.244E+2$\pm$1.788E+3 & 1.193E+8$\pm$2.588E+8 &            &  \\
 59-Pr-151 &            &            & 4.205E+2$\pm$2.403E+2 & 6.085E+7$\pm$3.478E+7 &            &  \\
 59-Pr-152 &            &            & 3.542E+2$\pm$2.795E+2 & 5.126E+7$\pm$4.044E+7 &            &  \\
 59-Pr-153 &            &            & 4.134E+2$\pm$2.783E+2 & 5.982E+7$\pm$4.028E+7 &            &  \\
 59-Pr-154 &            &            & 2.443E+2$\pm$2.627E+2 & 3.536E+7$\pm$3.802E+7 &            &  \\
 59-Pr-155 &            &            & 2.283E+2$\pm$9.526E+1 & 3.304E+7$\pm$1.379E+7 &            &  \\
 60-Nd-126 &            &            & 2.962E+1$\pm$3.332E+1 & 4.289E+6$\pm$4.825E+6 &            &  \\
 60-Nd-127 &            &            & 1.004E+1$\pm$6.874E+0 & 1.454E+6$\pm$9.954E+5 &            &  \\
 60-Nd-128 &            &            & 2.325E+2$\pm$2.216E+2 & 3.367E+7$\pm$3.209E+7 &            &  \\
 60-Nd-129 &            &            & 2.730E+3$\pm$2.540E+3 & 3.953E+8$\pm$3.678E+8 &            &  \\
 60-Nd-130 &            &            & 1.237E+3$\pm$9.986E+2 & 1.791E+8$\pm$1.446E+8 &            &  \\
 60-Nd-131 &            &            & 9.871E+2$\pm$1.892E+3 & 1.429E+8$\pm$2.739E+8 &            &  \\
 60-Nd-132 &            &            & 1.787E+3$\pm$1.007E+3 & 2.587E+8$\pm$1.458E+8 &            &  \\
 60-Nd-133 &            &            & 2.477E+3$\pm$2.204E+3 & 3.587E+8$\pm$3.192E+8 &            &  \\
 60-Nd-133M &            &            & 5.630E+2$\pm$1.231E+3 & 8.152E+7$\pm$1.783E+8 &            &  \\
 60-Nd-134 &            &            & 1.484E+3$\pm$4.122E+2 & 2.149E+8$\pm$5.968E+7 &            &  \\
 60-Nd-135 &            &            & 4.227E+3$\pm$2.006E+3 & 6.120E+8$\pm$2.904E+8 &            &  \\
 60-Nd-136 &            &            & 1.114E+3$\pm$6.278E+2 & 1.613E+8$\pm$9.089E+7 &            &  \\
 60-Nd-137 &            &            & 2.059E+3$\pm$1.044E+3 & 2.980E+8$\pm$1.512E+8 &            &  \\
 60-Nd-137M &            &            & 5.928E+3$\pm$2.164E+3 & 8.581E+8$\pm$3.132E+8 &            &  \\
 60-Nd-138 &            &            & 6.763E+2$\pm$4.329E+2 & 9.790E+7$\pm$6.267E+7 &            &  \\
 60-Nd-139 &            &            & 1.805E+3$\pm$7.057E+2 & 2.613E+8$\pm$1.022E+8 &            &  \\
 60-Nd-139M &            &            & 3.817E+3$\pm$1.728E+3 & 5.526E+8$\pm$2.502E+8 &            &  \\
 60-Nd-140 &            &            & 3.869E+2$\pm$1.072E+2 & 5.601E+7$\pm$1.552E+7 &            &  \\
 60-Nd-141 &            &            & 7.616E+2$\pm$6.801E+2 & 1.102E+8$\pm$9.845E+7 &            &  \\
 60-Nd-141M &            &            & 2.750E+3$\pm$1.310E+3 & 3.981E+8$\pm$1.897E+8 &            &  \\
 60-Nd-142 & 3.344E+1    & 4.841E+6    & 3.544E+1$\pm$2.938E+0 & 5.130E+6$\pm$4.253E+5 & 3.500E+1$\pm$7.000E-1 & 5.090E+6 \\
 60-Nd-143 & 2.384E+2$\pm$3.016E+1 & 3.451E+7$\pm$4.365E+6 & 2.529E+2$\pm$4.193E+1 & 3.660E+7$\pm$6.069E+6 & 2.450E+2$\pm$3.000E+0 & 3.560E+7 \\
 60-Nd-144 & 7.486E+1    & 1.084E+7    & 7.548E+1$\pm$6.428E+0 & 1.092E+7$\pm$9.304E+5 & 8.130E+1$\pm$1.500E+0 & 1.180E+7 \\
 60-Nd-145 & 4.201E+2$\pm$4.631E+1 & 6.081E+7$\pm$6.703E+6 & 4.218E+2$\pm$4.136E+1 & 6.105E+7$\pm$5.987E+6 & 4.250E+2$\pm$5.000E+0 & 5.850E+7 \\
 60-Nd-146 & 9.854E+1$\pm$1.132E+1 & 1.426E+7$\pm$1.638E+6 & 1.294E+2$\pm$1.408E+1 & 1.873E+7$\pm$2.038E+6 & 9.120E+1$\pm$1.000E+0 & 1.330E+7 \\
 60-Nd-147 & 8.339E+2    & 1.207E+8    & 5.325E+2$\pm$2.026E+2 & 7.707E+7$\pm$2.932E+7 & 5.440E+2$\pm$9.000E+1 & 7.720E+7 \\
 60-Nd-148 & 1.401E+2$\pm$1.503E+1 & 2.028E+7$\pm$2.176E+6 & 1.281E+2$\pm$1.353E+1 & 1.854E+7$\pm$1.958E+6 & 1.470E+2$\pm$2.000E+0 & 2.140E+7 \\
 60-Nd-149 & 7.663E+2    & 1.109E+8    & 9.517E+2$\pm$7.152E+2 & 1.377E+8$\pm$1.035E+8 &            &  \\
 60-Nd-150 & 1.565E+2    & 2.266E+7    & 1.465E+2$\pm$3.958E+1 & 2.120E+7$\pm$5.728E+6 & 1.590E+2$\pm$1.000E+1 & 2.340E+7 \\
 60-Nd-151 &            &            & 5.714E+2$\pm$7.245E+1 & 8.270E+7$\pm$1.049E+7 &            &  \\
 60-Nd-152 &            &            & 1.310E+2$\pm$6.964E+1 & 1.896E+7$\pm$1.008E+7 &            &  \\
 60-Nd-153 &            &            & 2.295E+2$\pm$1.536E+2 & 3.322E+7$\pm$2.223E+7 &            &  \\
 60-Nd-154 &            &            & 6.991E+1$\pm$7.868E+1 & 1.012E+7$\pm$1.139E+7 &            &  \\
 60-Nd-155 &            &            & 2.755E+2$\pm$1.842E+2 & 3.987E+7$\pm$2.665E+7 &            &  \\
 60-Nd-156 &            &            & 3.301E+1$\pm$5.177E+1 & 4.777E+6$\pm$7.492E+6 &            &  \\
 60-Nd-157 &            &            & 1.419E+2$\pm$1.872E+2 & 2.053E+7$\pm$2.708E+7 &            &  \\
 61-Pm-127 &            &            & 1.056E+1$\pm$5.212E-1 & 1.530E+6$\pm$7.547E+4 &            &  \\
 61-Pm-128 &            &            & 1.114E+1$\pm$2.070E-1 & 1.613E+6$\pm$2.997E+4 &            &  \\
 61-Pm-129 &            &            & 4.707E+0$\pm$3.010E+0 & 6.816E+5$\pm$4.359E+5 &            &  \\
 61-Pm-130 &            &            & 2.364E-2$\pm$5.661E-3 & 3.424E+3$\pm$8.197E+2 &            &  \\
 61-Pm-131 &            &            & 1.579E+2$\pm$3.045E+2 & 2.287E+7$\pm$4.409E+7 &            &  \\
 61-Pm-132 &            &            & 9.937E+1$\pm$8.395E+1 & 1.439E+7$\pm$1.216E+7 &            &  \\
 61-Pm-133 &            &            & 1.370E+2$\pm$1.339E+2 & 1.984E+7$\pm$1.938E+7 &            &  \\
 61-Pm-133M &            &            & 8.500E+2$\pm$6.945E+2 & 1.231E+8$\pm$1.005E+8 &            &  \\
 61-Pm-134 &            &            & 4.837E+1$\pm$3.944E+1 & 7.003E+6$\pm$5.711E+6 &            &  \\
 61-Pm-134M &            &            & 5.432E+0$\pm$4.416E+0 & 7.865E+5$\pm$6.394E+5 &            &  \\
 61-Pm-135 &            &            & 1.564E+3$\pm$1.229E+3 & 2.264E+8$\pm$1.779E+8 &            &  \\
 61-Pm-135M &            &            & 2.772E+3$\pm$2.038E+3 & 4.013E+8$\pm$2.950E+8 &            &  \\
 61-Pm-136 &            &            & 2.731E+3$\pm$1.990E+3 & 3.954E+8$\pm$2.880E+8 &            &  \\
 61-Pm-136M &            &            & 6.089E+2$\pm$4.812E+2 & 8.815E+7$\pm$6.966E+7 &            &  \\
 61-Pm-137 &            &            & 4.178E+3$\pm$1.956E+3 & 6.049E+8$\pm$2.832E+8 &            &  \\
 61-Pm-138 &            &            & 2.421E+3$\pm$9.393E+2 & 3.505E+8$\pm$1.360E+8 &            &  \\
 61-Pm-138M &            &            & 5.544E+2$\pm$3.989E+2 & 8.026E+7$\pm$5.775E+7 &            &  \\
 61-Pm-139 &            &            & 4.024E+3$\pm$8.540E+2 & 5.825E+8$\pm$1.236E+8 &            &  \\
 61-Pm-140 &            &            & 3.066E+3$\pm$1.347E+3 & 4.438E+8$\pm$1.950E+8 &            &  \\
 61-Pm-140M &            &            & 7.051E+3$\pm$3.064E+3 & 1.021E+9$\pm$4.435E+8 &            &  \\
 61-Pm-141 &            &            & 2.661E+3$\pm$5.487E+2 & 3.852E+8$\pm$7.943E+7 &            &  \\
 61-Pm-142 &            &            & 1.804E+3$\pm$8.095E+2 & 2.611E+8$\pm$1.172E+8 &            &  \\
 61-Pm-143 & 5.314E+2$\pm$3.302E+2 & 7.692E+7$\pm$4.780E+7 & 5.314E+2$\pm$3.302E+2 & 7.692E+7$\pm$4.780E+7 &            &  \\
 61-Pm-144 & 1.443E+3$\pm$7.077E+2 & 2.089E+8$\pm$1.024E+8 & 1.443E+3$\pm$7.077E+2 & 2.089E+8$\pm$1.024E+8 &            &  \\
 61-Pm-145 & 8.529E+2$\pm$4.656E+2 & 1.235E+8$\pm$6.739E+7 & 8.529E+2$\pm$4.656E+2 & 1.235E+8$\pm$6.739E+7 &            &  \\
 61-Pm-146 & 1.578E+3    & 2.284E+8    & 1.903E+3$\pm$1.071E+3 & 2.755E+8$\pm$1.550E+8 &            &  \\
 61-Pm-147 & 1.047E+3$\pm$1.826E+2 & 1.516E+8$\pm$2.643E+7 & 8.709E+2$\pm$2.500E+2 & 1.261E+8$\pm$3.619E+7 & 7.090E+2$\pm$1.000E+2 & 1.010E+8 \\
 61-Pm-148 & 1.701E+3    & 2.462E+8    & 1.671E+3$\pm$8.715E+2 & 2.418E+8$\pm$1.261E+8 & 2.970E+3$\pm$5.000E+2 & 4.330E+8 \\
 61-Pm-148M & 7.212E+3    & 1.044E+9    & 4.832E+3$\pm$3.636E+3 & 6.994E+8$\pm$5.263E+8 & 2.453E+3$\pm$1.200E+3 & 2.230E+8 \\
 61-Pm-149 & 1.021E+3    & 1.478E+8    & 1.715E+3$\pm$1.190E+3 & 2.482E+8$\pm$1.723E+8 & 2.510E+3$\pm$7.500E+2 & 3.620E+8 \\
 61-Pm-150 & 1.939E+3    & 2.806E+8    & 3.412E+3$\pm$3.016E+3 & 4.938E+8$\pm$4.364E+8 &            &  \\
 61-Pm-151 & 1.024E+3    & 1.482E+8    & 1.949E+3$\pm$1.424E+3 & 2.820E+8$\pm$2.061E+8 &            &  \\
 61-Pm-152 &            &            & 2.102E+3$\pm$1.598E+3 & 3.042E+8$\pm$2.313E+8 &            &  \\
 61-Pm-152M &            &            & 5.782E+3$\pm$3.704E+3 & 8.367E+8$\pm$5.360E+8 &            &  \\
 61-Pm-152N &            &            & 6.590E+3$\pm$3.784E+3 & 9.537E+8$\pm$5.477E+8 &            &  \\
 61-Pm-153 &            &            & 1.415E+3$\pm$8.274E+2 & 2.048E+8$\pm$1.197E+8 &            &  \\
 61-Pm-154 &            &            & 8.736E+2$\pm$4.586E+2 & 1.264E+8$\pm$6.637E+7 &            &  \\
 61-Pm-154M &            &            & 2.106E+3$\pm$8.818E+2 & 3.048E+8$\pm$1.276E+8 &            &  \\
 61-Pm-155 &            &            & 7.912E+2$\pm$5.211E+2 & 1.145E+8$\pm$7.540E+7 &            &  \\
 61-Pm-156 &            &            & 1.003E+3$\pm$7.356E+2 & 1.451E+8$\pm$1.064E+8 &            &  \\
 61-Pm-156M &            &            & 3.831E+2$\pm$4.465E+2 & 5.543E+7$\pm$6.461E+7 &            &  \\
 61-Pm-157 &            &            & 5.276E+2$\pm$3.450E+2 & 7.634E+7$\pm$4.992E+7 &            &  \\
 61-Pm-158 &            &            & 4.372E+2$\pm$3.710E+2 & 6.327E+7$\pm$5.368E+7 &            &  \\
 61-Pm-159 &            &            & 4.069E+2$\pm$3.288E+2 & 5.888E+7$\pm$4.757E+7 &            &  \\
 61-Pm-160 &            &            & 3.734E+2$\pm$2.176E+2 & 5.403E+7$\pm$3.148E+7 &            &  \\
 62-Sm-130 &            &            & 2.226E+1$\pm$1.645E+1 & 3.223E+6$\pm$2.381E+6 &            &  \\
 62-Sm-131 &            &            & 2.781E+2$\pm$2.773E+2 & 4.027E+7$\pm$4.015E+7 &            &  \\
 62-Sm-132 &            &            & 1.979E+2$\pm$1.506E+2 & 2.865E+7$\pm$2.181E+7 &            &  \\
 62-Sm-133 &            &            & 5.551E+1$\pm$5.296E+1 & 8.037E+6$\pm$7.668E+6 &            &  \\
 62-Sm-133M &            &            & 1.631E+1$\pm$1.321E+1 & 2.362E+6$\pm$1.913E+6 &            &  \\
 62-Sm-134 &            &            & 9.683E+2$\pm$1.009E+3 & 1.402E+8$\pm$1.461E+8 &            &  \\
 62-Sm-135 &            &            & 4.104E+3$\pm$2.486E+3 & 5.942E+8$\pm$3.600E+8 &            &  \\
 62-Sm-136 &            &            & 1.977E+3$\pm$1.756E+3 & 2.863E+8$\pm$2.543E+8 &            &  \\
 62-Sm-137 &            &            & 4.222E+3$\pm$1.983E+3 & 6.113E+8$\pm$2.871E+8 &            &  \\
 62-Sm-138 &            &            & 1.791E+3$\pm$6.247E+2 & 2.592E+8$\pm$9.043E+7 &            &  \\
 62-Sm-139 &            &            & 2.939E+3$\pm$2.400E+3 & 4.254E+8$\pm$3.474E+8 &            &  \\
 62-Sm-139M &            &            & 7.739E+3$\pm$3.378E+3 & 1.120E+9$\pm$4.889E+8 &            &  \\
 62-Sm-140 &            &            & 1.195E+3$\pm$3.218E+2 & 1.730E+8$\pm$4.658E+7 &            &  \\
 62-Sm-141 &            &            & 2.213E+3$\pm$4.882E+2 & 3.203E+8$\pm$7.068E+7 &            &  \\
 62-Sm-141M &            &            & 7.453E+3$\pm$3.307E+3 & 1.079E+9$\pm$4.788E+8 &            &  \\
 62-Sm-142 &            &            & 7.167E+2$\pm$3.230E+2 & 1.037E+8$\pm$4.676E+7 &            &  \\
 62-Sm-143 &            &            & 1.529E+3$\pm$2.517E+2 & 2.213E+8$\pm$3.643E+7 &            &  \\
 62-Sm-143M &            &            & 5.289E+3$\pm$1.597E+3 & 7.656E+8$\pm$2.312E+8 &            &  \\
 62-Sm-144 & 8.768E+1    & 1.269E+7    & 1.069E+2$\pm$1.690E+0 & 1.547E+7$\pm$2.446E+5 & 9.200E+1$\pm$6.000E+0 & 1.340E+7 \\
 62-Sm-145 & 7.995E+2$\pm$2.637E+2 & 1.157E+8$\pm$3.817E+7 & 7.995E+2$\pm$2.637E+2 & 1.157E+8$\pm$3.817E+7 &            &  \\
 62-Sm-146 & 3.116E+2    & 4.509E+7    & 2.265E+2$\pm$1.196E+2 & 3.278E+7$\pm$1.731E+7 &            &  \\
 62-Sm-147 & 9.669E+2    & 1.399E+8    & 1.061E+3$\pm$1.241E+2 & 1.535E+8$\pm$1.797E+7 & 9.730E+2$\pm$1.000E+1 & 1.410E+8 \\
 62-Sm-148 & 2.449E+2    & 3.545E+7    & 2.454E+2$\pm$2.511E+1 & 3.551E+7$\pm$3.634E+6 & 2.410E+2$\pm$2.000E+0 & 3.500E+7 \\
 62-Sm-149 & 1.781E+3$\pm$3.940E+2 & 2.577E+8$\pm$5.703E+7 & 2.281E+3$\pm$5.346E+2 & 3.301E+8$\pm$7.738E+7 & 1.820E+3$\pm$1.700E+1 & 2.430E+8 \\
 62-Sm-150 & 4.228E+2    & 6.119E+7    & 4.245E+2$\pm$5.782E+1 & 6.143E+7$\pm$8.368E+6 & 4.220E+2$\pm$4.000E+0 & 6.130E+7 \\
 62-Sm-151 & 2.875E+3$\pm$8.489E+2 & 4.160E+8$\pm$1.229E+8 & 2.969E+3$\pm$4.545E+2 & 4.297E+8$\pm$6.578E+7 & 3.031E+3$\pm$6.800E+1 & 3.870E+8 \\
 62-Sm-152 & 4.584E+2$\pm$5.651E+1 & 6.634E+7$\pm$8.178E+6 & 4.586E+2$\pm$5.185E+1 & 6.637E+7$\pm$7.504E+6 & 4.730E+2$\pm$4.000E+0 & 7.110E+7 \\
 62-Sm-153 & 9.114E+2    & 1.319E+8    & 1.457E+3$\pm$5.829E+2 & 2.108E+8$\pm$8.435E+7 & 1.095E+3$\pm$1.750E+2 & 1.970E+8 \\
 62-Sm-154 & 2.794E+2    & 4.044E+7    & 2.033E+2$\pm$2.296E+1 & 2.941E+7$\pm$3.323E+6 & 2.060E+2$\pm$9.000E+0 & 3.370E+7 \\
 62-Sm-155 &            &            & 6.781E+2$\pm$3.084E+2 & 9.813E+7$\pm$4.463E+7 &            &  \\
 62-Sm-156 &            &            & 1.884E+2$\pm$8.894E+1 & 2.726E+7$\pm$1.287E+7 &            &  \\
 62-Sm-157 &            &            & 3.899E+2$\pm$1.705E+2 & 5.642E+7$\pm$2.467E+7 &            &  \\
 62-Sm-158 &            &            & 1.319E+2$\pm$9.733E+1 & 1.908E+7$\pm$1.408E+7 &            &  \\
 62-Sm-159 &            &            & 2.805E+2$\pm$3.978E+2 & 4.059E+7$\pm$5.756E+7 &            &  \\
 62-Sm-160 &            &            & 7.527E+1$\pm$9.167E+1 & 1.089E+7$\pm$1.326E+7 &            &  \\
 62-Sm-161 &            &            & 1.700E+2$\pm$1.274E+2 & 2.460E+7$\pm$1.843E+7 &            &  \\
 62-Sm-162 &            &            & 9.540E+1$\pm$4.616E+1 & 1.380E+7$\pm$6.679E+6 &            &  \\
 62-Sm-163 &            &            & 1.716E+2$\pm$9.958E+1 & 2.484E+7$\pm$1.441E+7 &            &  \\
 63-Eu-135 &            &            & 2.772E+1$\pm$2.749E+1 & 4.013E+6$\pm$3.981E+6 &            &  \\
 63-Eu-136 &            &            & 4.447E+0$\pm$6.359E+0 & 6.438E+5$\pm$9.207E+5 &            &  \\
 63-Eu-136M &            &            & 1.766E+0$\pm$7.277E-1 & 2.557E+5$\pm$1.053E+5 &            &  \\
 63-Eu-137 &            &            & 3.569E+2$\pm$4.217E+2 & 5.167E+7$\pm$6.105E+7 &            &  \\
 63-Eu-138 &            &            & 3.831E+2$\pm$4.144E+2 & 5.547E+7$\pm$5.999E+7 &            &  \\
 63-Eu-139 &            &            & 3.096E+3$\pm$1.413E+3 & 4.482E+8$\pm$2.045E+8 &            &  \\
 63-Eu-140 &            &            & 4.637E+2$\pm$7.196E+2 & 6.712E+7$\pm$1.042E+8 &            &  \\
 63-Eu-141 &            &            & 4.272E+3$\pm$2.048E+3 & 6.185E+8$\pm$2.965E+8 &            &  \\
 63-Eu-141M &            &            & 6.739E+3$\pm$4.531E+3 & 9.755E+8$\pm$6.559E+8 &            &  \\
 63-Eu-142 &            &            & 1.779E+3$\pm$1.547E+3 & 2.575E+8$\pm$2.240E+8 &            &  \\
 63-Eu-142M &            &            & 8.490E+3$\pm$6.666E+3 & 1.229E+9$\pm$9.649E+8 &            &  \\
 63-Eu-143 &            &            & 4.390E+3$\pm$1.386E+3 & 6.355E+8$\pm$2.007E+8 &            &  \\
 63-Eu-144 &            &            & 2.284E+3$\pm$8.999E+2 & 3.305E+8$\pm$1.303E+8 &            &  \\
 63-Eu-145 &            &            & 1.123E+3$\pm$4.647E+2 & 1.625E+8$\pm$6.726E+7 &            &  \\
 63-Eu-146 &            &            & 2.526E+3$\pm$1.207E+3 & 3.657E+8$\pm$1.748E+8 &            &  \\
 63-Eu-147 &            &            & 1.885E+3$\pm$6.996E+2 & 2.728E+8$\pm$1.013E+8 &            &  \\
 63-Eu-148 &            &            & 4.650E+3$\pm$1.673E+3 & 6.730E+8$\pm$2.422E+8 &            &  \\
 63-Eu-149 &            &            & 2.672E+3$\pm$1.334E+3 & 3.868E+8$\pm$1.930E+8 &            &  \\
 63-Eu-150 &            &            & 6.466E+3$\pm$2.062E+3 & 9.358E+8$\pm$2.984E+8 &            &  \\
 63-Eu-150M &            &            & 7.446E+2$\pm$4.846E+2 & 1.078E+8$\pm$7.014E+7 &            &  \\
 63-Eu-151 & 3.569E+3    & 5.165E+8    & 3.824E+3$\pm$4.241E+2 & 5.534E+8$\pm$6.138E+7 & 3.478E+3$\pm$7.700E+1 & 7.730E+8 \\
 63-Eu-152 & 4.561E+3    & 6.601E+8    & 7.021E+3$\pm$2.982E+3 & 1.016E+9$\pm$4.315E+8 & 7.600E+3$\pm$1.200E+3 & 1.010E+9 \\
 63-Eu-152M &            &            & 1.053E+3$\pm$5.027E+2 & 1.525E+8$\pm$7.275E+7 &            &  \\
 63-Eu-152N &            &            & 8.643E+3$\pm$4.781E+3 & 1.251E+9$\pm$6.919E+8 &            &  \\
 63-Eu-153 & 2.664E+3$\pm$6.140E+2 & 3.855E+8$\pm$8.886E+7 & 2.425E+3$\pm$3.748E+2 & 3.509E+8$\pm$5.425E+7 & 2.556E+3$\pm$4.600E+1 & 3.630E+8 \\
 63-Eu-154 & 3.471E+3    & 5.023E+8    & 5.293E+3$\pm$2.589E+3 & 7.659E+8$\pm$3.746E+8 & 4.420E+3$\pm$6.700E+2 & 6.040E+8 \\
 63-Eu-154M &            &            & 6.828E+3$\pm$3.761E+3 & 9.882E+8$\pm$5.443E+8 &            &  \\
 63-Eu-155 & 1.134E+3$\pm$2.165E+2 & 1.641E+8$\pm$3.134E+7 & 1.747E+3$\pm$3.796E+2 & 2.528E+8$\pm$5.493E+7 & 1.320E+3$\pm$1.320E+3 & 1.890E+8 \\
 63-Eu-156 & 5.411E+2    & 7.830E+7    & 1.663E+3$\pm$7.003E+2 & 2.406E+8$\pm$1.013E+8 &            &  \\
 63-Eu-157 & 1.141E+3    & 1.651E+8    & 1.843E+3$\pm$9.311E+2 & 2.667E+8$\pm$1.347E+8 &            &  \\
 63-Eu-158 &            &            & 2.037E+3$\pm$1.107E+3 & 2.948E+8$\pm$1.603E+8 &            &  \\
 63-Eu-159 &            &            & 1.220E+3$\pm$4.879E+2 & 1.765E+8$\pm$7.060E+7 &            &  \\
 63-Eu-160 &            &            & 7.216E+2$\pm$6.450E+2 & 1.044E+8$\pm$9.334E+7 &            &  \\
 63-Eu-161 &            &            & 7.378E+2$\pm$6.437E+2 & 1.068E+8$\pm$9.314E+7 &            &  \\
 63-Eu-162 &            &            & 9.189E+2$\pm$5.539E+2 & 1.330E+8$\pm$8.014E+7 &            &  \\
 63-Eu-163 &            &            & 5.956E+2$\pm$2.900E+2 & 8.617E+7$\pm$4.196E+7 &            &  \\
 63-Eu-164 &            &            & 6.384E+2$\pm$3.901E+2 & 9.238E+7$\pm$5.644E+7 &            &  \\
 63-Eu-165 &            &            & 3.697E+2$\pm$1.456E+2 & 5.349E+7$\pm$2.106E+7 &            &  \\
 63-Eu-166 &            &            & 4.201E+2$\pm$2.627E+2 & 6.078E+7$\pm$3.801E+7 &            &  \\
 64-Gd-135 &            &            & 3.586E+0$\pm$2.508E+0 & 5.192E+5$\pm$3.630E+5 &            &  \\
 64-Gd-136 &            &            & 1.004E+2$\pm$7.360E+1 & 1.453E+7$\pm$1.066E+7 &            &  \\
 64-Gd-137 &            &            & 9.167E+2$\pm$8.810E+2 & 1.327E+8$\pm$1.275E+8 &            &  \\
 64-Gd-138 &            &            & 7.256E+2$\pm$5.035E+2 & 1.050E+8$\pm$7.289E+7 &            &  \\
 64-Gd-139 &            &            & 4.593E+2$\pm$4.485E+2 & 6.649E+7$\pm$6.492E+7 &            &  \\
 64-Gd-139M &            &            & 2.900E+2$\pm$2.892E+2 & 4.199E+7$\pm$4.186E+7 &            &  \\
 64-Gd-140 &            &            & 1.841E+3$\pm$1.120E+3 & 2.665E+8$\pm$1.622E+8 &            &  \\
 64-Gd-141 &            &            & 1.853E+3$\pm$1.817E+3 & 2.682E+8$\pm$2.631E+8 &            &  \\
 64-Gd-141M &            &            & 7.089E+3$\pm$6.190E+3 & 1.026E+9$\pm$8.960E+8 &            &  \\
 64-Gd-142 &            &            & 1.908E+3$\pm$1.090E+3 & 2.761E+8$\pm$1.578E+8 &            &  \\
 64-Gd-143 &            &            & 2.575E+3$\pm$2.091E+3 & 3.727E+8$\pm$3.027E+8 &            &  \\
 64-Gd-143M &            &            & 9.106E+3$\pm$6.176E+3 & 1.318E+9$\pm$8.940E+8 &            &  \\
 64-Gd-144 &            &            & 1.142E+3$\pm$4.225E+2 & 1.653E+8$\pm$6.116E+7 &            &  \\
 64-Gd-145 &            &            & 1.656E+3$\pm$9.545E+2 & 2.396E+8$\pm$1.382E+8 &            &  \\
 64-Gd-145M &            &            & 9.552E+3$\pm$5.762E+3 & 1.383E+9$\pm$8.340E+8 &            &  \\
 64-Gd-146 &            &            & 2.798E+2$\pm$1.584E+2 & 4.050E+7$\pm$2.293E+7 &            &  \\
 64-Gd-147 &            &            & 1.551E+3$\pm$6.747E+2 & 2.245E+8$\pm$9.766E+7 &            &  \\
 64-Gd-148 &            &            & 8.474E+2$\pm$1.658E+2 & 1.227E+8$\pm$2.400E+7 &            &  \\
 64-Gd-149 &            &            & 2.698E+3$\pm$1.222E+3 & 3.905E+8$\pm$1.768E+8 &            &  \\
 64-Gd-150 &            &            & 6.204E+2$\pm$2.821E+2 & 8.979E+7$\pm$4.083E+7 &            &  \\
 64-Gd-151 &            &            & 4.479E+3$\pm$1.807E+3 & 6.482E+8$\pm$2.615E+8 &            &  \\
 64-Gd-152 & 9.845E+2$\pm$3.415E+1 & 1.425E+8$\pm$4.942E+6 & 1.025E+3$\pm$9.609E+1 & 1.484E+8$\pm$1.391E+7 & 1.049E+3$\pm$1.700E+1 & 1.520E+8 \\
 64-Gd-153 & 2.623E+3$\pm$8.575E+2 & 3.795E+8$\pm$1.241E+8 & 5.143E+3$\pm$1.844E+3 & 7.442E+8$\pm$2.668E+8 & 4.550E+3$\pm$7.000E+2 & 6.780E+8 \\
 64-Gd-154 & 9.513E+2$\pm$3.766E+1 & 1.377E+8$\pm$5.450E+6 & 1.095E+3$\pm$1.469E+2 & 1.585E+8$\pm$2.126E+7 & 1.028E+3$\pm$1.200E+1 & 1.570E+8 \\
 64-Gd-155 & 2.613E+3$\pm$1.281E+2 & 3.782E+8$\pm$1.854E+7 & 2.813E+3$\pm$8.338E+2 & 4.071E+8$\pm$1.207E+8 & 2.648E+3$\pm$3.000E+1 & 3.880E+8 \\
 64-Gd-156 & 5.985E+2$\pm$2.568E+1 & 8.662E+7$\pm$3.716E+6 & 6.110E+2$\pm$8.834E+1 & 8.841E+7$\pm$1.278E+7 & 6.150E+2$\pm$5.000E+0 & 1.010E+8 \\
 64-Gd-157 & 1.396E+3$\pm$4.941E+1 & 2.020E+8$\pm$7.150E+6 & 1.348E+3$\pm$2.590E+2 & 1.951E+8$\pm$3.749E+7 & 1.369E+3$\pm$1.500E+1 & 1.940E+8 \\
 64-Gd-158 & 3.070E+2$\pm$1.298E+1 & 4.442E+7$\pm$1.878E+6 & 2.987E+2$\pm$6.156E+1 & 4.323E+7$\pm$8.908E+6 & 3.240E+2$\pm$3.000E+0 & 5.330E+7 \\
 64-Gd-159 & 1.015E+3    & 1.469E+8    & 1.101E+3$\pm$7.143E+2 & 1.593E+8$\pm$1.034E+8 &            &  \\
 64-Gd-160 & 1.713E+2$\pm$1.649E+1 & 2.478E+7$\pm$2.386E+6 & 1.566E+2$\pm$2.805E+1 & 2.267E+7$\pm$4.059E+6 & 1.540E+2$\pm$2.000E+1 & 2.530E+7 \\
 64-Gd-161 &            &            & 7.644E+2$\pm$1.264E+2 & 1.106E+8$\pm$1.829E+7 &            &  \\
 64-Gd-162 &            &            & 1.686E+2$\pm$1.336E+2 & 2.439E+7$\pm$1.933E+7 &            &  \\
 64-Gd-163 &            &            & 3.538E+2$\pm$1.462E+2 & 5.120E+7$\pm$2.116E+7 &            &  \\
 64-Gd-164 &            &            & 1.150E+2$\pm$8.229E+1 & 1.664E+7$\pm$1.191E+7 &            &  \\
 64-Gd-165 &            &            & 3.808E+2$\pm$2.068E+2 & 5.510E+7$\pm$2.992E+7 &            &  \\
 64-Gd-166 &            &            & 7.902E+1$\pm$5.541E+1 & 1.143E+7$\pm$8.017E+6 &            &  \\
 64-Gd-167 &            &            & 1.857E+2$\pm$1.064E+2 & 2.687E+7$\pm$1.540E+7 &            &  \\
 64-Gd-169 &            &            & 2.323E+2$\pm$1.238E+2 & 3.362E+7$\pm$1.791E+7 &            &  \\
 65-Tb-139 &            &            & 1.307E+1$\pm$8.313E+0 & 1.892E+6$\pm$1.203E+6 &            &  \\
 65-Tb-140 &            &            & 7.936E+0$\pm$2.210E+1 & 1.149E+6$\pm$3.200E+6 &            &  \\
 65-Tb-141 &            &            & 6.998E+1$\pm$9.178E+1 & 1.013E+7$\pm$1.329E+7 &            &  \\
 65-Tb-141M &            &            & 1.066E+1$\pm$1.034E+1 & 1.544E+6$\pm$1.497E+6 &            &  \\
 65-Tb-143 &            &            & 1.191E+3$\pm$1.306E+3 & 1.723E+8$\pm$1.890E+8 &            &  \\
 65-Tb-143M &            &            & 4.839E+2$\pm$4.446E+2 & 7.004E+7$\pm$6.435E+7 &            &  \\
 65-Tb-144 &            &            & 2.291E+2$\pm$3.838E+2 & 3.317E+7$\pm$5.555E+7 &            &  \\
 65-Tb-144M &            &            & 2.759E+3$\pm$2.488E+3 & 3.994E+8$\pm$3.601E+8 &            &  \\
 65-Tb-145 &            &            & 4.558E+3$\pm$1.859E+3 & 6.598E+8$\pm$2.691E+8 &            &  \\
 65-Tb-146 &            &            & 1.088E+3$\pm$1.043E+3 & 1.575E+8$\pm$1.510E+8 &            &  \\
 65-Tb-146M &            &            & 8.292E+3$\pm$6.044E+3 & 1.200E+9$\pm$8.748E+8 &            &  \\
 65-Tb-147 &            &            & 1.395E+3$\pm$7.288E+2 & 2.019E+8$\pm$1.055E+8 &            &  \\
 65-Tb-147M &            &            & 5.956E+3$\pm$1.919E+3 & 8.620E+8$\pm$2.777E+8 &            &  \\
 65-Tb-148 &            &            & 3.798E+3$\pm$2.422E+3 & 5.497E+8$\pm$3.506E+8 &            &  \\
 65-Tb-148M &            &            & 5.141E+3$\pm$1.378E+3 & 7.440E+8$\pm$1.995E+8 &            &  \\
 65-Tb-149 &            &            & 2.741E+3$\pm$3.001E+3 & 3.968E+8$\pm$4.343E+8 &            &  \\
 65-Tb-149M &            &            & 9.426E+3$\pm$2.719E+3 & 1.364E+9$\pm$3.936E+8 &            &  \\
 65-Tb-150 &            &            & 6.088E+3$\pm$2.759E+3 & 8.811E+8$\pm$3.993E+8 &            &  \\
 65-Tb-150M &            &            & 1.003E+4$\pm$2.644E+3 & 1.452E+9$\pm$3.827E+8 &            &  \\
 65-Tb-151 &            &            & 3.302E+3$\pm$1.130E+3 & 4.779E+8$\pm$1.635E+8 &            &  \\
 65-Tb-151M &            &            & 1.165E+4$\pm$5.662E+3 & 1.687E+9$\pm$8.195E+8 &            &  \\
 65-Tb-152 &            &            & 9.607E+3$\pm$4.564E+3 & 1.390E+9$\pm$6.606E+8 &            &  \\
 65-Tb-152M &            &            & 1.385E+4$\pm$3.692E+3 & 2.004E+9$\pm$5.343E+8 &            &  \\
 65-Tb-153 &            &            & 7.288E+3$\pm$3.381E+3 & 1.055E+9$\pm$4.893E+8 &            &  \\
 65-Tb-154 &            &            & 9.954E+3$\pm$3.956E+3 & 1.440E+9$\pm$5.726E+8 &            &  \\
 65-Tb-154M &            &            & 1.585E+4$\pm$8.196E+3 & 2.294E+9$\pm$1.186E+9 &            &  \\
 65-Tb-154N &            &            & 1.617E+4$\pm$8.035E+3 & 2.341E+9$\pm$1.163E+9 &            &  \\
 65-Tb-155 &            &            & 6.200E+3$\pm$2.515E+3 & 8.972E+8$\pm$3.639E+8 &            &  \\
 65-Tb-156 &            &            & 1.175E+4$\pm$5.712E+3 & 1.701E+9$\pm$8.266E+8 &            &  \\
 65-Tb-156M &            &            & 2.968E+3$\pm$1.520E+3 & 4.295E+8$\pm$2.199E+8 &            &  \\
 65-Tb-156N &            &            & 1.380E+4$\pm$5.165E+3 & 1.997E+9$\pm$7.475E+8 &            &  \\
 65-Tb-157 &            &            & 4.892E+3$\pm$2.085E+3 & 7.079E+8$\pm$3.017E+8 &            &  \\
 65-Tb-158 & 3.662E+3    & 5.300E+8    & 8.408E+3$\pm$3.437E+3 & 1.217E+9$\pm$4.974E+8 &            &  \\
 65-Tb-158M &            &            & 1.102E+3$\pm$4.536E+2 & 1.594E+8$\pm$6.563E+7 &            &  \\
 65-Tb-159 & 2.075E+3    & 3.003E+8    & 1.604E+3$\pm$2.070E+2 & 2.321E+8$\pm$2.995E+7 & 1.580E+3$\pm$1.500E+2 & 2.360E+8 \\
 65-Tb-160 & 2.390E+3    & 3.458E+8    & 5.883E+3$\pm$2.174E+3 & 8.512E+8$\pm$3.145E+8 & 3.240E+3$\pm$5.100E+2 & 4.560E+8 \\
 65-Tb-161 & 1.505E+3    & 2.177E+8    & 2.339E+3$\pm$1.261E+3 & 3.384E+8$\pm$1.824E+8 &            &  \\
 65-Tb-162 &            &            & 1.755E+3$\pm$6.988E+2 & 2.540E+8$\pm$1.011E+8 &            &  \\
 65-Tb-163 &            &            & 1.068E+3$\pm$5.414E+2 & 1.546E+8$\pm$7.834E+7 &            &  \\
 65-Tb-164 &            &            & 1.263E+3$\pm$5.096E+2 & 1.827E+8$\pm$7.373E+7 &            &  \\
 65-Tb-165 &            &            & 9.417E+2$\pm$3.039E+2 & 1.363E+8$\pm$4.397E+7 &            &  \\
 65-Tb-166 &            &            & 9.644E+2$\pm$7.005E+2 & 1.395E+8$\pm$1.013E+8 &            &  \\
 65-Tb-167 &            &            & 5.268E+2$\pm$3.540E+2 & 7.621E+7$\pm$5.122E+7 &            &  \\
 65-Tb-168 &            &            & 8.097E+2$\pm$4.352E+2 & 1.172E+8$\pm$6.296E+7 &            &  \\
 65-Tb-169 &            &            & 3.581E+2$\pm$1.933E+2 & 5.181E+7$\pm$2.797E+7 &            &  \\
 65-Tb-170 &            &            & 4.756E+2$\pm$2.625E+2 & 6.881E+7$\pm$3.797E+7 &            &  \\
 66-Dy-142 &            &            & 7.257E+2$\pm$7.043E+2 & 1.050E+8$\pm$1.019E+8 &            &  \\
 66-Dy-143 &            &            & 4.154E+2$\pm$3.249E+2 & 6.012E+7$\pm$4.704E+7 &            &  \\
 66-Dy-143M &            &            & 1.843E+3$\pm$1.422E+3 & 2.667E+8$\pm$2.058E+8 &            &  \\
 66-Dy-144 &            &            & 1.369E+3$\pm$1.337E+3 & 1.982E+8$\pm$1.935E+8 &            &  \\
 66-Dy-145 &            &            & 3.322E+2$\pm$3.205E+2 & 4.808E+7$\pm$4.639E+7 &            &  \\
 66-Dy-145M &            &            & 2.466E+3$\pm$2.414E+3 & 3.570E+8$\pm$3.495E+8 &            &  \\
 66-Dy-146 &            &            & 1.126E+3$\pm$1.014E+3 & 1.630E+8$\pm$1.467E+8 &            &  \\
 66-Dy-147 &            &            & 1.501E+3$\pm$1.289E+3 & 2.173E+8$\pm$1.866E+8 &            &  \\
 66-Dy-147M &            &            & 9.716E+3$\pm$7.883E+3 & 1.406E+9$\pm$1.141E+9 &            &  \\
 66-Dy-148 &            &            & 5.142E+2$\pm$3.583E+2 & 7.442E+7$\pm$5.185E+7 &            &  \\
 66-Dy-149 &            &            & 3.206E+3$\pm$6.200E+2 & 4.640E+8$\pm$8.973E+7 &            &  \\
 66-Dy-150 &            &            & 8.478E+2$\pm$6.249E+2 & 1.227E+8$\pm$9.044E+7 &            &  \\
 66-Dy-151 &            &            & 5.624E+3$\pm$2.658E+3 & 8.139E+8$\pm$3.847E+8 &            &  \\
 66-Dy-152 &            &            & 1.171E+3$\pm$4.674E+2 & 1.694E+8$\pm$6.764E+7 &            &  \\
 66-Dy-153 &            &            & 8.311E+3$\pm$4.163E+3 & 1.203E+9$\pm$6.025E+8 &            &  \\
 66-Dy-154 & 1.536E+3    & 2.223E+8    & 1.463E+3$\pm$7.751E+2 & 2.117E+8$\pm$1.122E+8 &            &  \\
 66-Dy-155 & 4.314E+3    & 6.242E+8    & 8.577E+3$\pm$2.932E+3 & 1.241E+9$\pm$4.243E+8 &            &  \\
 66-Dy-156 & 1.533E+3    & 2.218E+8    & 1.801E+3$\pm$3.874E+2 & 2.607E+8$\pm$5.607E+7 & 1.612E+3$\pm$9.200E+1 & 2.420E+8 \\
 66-Dy-157 & 3.818E+3    & 5.526E+8    & 7.108E+3$\pm$3.188E+3 & 1.029E+9$\pm$4.613E+8 &            &  \\
 66-Dy-158 & 1.115E+3    & 1.614E+8    & 1.289E+3$\pm$3.554E+2 & 1.866E+8$\pm$5.143E+7 & 1.060E+3$\pm$4.000E+2 & 1.590E+8 \\
 66-Dy-159 & 3.689E+3    & 5.338E+8    & 4.618E+3$\pm$2.919E+3 & 6.682E+8$\pm$4.223E+8 &            &  \\
 66-Dy-160 & 8.329E+2    & 1.205E+8    & 8.267E+2$\pm$1.263E+2 & 1.196E+8$\pm$1.828E+7 & 8.900E+2$\pm$1.200E+1 & 1.450E+8 \\
 66-Dy-161 & 1.952E+3    & 2.824E+8    & 1.984E+3$\pm$1.745E+2 & 2.871E+8$\pm$2.525E+7 & 1.964E+3$\pm$1.900E+1 & 2.820E+8 \\
 66-Dy-162 & 4.545E+2    & 6.577E+7    & 4.899E+2$\pm$1.367E+2 & 7.088E+7$\pm$1.978E+7 & 4.460E+2$\pm$4.000E+0 & 7.600E+7 \\
 66-Dy-163 & 1.085E+3    & 1.570E+8    & 1.118E+3$\pm$1.325E+2 & 1.617E+8$\pm$1.917E+7 & 1.112E+3$\pm$1.100E+1 & 1.610E+8 \\
 66-Dy-164 & 2.168E+2    & 3.137E+7    & 2.105E+2$\pm$2.074E+1 & 3.046E+7$\pm$3.001E+6 & 2.120E+2$\pm$3.000E+0 & 3.600E+7 \\
 66-Dy-165 &            &            & 1.115E+3$\pm$7.227E+2 & 1.613E+8$\pm$1.046E+8 &            &  \\
 66-Dy-165M &            &            & 2.255E+2$\pm$2.848E+2 & 3.263E+7$\pm$4.121E+7 &            &  \\
 66-Dy-166 &            &            & 2.231E+2$\pm$8.317E+1 & 3.227E+7$\pm$1.203E+7 &            &  \\
 66-Dy-167 &            &            & 3.365E+2$\pm$1.695E+2 & 4.868E+7$\pm$2.453E+7 &            &  \\
 66-Dy-168 &            &            & 1.592E+2$\pm$8.826E+1 & 2.304E+7$\pm$1.277E+7 &            &  \\
 66-Dy-169 &            &            & 3.071E+2$\pm$2.010E+2 & 4.444E+7$\pm$2.907E+7 &            &  \\
 66-Dy-170 &            &            & 1.050E+2$\pm$6.426E+1 & 1.519E+7$\pm$9.297E+6 &            &  \\
 66-Dy-171 &            &            & 2.791E+2$\pm$2.373E+2 & 4.038E+7$\pm$3.432E+7 &            &  \\
 66-Dy-172 &            &            & 6.560E+1$\pm$3.173E+1 & 9.490E+6$\pm$4.590E+6 &            &  \\
 66-Dy-173 &            &            & 2.300E+2$\pm$1.118E+2 & 3.327E+7$\pm$1.617E+7 &            &  \\
 67-Ho-145 &            &            & 6.031E+1$\pm$3.833E+1 & 8.729E+6$\pm$5.549E+6 &            &  \\
 67-Ho-146 &            &            & 1.704E+1$\pm$1.680E+1 & 2.467E+6$\pm$2.431E+6 &            &  \\
 67-Ho-147 &            &            & 9.541E+2$\pm$1.444E+3 & 1.381E+8$\pm$2.090E+8 &            &  \\
 67-Ho-148 &            &            & 9.865E+1$\pm$7.557E+1 & 1.428E+7$\pm$1.094E+7 &            &  \\
 67-Ho-148M &            &            & 1.270E+3$\pm$1.231E+3 & 1.838E+8$\pm$1.782E+8 &            &  \\
 67-Ho-149 &            &            & 2.862E+3$\pm$2.531E+3 & 4.142E+8$\pm$3.663E+8 &            &  \\
 67-Ho-149M &            &            & 6.379E+2$\pm$1.297E+3 & 9.232E+7$\pm$1.877E+8 &            &  \\
 67-Ho-150 &            &            & 3.387E+3$\pm$3.364E+3 & 4.902E+8$\pm$4.868E+8 &            &  \\
 67-Ho-150M &            &            & 7.464E+3$\pm$7.315E+3 & 1.080E+9$\pm$1.059E+9 &            &  \\
 67-Ho-151 &            &            & 6.817E+3$\pm$2.602E+3 & 9.866E+8$\pm$3.765E+8 &            &  \\
 67-Ho-151M &            &            & 1.526E+3$\pm$1.095E+3 & 2.209E+8$\pm$1.584E+8 &            &  \\
 67-Ho-152 &            &            & 9.083E+3$\pm$5.171E+3 & 1.315E+9$\pm$7.484E+8 &            &  \\
 67-Ho-152M &            &            & 1.290E+4$\pm$1.018E+4 & 1.867E+9$\pm$1.474E+9 &            &  \\
 67-Ho-153 &            &            & 1.047E+4$\pm$5.752E+3 & 1.515E+9$\pm$8.325E+8 &            &  \\
 67-Ho-153M &            &            & 3.077E+3$\pm$1.063E+3 & 4.453E+8$\pm$1.538E+8 &            &  \\
 67-Ho-154 &            &            & 1.315E+4$\pm$6.830E+3 & 1.903E+9$\pm$9.884E+8 &            &  \\
 67-Ho-154M &            &            & 1.605E+4$\pm$1.122E+4 & 2.323E+9$\pm$1.623E+9 &            &  \\
 67-Ho-155 &            &            & 1.074E+4$\pm$5.790E+3 & 1.555E+9$\pm$8.379E+8 &            &  \\
 67-Ho-156 &            &            & 1.542E+4$\pm$9.219E+3 & 2.231E+9$\pm$1.334E+9 &            &  \\
 67-Ho-156M &            &            & 1.045E+4$\pm$3.282E+3 & 1.512E+9$\pm$4.750E+8 &            &  \\
 67-Ho-156N &            &            & 1.594E+4$\pm$5.402E+3 & 2.307E+9$\pm$7.817E+8 &            &  \\
 67-Ho-157 &            &            & 1.170E+4$\pm$3.271E+3 & 1.693E+9$\pm$4.734E+8 &            &  \\
 67-Ho-158 &            &            & 1.528E+4$\pm$9.044E+3 & 2.211E+9$\pm$1.309E+9 &            &  \\
 67-Ho-158M &            &            & 1.239E+4$\pm$5.908E+3 & 1.793E+9$\pm$8.549E+8 &            &  \\
 67-Ho-158N &            &            & 1.524E+4$\pm$8.204E+3 & 2.205E+9$\pm$1.187E+9 &            &  \\
 67-Ho-159 &            &            & 1.010E+4$\pm$5.038E+3 & 1.461E+9$\pm$7.290E+8 &            &  \\
 67-Ho-159M &            &            & 3.078E+3$\pm$7.422E+2 & 4.454E+8$\pm$1.074E+8 &            &  \\
 67-Ho-160 &            &            & 1.409E+4$\pm$7.479E+3 & 2.038E+9$\pm$1.082E+9 &            &  \\
 67-Ho-160M &            &            & 1.139E+4$\pm$6.097E+3 & 1.649E+9$\pm$8.823E+8 &            &  \\
 67-Ho-160N &            &            & 1.427E+4$\pm$8.116E+3 & 2.064E+9$\pm$1.174E+9 &            &  \\
 67-Ho-161 &            &            & 8.250E+3$\pm$3.543E+3 & 1.194E+9$\pm$5.127E+8 &            &  \\
 67-Ho-161M &            &            & 2.419E+3$\pm$1.291E+3 & 3.500E+8$\pm$1.868E+8 &            &  \\
 67-Ho-162 &            &            & 7.830E+3$\pm$3.726E+3 & 1.133E+9$\pm$5.391E+8 &            &  \\
 67-Ho-162M &            &            & 1.465E+4$\pm$7.791E+3 & 2.120E+9$\pm$1.127E+9 &            &  \\
 67-Ho-163 &            &            & 5.965E+3$\pm$2.364E+3 & 8.631E+8$\pm$3.420E+8 & 2.125E+3$\pm$9.500E+1 & 3.080E+8 \\
 67-Ho-163M &            &            & 1.590E+3$\pm$4.782E+2 & 2.301E+8$\pm$6.919E+7 &            &  \\
 67-Ho-164 &            &            & 4.722E+3$\pm$1.907E+3 & 6.832E+8$\pm$2.759E+8 &            &  \\
 67-Ho-164M &            &            & 1.204E+4$\pm$4.042E+3 & 1.742E+9$\pm$5.848E+8 &            &  \\
 67-Ho-165 & 1.329E+3    & 1.923E+8    & 1.375E+3$\pm$1.344E+2 & 1.990E+8$\pm$1.944E+7 & 1.280E+3$\pm$1.000E+2 & 1.860E+8 \\
 67-Ho-166 &            &            & 1.711E+3$\pm$8.902E+2 & 2.476E+8$\pm$1.288E+8 &            &  \\
 67-Ho-166M & 1.182E+3    & 1.711E+8    & 1.036E+4$\pm$4.303E+3 & 1.499E+9$\pm$6.225E+8 &            &  \\
 67-Ho-167 &            &            & 2.052E+3$\pm$1.007E+3 & 2.969E+8$\pm$1.457E+8 &            &  \\
 67-Ho-168 &            &            & 2.224E+3$\pm$5.640E+2 & 3.218E+8$\pm$8.160E+7 &            &  \\
 67-Ho-168M &            &            & 3.181E+3$\pm$1.098E+3 & 4.603E+8$\pm$1.589E+8 &            &  \\
 67-Ho-169 &            &            & 1.316E+3$\pm$3.211E+2 & 1.904E+8$\pm$4.646E+7 &            &  \\
 67-Ho-170 &            &            & 1.623E+3$\pm$5.108E+2 & 2.348E+8$\pm$7.390E+7 &            &  \\
 67-Ho-170M &            &            & 5.922E+2$\pm$2.340E+2 & 8.567E+7$\pm$3.386E+7 &            &  \\
 67-Ho-171 &            &            & 4.598E+2$\pm$3.495E+2 & 6.652E+7$\pm$5.056E+7 &            &  \\
 67-Ho-172 &            &            & 9.120E+2$\pm$5.009E+2 & 1.319E+8$\pm$7.246E+7 &            &  \\
 67-Ho-173 &            &            & 2.835E+2$\pm$1.469E+2 & 4.101E+7$\pm$2.125E+7 &            &  \\
 67-Ho-174 &            &            & 8.160E+2$\pm$6.215E+2 & 1.180E+8$\pm$8.991E+7 &            &  \\
 67-Ho-175 &            &            & 1.758E+2$\pm$6.418E+1 & 2.544E+7$\pm$9.285E+6 &            &  \\
 68-Er-146 &            &            & 3.391E+2$\pm$2.457E+2 & 4.908E+7$\pm$3.557E+7 &            &  \\
 68-Er-147 &            &            & 3.081E+2$\pm$6.876E+2 & 4.459E+7$\pm$9.952E+7 &            &  \\
 68-Er-147M &            &            & 9.015E+2$\pm$1.287E+3 & 1.305E+8$\pm$1.863E+8 &            &  \\
 68-Er-148 &            &            & 5.896E+2$\pm$4.773E+2 & 8.533E+7$\pm$6.908E+7 &            &  \\
 68-Er-149 &            &            & 3.369E+2$\pm$3.009E+2 & 4.877E+7$\pm$4.355E+7 &            &  \\
 68-Er-149M &            &            & 2.535E+3$\pm$2.267E+3 & 3.669E+8$\pm$3.280E+8 &            &  \\
 68-Er-150 &            &            & 7.864E+2$\pm$3.840E+2 & 1.138E+8$\pm$5.557E+7 &            &  \\
 68-Er-151 &            &            & 3.868E+3$\pm$2.987E+3 & 5.598E+8$\pm$4.322E+8 &            &  \\
 68-Er-152 &            &            & 1.363E+3$\pm$6.357E+2 & 1.972E+8$\pm$9.200E+7 &            &  \\
 68-Er-153 &            &            & 8.557E+3$\pm$5.411E+3 & 1.238E+9$\pm$7.831E+8 &            &  \\
 68-Er-154 &            &            & 1.969E+3$\pm$9.123E+2 & 2.850E+8$\pm$1.320E+8 &            &  \\
 68-Er-155 &            &            & 1.143E+4$\pm$3.487E+3 & 1.654E+9$\pm$5.046E+8 &            &  \\
 68-Er-156 &            &            & 2.204E+3$\pm$1.194E+3 & 3.189E+8$\pm$1.728E+8 &            &  \\
 68-Er-157 &            &            & 1.065E+4$\pm$2.818E+3 & 1.541E+9$\pm$4.077E+8 &            &  \\
 68-Er-158 &            &            & 2.756E+3$\pm$1.209E+3 & 3.989E+8$\pm$1.750E+8 &            &  \\
 68-Er-159 &            &            & 1.018E+4$\pm$5.253E+3 & 1.474E+9$\pm$7.600E+8 &            &  \\
 68-Er-160 &            &            & 2.541E+3$\pm$1.078E+3 & 3.678E+8$\pm$1.560E+8 &            &  \\
 68-Er-161 &            &            & 8.381E+3$\pm$4.083E+3 & 1.213E+9$\pm$5.908E+8 &            &  \\
 68-Er-162 & 8.680E+2    & 1.256E+8    & 1.824E+3$\pm$5.971E+2 & 2.639E+8$\pm$8.639E+7 & 1.624E+3$\pm$1.240E+2 & 2.580E+8 \\
 68-Er-163 & 3.826E+3    & 5.536E+8    & 7.327E+3$\pm$3.099E+3 & 1.060E+9$\pm$4.484E+8 &            &  \\
 68-Er-164 & 1.924E+3    & 2.784E+8    & 1.337E+3$\pm$3.322E+2 & 1.935E+8$\pm$4.807E+7 & 1.084E+3$\pm$5.100E+1 & 1.710E+8 \\
 68-Er-165 & 2.791E+3    & 4.038E+8    & 4.674E+3$\pm$2.511E+3 & 6.762E+8$\pm$3.633E+8 &            &  \\
 68-Er-166 & 6.978E+2$\pm$7.216E+1 & 1.010E+8$\pm$1.044E+7 & 5.176E+2$\pm$1.537E+2 & 7.489E+7$\pm$2.224E+7 & 5.630E+2$\pm$5.600E+1 & 8.550E+7 \\
 68-Er-167 & 1.554E+3$\pm$2.465E+2 & 2.248E+8$\pm$3.567E+7 & 1.454E+3$\pm$2.661E+2 & 2.104E+8$\pm$3.850E+7 & 1.425E+3$\pm$1.430E+2 & 2.040E+8 \\
 68-Er-167M &            &            & 4.515E+2$\pm$1.166E+2 & 6.532E+7$\pm$1.687E+7 &            &  \\
 68-Er-168 & 3.022E+2$\pm$3.428E+1 & 4.372E+7$\pm$4.960E+6 & 3.263E+2$\pm$8.623E+1 & 4.721E+7$\pm$1.248E+7 & 3.380E+2$\pm$4.400E+1 & 5.560E+7 \\
 68-Er-169 & 7.010E+2    & 1.014E+8    & 6.477E+2$\pm$2.691E+2 & 9.371E+7$\pm$3.894E+7 & 6.530E+2$\pm$1.140E+2 & 9.480E+7 \\
 68-Er-170 & 2.156E+2$\pm$4.280E+1 & 3.119E+7$\pm$6.192E+6 & 1.780E+2$\pm$2.581E+1 & 2.576E+7$\pm$3.734E+6 & 1.700E+2$\pm$7.000E+0 & 2.780E+7 \\
 68-Er-171 &            &            & 6.621E+2$\pm$3.534E+2 & 9.578E+7$\pm$5.113E+7 &            &  \\
 68-Er-172 &            &            & 1.802E+2$\pm$1.167E+2 & 2.607E+7$\pm$1.688E+7 &            &  \\
 68-Er-173 &            &            & 4.653E+2$\pm$2.741E+2 & 6.731E+7$\pm$3.966E+7 &            &  \\
 68-Er-174 &            &            & 1.306E+2$\pm$9.270E+1 & 1.890E+7$\pm$1.341E+7 &            &  \\
 68-Er-175 &            &            & 3.686E+2$\pm$1.887E+2 & 5.333E+7$\pm$2.730E+7 &            &  \\
 68-Er-176 &            &            & 8.885E+1$\pm$2.915E+1 & 1.285E+7$\pm$4.217E+6 &            &  \\
 68-Er-177 &            &            & 1.405E+2$\pm$5.815E+1 & 2.032E+7$\pm$8.412E+6 &            &  \\
 69-Tm-150 &            &            & 4.883E-1$\pm$2.285E-1 & 7.067E+4$\pm$3.308E+4 &            &  \\
 69-Tm-151 &            &            & 5.515E+0$\pm$3.340E+0 & 7.981E+5$\pm$4.834E+5 &            &  \\
 69-Tm-151M &            &            & 1.690E+1$\pm$5.297E+0 & 2.446E+6$\pm$7.666E+5 &            &  \\
 69-Tm-152 &            &            & 1.383E+3$\pm$1.286E+3 & 2.002E+8$\pm$1.861E+8 &            &  \\
 69-Tm-152M &            &            & 5.061E+3$\pm$3.616E+3 & 7.324E+8$\pm$5.233E+8 &            &  \\
 69-Tm-153 &            &            & 7.173E+3$\pm$4.684E+3 & 1.038E+9$\pm$6.779E+8 &            &  \\
 69-Tm-153M &            &            & 1.178E+3$\pm$1.177E+3 & 1.704E+8$\pm$1.703E+8 &            &  \\
 69-Tm-154 &            &            & 6.207E+3$\pm$6.202E+3 & 8.982E+8$\pm$8.975E+8 &            &  \\
 69-Tm-154M &            &            & 1.059E+4$\pm$6.474E+3 & 1.532E+9$\pm$9.369E+8 &            &  \\
 69-Tm-155 &            &            & 1.168E+4$\pm$5.146E+3 & 1.691E+9$\pm$7.447E+8 &            &  \\
 69-Tm-155M &            &            & 3.682E+3$\pm$3.007E+3 & 5.328E+8$\pm$4.351E+8 &            &  \\
 69-Tm-156 &            &            & 1.007E+4$\pm$7.461E+3 & 1.457E+9$\pm$1.080E+9 &            &  \\
 69-Tm-157 &            &            & 8.922E+3$\pm$5.956E+3 & 1.291E+9$\pm$8.618E+8 &            &  \\
 69-Tm-158 &            &            & 1.396E+4$\pm$4.034E+3 & 2.020E+9$\pm$5.838E+8 &            &  \\
 69-Tm-158M &            &            & 1.543E+4$\pm$1.412E+4 & 2.232E+9$\pm$2.043E+9 &            &  \\
 69-Tm-159 &            &            & 1.197E+4$\pm$4.365E+3 & 1.732E+9$\pm$6.316E+8 &            &  \\
 69-Tm-160 &            &            & 1.338E+4$\pm$4.888E+3 & 1.935E+9$\pm$7.072E+8 &            &  \\
 69-Tm-160M &            &            & 1.564E+4$\pm$8.258E+3 & 2.263E+9$\pm$1.195E+9 &            &  \\
 69-Tm-161 &            &            & 1.189E+4$\pm$9.477E+3 & 1.720E+9$\pm$1.371E+9 &            &  \\
 69-Tm-162 &            &            & 1.235E+4$\pm$7.732E+3 & 1.786E+9$\pm$1.119E+9 &            &  \\
 69-Tm-162M &            &            & 1.517E+4$\pm$1.010E+4 & 2.196E+9$\pm$1.461E+9 &            &  \\
 69-Tm-163 &            &            & 6.202E+3$\pm$3.548E+3 & 8.973E+8$\pm$5.134E+8 &            &  \\
 69-Tm-164 &            &            & 1.069E+4$\pm$2.824E+3 & 1.547E+9$\pm$4.086E+8 &            &  \\
 69-Tm-164M &            &            & 1.434E+4$\pm$4.177E+3 & 2.074E+9$\pm$6.044E+8 &            &  \\
 69-Tm-165 &            &            & 4.447E+3$\pm$2.017E+3 & 6.434E+8$\pm$2.919E+8 &            &  \\
 69-Tm-166 &            &            & 9.709E+3$\pm$4.790E+3 & 1.405E+9$\pm$6.930E+8 &            &  \\
 69-Tm-167 &            &            & 2.798E+3$\pm$1.190E+3 & 4.049E+8$\pm$1.721E+8 &            &  \\
 69-Tm-168 & 2.060E+3    & 2.981E+8    & 6.471E+3$\pm$1.929E+3 & 9.362E+8$\pm$2.791E+8 &            &  \\
 69-Tm-169 & 1.079E+3    & 1.560E+8    & 1.168E+3$\pm$2.707E+2 & 1.689E+8$\pm$3.916E+7 & 1.129E+3$\pm$5.600E+1 & 3.400E+8 \\
 69-Tm-170 & 1.818E+3    & 2.630E+8    & 2.060E+3$\pm$6.818E+2 & 2.981E+8$\pm$9.864E+7 & 1.870E+3$\pm$3.300E+2 & 2.870E+8 \\
 69-Tm-171 & 9.187E+2    & 1.329E+8    & 9.931E+2$\pm$3.342E+2 & 1.437E+8$\pm$4.835E+7 & 4.860E+2$\pm$1.440E+2 & 9.570E+7 \\
 69-Tm-172 &            &            & 1.799E+3$\pm$1.009E+3 & 2.603E+8$\pm$1.460E+8 &            &  \\
 69-Tm-173 &            &            & 5.298E+2$\pm$2.395E+2 & 7.665E+7$\pm$3.464E+7 &            &  \\
 69-Tm-174 &            &            & 9.537E+2$\pm$5.310E+2 & 1.380E+8$\pm$7.681E+7 &            &  \\
 69-Tm-175 &            &            & 3.181E+2$\pm$8.040E+1 & 4.602E+7$\pm$1.163E+7 &            &  \\
 69-Tm-176 &            &            & 7.355E+2$\pm$2.695E+2 & 1.064E+8$\pm$3.899E+7 &            &  \\
 69-Tm-177 &            &            & 6.097E+2$\pm$5.074E+2 & 8.820E+7$\pm$7.339E+7 &            &  \\
 69-Tm-178 &            &            & 6.981E+2$\pm$3.473E+2 & 1.010E+8$\pm$5.023E+7 &            &  \\
 69-Tm-179 &            &            & 4.092E+2$\pm$2.065E+2 & 5.919E+7$\pm$2.988E+7 &            &  \\
 70-Yb-151 &            &            & 1.588E+2$\pm$9.457E+1 & 2.298E+7$\pm$1.369E+7 &            &  \\
 70-Yb-151M &            &            & 5.506E+2$\pm$3.984E+2 & 7.968E+7$\pm$5.766E+7 &            &  \\
 70-Yb-152 &            &            & 5.899E+2$\pm$4.250E+2 & 8.537E+7$\pm$6.151E+7 &            &  \\
 70-Yb-153 &            &            & 1.261E+3$\pm$9.177E+2 & 1.825E+8$\pm$1.328E+8 &            &  \\
 70-Yb-155 &            &            & 7.343E+3$\pm$5.136E+3 & 1.063E+9$\pm$7.433E+8 &            &  \\
 70-Yb-156 &            &            & 2.661E+3$\pm$2.502E+3 & 3.851E+8$\pm$3.620E+8 &            &  \\
 70-Yb-157 &            &            & 1.153E+4$\pm$9.113E+3 & 1.668E+9$\pm$1.319E+9 &            &  \\
 70-Yb-158 &            &            & 3.291E+3$\pm$1.297E+3 & 4.762E+8$\pm$1.877E+8 &            &  \\
 70-Yb-159 &            &            & 1.121E+4$\pm$7.817E+3 & 1.622E+9$\pm$1.131E+9 &            &  \\
 70-Yb-160 &            &            & 3.807E+3$\pm$1.626E+3 & 5.509E+8$\pm$2.353E+8 &            &  \\
 70-Yb-161 &            &            & 1.087E+4$\pm$5.664E+3 & 1.573E+9$\pm$8.196E+8 &            &  \\
 70-Yb-162 &            &            & 3.817E+3$\pm$1.612E+3 & 5.524E+8$\pm$2.332E+8 &            &  \\
 70-Yb-163 &            &            & 1.009E+4$\pm$3.603E+3 & 1.461E+9$\pm$5.213E+8 &            &  \\
 70-Yb-164 &            &            & 3.092E+3$\pm$1.301E+3 & 4.474E+8$\pm$1.883E+8 &            &  \\
 70-Yb-165 &            &            & 9.170E+3$\pm$2.164E+3 & 1.327E+9$\pm$3.132E+8 &            &  \\
 70-Yb-166 &            &            & 2.077E+3$\pm$6.730E+2 & 3.005E+8$\pm$9.737E+7 &            &  \\
 70-Yb-167 &            &            & 7.062E+3$\pm$1.897E+3 & 1.022E+9$\pm$2.745E+8 &            &  \\
 70-Yb-168 & 1.216E+3    & 1.759E+8    & 1.243E+3$\pm$2.493E+2 & 1.798E+8$\pm$3.608E+7 & 1.214E+3$\pm$4.900E+1 & 1.950E+8 \\
 70-Yb-169 & 2.683E+3    & 3.882E+8    & 2.691E+3$\pm$4.926E+2 & 3.894E+8$\pm$7.127E+7 &            &  \\
 70-Yb-169M &            &            & 6.401E+2$\pm$2.521E+2 & 9.261E+7$\pm$3.648E+7 &            &  \\
 70-Yb-170 & 7.763E+2    & 1.123E+8    & 7.733E+2$\pm$8.449E+1 & 1.119E+8$\pm$1.222E+7 & 7.680E+2$\pm$7.000E+0 & 1.280E+8 \\
 70-Yb-171 & 1.255E+3    & 1.816E+8    & 1.223E+3$\pm$1.502E+2 & 1.769E+8$\pm$2.173E+7 & 1.210E+3$\pm$1.200E+1 & 1.880E+8 \\
 70-Yb-172 & 3.544E+2    & 5.127E+7    & 3.963E+2$\pm$6.928E+1 & 5.734E+7$\pm$1.002E+7 & 3.410E+2$\pm$3.000E+0 & 5.820E+7 \\
 70-Yb-173 & 7.734E+2    & 1.119E+8    & 8.440E+2$\pm$9.645E+1 & 1.221E+8$\pm$1.395E+7 & 7.540E+2$\pm$7.000E+0 & 1.090E+8 \\
 70-Yb-174 & 1.585E+2    & 2.294E+7    & 1.613E+2$\pm$3.184E+1 & 2.333E+7$\pm$4.607E+6 & 1.510E+2$\pm$1.700E+0 & 2.490E+7 \\
 70-Yb-175 & 8.033E+2    & 1.162E+8    & 8.023E+2$\pm$2.684E+2 & 1.161E+8$\pm$3.882E+7 & 5.580E+2$\pm$8.300E+1 & 8.060E+7 \\
 70-Yb-176 & 1.210E+2    & 1.751E+7    & 9.659E+1$\pm$9.799E+0 & 1.397E+7$\pm$1.418E+6 & 1.160E+2$\pm$2.000E+0 & 1.890E+7 \\
 70-Yb-176M &            &            & 1.831E+3$\pm$6.009E+2 & 2.649E+8$\pm$8.693E+7 &            &  \\
 70-Yb-177 &            &            & 7.305E+2$\pm$4.604E+2 & 1.057E+8$\pm$6.660E+7 &            &  \\
 70-Yb-177M &            &            & 1.450E+2$\pm$9.874E+1 & 2.097E+7$\pm$1.428E+7 &            &  \\
 70-Yb-178 &            &            & 1.286E+2$\pm$5.175E+1 & 1.861E+7$\pm$7.487E+6 &            &  \\
 70-Yb-179 &            &            & 3.992E+2$\pm$1.530E+2 & 5.775E+7$\pm$2.213E+7 &            &  \\
 70-Yb-180 &            &            & 1.083E+2$\pm$3.727E+1 & 1.566E+7$\pm$5.392E+6 &            &  \\
 70-Yb-181 &            &            & 1.882E+2$\pm$1.272E+2 & 2.722E+7$\pm$1.840E+7 &            &  \\
 71-Lu-154 &            &            & 1.328E+1$\pm$3.612E+0 & 1.922E+6$\pm$5.228E+5 &            &  \\
 71-Lu-154M &            &            & 5.991E+2$\pm$4.564E+2 & 8.670E+7$\pm$6.604E+7 &            &  \\
 71-Lu-157 &            &            & 8.968E+3$\pm$8.925E+3 & 1.298E+9$\pm$1.292E+9 &            &  \\
 71-Lu-157M &            &            & 1.093E+4$\pm$6.848E+3 & 1.581E+9$\pm$9.910E+8 &            &  \\
 71-Lu-158 &            &            & 3.378E+3$\pm$2.745E+3 & 4.888E+8$\pm$3.972E+8 &            &  \\
 71-Lu-159 &            &            & 8.526E+3$\pm$8.486E+3 & 1.234E+9$\pm$1.228E+9 &            &  \\
 71-Lu-160 &            &            & 9.571E+3$\pm$9.536E+3 & 1.385E+9$\pm$1.380E+9 &            &  \\
 71-Lu-160M &            &            & 2.557E+3$\pm$2.366E+3 & 3.700E+8$\pm$3.424E+8 &            &  \\
 71-Lu-161 &            &            & 9.407E+3$\pm$6.072E+3 & 1.361E+9$\pm$8.786E+8 &            &  \\
 71-Lu-162 &            &            & 1.095E+4$\pm$8.659E+3 & 1.584E+9$\pm$1.253E+9 &            &  \\
 71-Lu-162M &            &            & 1.280E+4$\pm$6.831E+3 & 1.853E+9$\pm$9.884E+8 &            &  \\
 71-Lu-162N &            &            & 1.310E+4$\pm$4.710E+3 & 1.895E+9$\pm$6.815E+8 &            &  \\
 71-Lu-163 &            &            & 8.317E+3$\pm$4.195E+3 & 1.203E+9$\pm$6.070E+8 &            &  \\
 71-Lu-164 &            &            & 1.137E+4$\pm$5.472E+3 & 1.645E+9$\pm$7.918E+8 &            &  \\
 71-Lu-165 &            &            & 1.031E+4$\pm$4.038E+3 & 1.491E+9$\pm$5.842E+8 &            &  \\
 71-Lu-166 &            &            & 1.159E+4$\pm$9.303E+3 & 1.676E+9$\pm$1.346E+9 &            &  \\
 71-Lu-166M &            &            & 1.114E+4$\pm$5.290E+3 & 1.612E+9$\pm$7.654E+8 &            &  \\
 71-Lu-166N &            &            & 4.482E+3$\pm$2.218E+3 & 6.484E+8$\pm$3.209E+8 &            &  \\
 71-Lu-167 &            &            & 9.375E+3$\pm$3.241E+3 & 1.356E+9$\pm$4.689E+8 &            &  \\
 71-Lu-167M &            &            & 4.524E+3$\pm$2.593E+3 & 6.545E+8$\pm$3.751E+8 &            &  \\
 71-Lu-168 &            &            & 1.043E+4$\pm$2.390E+3 & 1.509E+9$\pm$3.457E+8 &            &  \\
 71-Lu-168M &            &            & 9.789E+3$\pm$2.348E+3 & 1.416E+9$\pm$3.397E+8 &            &  \\
 71-Lu-169 &            &            & 7.453E+3$\pm$2.844E+3 & 1.078E+9$\pm$4.115E+8 &            &  \\
 71-Lu-169M &            &            & 2.660E+3$\pm$1.386E+3 & 3.848E+8$\pm$2.005E+8 &            &  \\
 71-Lu-170 &            &            & 5.741E+3$\pm$2.124E+3 & 8.305E+8$\pm$3.073E+8 &            &  \\
 71-Lu-171 &            &            & 5.688E+3$\pm$2.457E+3 & 8.229E+8$\pm$3.554E+8 &            &  \\
 71-Lu-171M &            &            & 1.826E+3$\pm$8.151E+2 & 2.642E+8$\pm$1.179E+8 &            &  \\
 71-Lu-172 &            &            & 6.662E+3$\pm$2.653E+3 & 9.637E+8$\pm$3.838E+8 &            &  \\
 71-Lu-172M &            &            & 3.151E+3$\pm$9.929E+2 & 4.558E+8$\pm$1.436E+8 &            &  \\
 71-Lu-173 &            &            & 4.223E+3$\pm$1.796E+3 & 6.109E+8$\pm$2.598E+8 &            &  \\
 71-Lu-174 &            &            & 2.800E+3$\pm$1.182E+3 & 4.050E+8$\pm$1.709E+8 &            &  \\
 71-Lu-174M &            &            & 7.110E+3$\pm$2.179E+3 & 1.029E+9$\pm$3.152E+8 &            &  \\
 71-Lu-175 & 1.315E+3    & 1.903E+8    & 1.262E+3$\pm$1.058E+2 & 1.826E+8$\pm$1.530E+7 & 1.219E+3$\pm$1.000E+1 & 1.770E+8 \\
 71-Lu-176 & 1.540E+3    & 2.228E+8    & 1.903E+3$\pm$2.600E+2 & 2.753E+8$\pm$3.761E+7 & 1.639E+3$\pm$1.400E+1 & 2.380E+8 \\
 71-Lu-176M &            &            & 7.500E+2$\pm$4.353E+2 & 1.085E+8$\pm$6.298E+7 &            &  \\
 71-Lu-177 &            &            & 2.026E+3$\pm$1.460E+3 & 2.931E+8$\pm$2.112E+8 &            &  \\
 71-Lu-177M &            &            & 3.146E+3$\pm$2.037E+3 & 4.552E+8$\pm$2.946E+8 &            &  \\
 71-Lu-178 &            &            & 1.154E+3$\pm$4.640E+2 & 1.669E+8$\pm$6.712E+7 &            &  \\
 71-Lu-178M &            &            & 3.174E+3$\pm$1.662E+3 & 4.591E+8$\pm$2.405E+8 &            &  \\
 71-Lu-179 &            &            & 1.318E+3$\pm$5.260E+2 & 1.907E+8$\pm$7.609E+7 &            &  \\
 71-Lu-180 &            &            & 1.253E+3$\pm$2.941E+2 & 1.812E+8$\pm$4.254E+7 &            &  \\
 71-Lu-181 &            &            & 9.389E+2$\pm$5.283E+2 & 1.358E+8$\pm$7.641E+7 &            &  \\
 71-Lu-182 &            &            & 8.289E+2$\pm$5.021E+2 & 1.199E+8$\pm$7.262E+7 &            &  \\
 71-Lu-183 &            &            & 7.469E+2$\pm$5.213E+2 & 1.080E+8$\pm$7.540E+7 &            &  \\
 71-Lu-184 &            &            & 5.559E+2$\pm$3.910E+2 & 8.041E+7$\pm$5.656E+7 &            &  \\
 71-Lu-185 &            &            & 1.058E+2$\pm$5.527E+1 & 1.530E+7$\pm$7.995E+6 &            &  \\
 72-Hf-154 &            &            & 1.003E+2$\pm$9.477E+1 & 1.452E+7$\pm$1.371E+7 &            &  \\
 72-Hf-158 &            &            & 1.776E+3$\pm$1.175E+3 & 2.569E+8$\pm$1.701E+8 &            &  \\
 72-Hf-159 &            &            & 7.432E+3$\pm$7.431E+3 & 1.075E+9$\pm$1.075E+9 &            &  \\
 72-Hf-160 &            &            & 3.787E+3$\pm$2.115E+3 & 5.480E+8$\pm$3.061E+8 &            &  \\
 72-Hf-161 &            &            & 9.372E+3$\pm$7.912E+3 & 1.356E+9$\pm$1.145E+9 &            &  \\
 72-Hf-162 &            &            & 4.412E+3$\pm$1.772E+3 & 6.384E+8$\pm$2.564E+8 &            &  \\
 72-Hf-163 &            &            & 8.952E+3$\pm$6.914E+3 & 1.295E+9$\pm$1.000E+9 &            &  \\
 72-Hf-164 &            &            & 4.109E+3$\pm$1.818E+3 & 5.946E+8$\pm$2.630E+8 &            &  \\
 72-Hf-165 &            &            & 1.002E+4$\pm$4.118E+3 & 1.449E+9$\pm$5.958E+8 &            &  \\
 72-Hf-166 &            &            & 3.631E+3$\pm$1.542E+3 & 5.253E+8$\pm$2.231E+8 &            &  \\
 72-Hf-167 &            &            & 9.166E+3$\pm$3.673E+3 & 1.326E+9$\pm$5.314E+8 &            &  \\
 72-Hf-168 &            &            & 2.893E+3$\pm$2.386E+3 & 4.185E+8$\pm$3.452E+8 &            &  \\
 72-Hf-169 &            &            & 7.788E+3$\pm$4.371E+3 & 1.127E+9$\pm$6.324E+8 &            &  \\
 72-Hf-170 &            &            & 2.225E+3$\pm$1.049E+3 & 3.219E+8$\pm$1.517E+8 &            &  \\
 72-Hf-171 &            &            & 6.347E+3$\pm$3.053E+3 & 9.182E+8$\pm$4.417E+8 &            &  \\
 72-Hf-171M &            &            & 2.245E+3$\pm$1.106E+3 & 3.247E+8$\pm$1.600E+8 &            &  \\
 72-Hf-172 &            &            & 1.602E+3$\pm$6.537E+2 & 2.318E+8$\pm$9.457E+7 &            &  \\
 72-Hf-173 &            &            & 2.608E+3$\pm$9.388E+2 & 3.773E+8$\pm$1.358E+8 &            &  \\
 72-Hf-174 & 9.306E+2    & 1.346E+8    & 1.022E+3$\pm$1.723E+2 & 1.479E+8$\pm$2.492E+7 & 9.830E+2$\pm$4.600E+1 & 1.580E+8 \\
 72-Hf-175 & 2.533E+3    & 3.664E+8    & 2.841E+3$\pm$1.549E+3 & 4.110E+8$\pm$2.240E+8 &            &  \\
 72-Hf-176 & 5.093E+2    & 7.368E+7    & 5.574E+2$\pm$7.730E+1 & 8.063E+7$\pm$1.118E+7 & 6.260E+2$\pm$1.100E+1 & 1.000E+8 \\
 72-Hf-177 & 1.455E+3    & 2.105E+8    & 1.620E+3$\pm$2.736E+2 & 2.343E+8$\pm$3.958E+7 & 1.544E+3$\pm$1.200E+1 & 2.240E+8 \\
 72-Hf-177M &            &            & 2.504E+3$\pm$6.359E+2 & 3.622E+8$\pm$9.198E+7 &            &  \\
 72-Hf-177N &            &            & 2.510E+3$\pm$1.272E+3 & 3.632E+8$\pm$1.840E+8 &            &  \\
 72-Hf-178 & 3.034E+2    & 4.389E+7    & 3.182E+2$\pm$4.361E+1 & 4.603E+7$\pm$6.308E+6 & 3.190E+2$\pm$3.000E+0 & 5.120E+7 \\
 72-Hf-178M &            &            & 4.339E+3$\pm$9.146E+2 & 6.277E+8$\pm$1.323E+8 &            &  \\
 72-Hf-178N &            &            & 4.334E+3$\pm$1.146E+3 & 6.269E+8$\pm$1.657E+8 &            &  \\
 72-Hf-179 & 9.587E+2    & 1.387E+8    & 9.700E+2$\pm$1.285E+2 & 1.403E+8$\pm$1.859E+7 & 9.220E+2$\pm$8.000E+0 & 1.330E+8 \\
 72-Hf-179M &            &            & 1.493E+3$\pm$3.434E+2 & 2.159E+8$\pm$4.968E+7 &            &  \\
 72-Hf-179N &            &            & 1.495E+3$\pm$3.539E+2 & 2.163E+8$\pm$5.120E+7 &            &  \\
 72-Hf-180 & 2.105E+2    & 3.045E+7    & 1.414E+2$\pm$2.439E+1 & 2.046E+7$\pm$3.528E+6 & 1.570E+2$\pm$2.000E+0 & 2.490E+7 \\
 72-Hf-180M &            &            & 3.360E+3$\pm$1.159E+3 & 4.861E+8$\pm$1.677E+8 &            &  \\
 72-Hf-181 & 2.554E+2    & 3.695E+7    & 3.863E+2$\pm$2.354E+2 & 5.588E+7$\pm$3.405E+7 & 1.940E+2$\pm$3.100E+1 & 3.000E+7 \\
 72-Hf-182 & 1.441E+2    & 2.085E+7    & 1.446E+2$\pm$2.309E+1 & 2.092E+7$\pm$3.340E+6 & 1.410E+2$\pm$8.000E+0 & 2.200E+7 \\
 72-Hf-182M &            &            & 3.681E+3$\pm$7.236E+2 & 5.324E+8$\pm$1.047E+8 &            &  \\
 72-Hf-183 &            &            & 3.804E+2$\pm$2.424E+2 & 5.502E+7$\pm$3.506E+7 &            &  \\
 72-Hf-184 &            &            & 1.976E+2$\pm$8.092E+1 & 2.858E+7$\pm$1.170E+7 &            &  \\
 72-Hf-184M &            &            & 3.792E+3$\pm$1.425E+3 & 5.484E+8$\pm$2.062E+8 &            &  \\
 72-Hf-185 &            &            & 6.569E+2$\pm$4.074E+2 & 9.501E+7$\pm$5.892E+7 &            &  \\
 72-Hf-186 &            &            & 1.587E+2$\pm$1.206E+2 & 2.295E+7$\pm$1.745E+7 &            &  \\
 72-Hf-187 &            &            & 7.487E+2$\pm$5.733E+2 & 1.083E+8$\pm$8.291E+7 &            &  \\
 72-Hf-188 &            &            & 1.381E+2$\pm$6.742E+1 & 1.997E+7$\pm$9.752E+6 &            &  \\
 72-Hf-189 &            &            & 5.465E+2$\pm$1.859E+2 & 7.904E+7$\pm$2.688E+7 &            &  \\
 73-Ta-159 &            &            & 2.836E+3$\pm$1.939E+3 & 4.104E+8$\pm$2.806E+8 &            &  \\
 73-Ta-160 &            &            & 2.492E+2$\pm$2.272E+2 & 3.607E+7$\pm$3.287E+7 &            &  \\
 73-Ta-160M &            &            & 8.263E+0$\pm$1.186E+1 & 1.196E+6$\pm$1.716E+6 &            &  \\
 73-Ta-161 &            &            & 3.050E+3$\pm$2.537E+3 & 4.414E+8$\pm$3.671E+8 &            &  \\
 73-Ta-161M &            &            & 7.876E+3$\pm$6.156E+3 & 1.140E+9$\pm$8.908E+8 &            &  \\
 73-Ta-162 &            &            & 2.332E+3$\pm$1.690E+3 & 3.374E+8$\pm$2.445E+8 &            &  \\
 73-Ta-163 &            &            & 7.017E+3$\pm$5.072E+3 & 1.015E+9$\pm$7.338E+8 &            &  \\
 73-Ta-164 &            &            & 6.687E+3$\pm$4.236E+3 & 9.675E+8$\pm$6.129E+8 &            &  \\
 73-Ta-165 &            &            & 8.665E+3$\pm$3.765E+3 & 1.254E+9$\pm$5.447E+8 &            &  \\
 73-Ta-166 &            &            & 8.568E+3$\pm$5.834E+3 & 1.240E+9$\pm$8.440E+8 &            &  \\
 73-Ta-167 &            &            & 8.343E+3$\pm$3.943E+3 & 1.207E+9$\pm$5.705E+8 &            &  \\
 73-Ta-168 &            &            & 8.597E+3$\pm$2.137E+3 & 1.244E+9$\pm$3.092E+8 &            &  \\
 73-Ta-169 &            &            & 7.959E+3$\pm$4.478E+3 & 1.152E+9$\pm$6.479E+8 &            &  \\
 73-Ta-170 &            &            & 8.724E+3$\pm$4.005E+3 & 1.262E+9$\pm$5.794E+8 &            &  \\
 73-Ta-171 &            &            & 7.174E+3$\pm$2.942E+3 & 1.038E+9$\pm$4.256E+8 &            &  \\
 73-Ta-172 &            &            & 7.866E+3$\pm$3.849E+3 & 1.138E+9$\pm$5.568E+8 &            &  \\
 73-Ta-173 &            &            & 6.144E+3$\pm$2.584E+3 & 8.888E+8$\pm$3.738E+8 &            &  \\
 73-Ta-174 &            &            & 6.954E+3$\pm$2.971E+3 & 1.006E+9$\pm$4.298E+8 &            &  \\
 73-Ta-175 &            &            & 5.038E+3$\pm$2.769E+3 & 7.289E+8$\pm$4.006E+8 &            &  \\
 73-Ta-176 &            &            & 4.719E+3$\pm$1.973E+3 & 6.827E+8$\pm$2.854E+8 &            &  \\
 73-Ta-177 &            &            & 4.250E+3$\pm$1.542E+3 & 6.148E+8$\pm$2.231E+8 &            &  \\
 73-Ta-178 &            &            & 4.654E+3$\pm$1.889E+3 & 6.732E+8$\pm$2.733E+8 &            &  \\
 73-Ta-178M &            &            & 2.335E+3$\pm$1.617E+3 & 3.378E+8$\pm$2.339E+8 &            &  \\
 73-Ta-179 &            &            & 3.126E+3$\pm$1.864E+3 & 4.522E+8$\pm$2.696E+8 & 1.334E+3$\pm$4.220E+2 & 1.950E+8 \\
 73-Ta-180 & 1.753E+3    & 2.536E+8    & 5.073E+2$\pm$4.036E+2 & 7.338E+7$\pm$5.838E+7 &            &  \\
 73-Ta-180M &            &            & 1.660E+3$\pm$2.702E+2 & 2.401E+8$\pm$3.908E+7 & 1.465E+3$\pm$1.000E+2 & 1.860E+8 \\
 73-Ta-181 & 8.502E+2    & 1.230E+8    & 7.743E+2$\pm$7.615E+1 & 1.120E+8$\pm$1.102E+7 & 7.660E+2$\pm$1.500E+1 & 1.140E+8 \\
 73-Ta-182 & 1.036E+3    & 1.499E+8    & 1.196E+3$\pm$4.104E+2 & 1.730E+8$\pm$5.936E+7 & 1.120E+3$\pm$1.800E+2 & 1.640E+8 \\
 73-Ta-182M &            &            & 2.037E+3$\pm$1.509E+3 & 2.947E+8$\pm$2.182E+8 &            &  \\
 73-Ta-183 &            &            & 1.462E+3$\pm$5.257E+2 & 2.114E+8$\pm$7.605E+7 &            &  \\
 73-Ta-184 &            &            & 2.078E+3$\pm$1.016E+3 & 3.006E+8$\pm$1.470E+8 &            &  \\
 73-Ta-185 &            &            & 1.238E+3$\pm$3.447E+2 & 1.790E+8$\pm$4.986E+7 &            &  \\
 73-Ta-186 &            &            & 1.141E+3$\pm$4.362E+2 & 1.650E+8$\pm$6.309E+7 &            &  \\
 73-Ta-187 &            &            & 9.910E+2$\pm$7.954E+2 & 1.433E+8$\pm$1.150E+8 &            &  \\
 73-Ta-188 &            &            & 1.663E+3$\pm$7.278E+2 & 2.405E+8$\pm$1.053E+8 &            &  \\
 73-Ta-189 &            &            & 7.393E+2$\pm$2.506E+2 & 1.069E+8$\pm$3.625E+7 &            &  \\
 73-Ta-190 &            &            & 1.423E+3$\pm$6.986E+2 & 2.058E+8$\pm$1.010E+8 &            &  \\
 73-Ta-191 &            &            & 6.350E+2$\pm$3.558E+2 & 9.184E+7$\pm$5.146E+7 &            &  \\
 73-Ta-192 &            &            & 9.324E+2$\pm$4.935E+2 & 1.349E+8$\pm$7.137E+7 &            &  \\
 74-W -162 &            &            & 2.364E+3$\pm$1.093E+3 & 3.420E+8$\pm$1.581E+8 &            &  \\
 74-W -163 &            &            & 3.538E+3$\pm$2.796E+3 & 5.119E+8$\pm$4.046E+8 &            &  \\
 74-W -164 &            &            & 4.090E+3$\pm$2.365E+3 & 5.918E+8$\pm$3.421E+8 &            &  \\
 74-W -165 &            &            & 7.775E+3$\pm$7.389E+3 & 1.125E+9$\pm$1.069E+9 &            &  \\
 74-W -166 &            &            & 4.132E+3$\pm$3.274E+3 & 5.978E+8$\pm$4.737E+8 &            &  \\
 74-W -167 &            &            & 7.153E+3$\pm$3.983E+3 & 1.035E+9$\pm$5.763E+8 &            &  \\
 74-W -168 &            &            & 3.942E+3$\pm$1.367E+3 & 5.704E+8$\pm$1.978E+8 &            &  \\
 74-W -169 &            &            & 7.554E+3$\pm$4.837E+3 & 1.093E+9$\pm$6.998E+8 &            &  \\
 74-W -170 &            &            & 3.434E+3$\pm$1.312E+3 & 4.968E+8$\pm$1.898E+8 &            &  \\
 74-W -171 &            &            & 7.265E+3$\pm$2.310E+3 & 1.051E+9$\pm$3.342E+8 &            &  \\
 74-W -172 &            &            & 2.896E+3$\pm$1.046E+3 & 4.189E+8$\pm$1.513E+8 &            &  \\
 74-W -173 &            &            & 6.243E+3$\pm$1.933E+3 & 9.031E+8$\pm$2.797E+8 &            &  \\
 74-W -174 &            &            & 2.306E+3$\pm$1.616E+3 & 3.336E+8$\pm$2.337E+8 &            &  \\
 74-W -175 &            &            & 3.704E+3$\pm$1.531E+3 & 5.358E+8$\pm$2.215E+8 &            &  \\
 74-W -176 &            &            & 1.628E+3$\pm$4.652E+2 & 2.356E+8$\pm$6.729E+7 &            &  \\
 74-W -177 &            &            & 2.888E+3$\pm$1.981E+3 & 4.178E+8$\pm$2.866E+8 &            &  \\
 74-W -178 &            &            & 1.254E+3$\pm$7.283E+2 & 1.813E+8$\pm$1.054E+8 &            &  \\
 74-W -179 &            &            & 3.248E+3$\pm$1.030E+3 & 4.698E+8$\pm$1.490E+8 &            &  \\
 74-W -179M &            &            & 1.103E+3$\pm$2.609E+2 & 1.596E+8$\pm$3.774E+7 &            &  \\
 74-W -180 & 5.599E+2$\pm$1.221E+2 & 8.098E+7$\pm$1.766E+7 & 5.592E+2$\pm$1.776E+2 & 8.089E+7$\pm$2.569E+7 & 6.600E+2$\pm$5.300E+1 & 1.030E+8 \\
 74-W -181 & 2.974E+3    & 4.301E+8    & 2.457E+3$\pm$9.880E+2 & 3.554E+8$\pm$1.429E+8 &            &  \\
 74-W -182 & 2.865E+2$\pm$9.974E+0 & 4.144E+7$\pm$1.443E+6 & 3.217E+2$\pm$5.712E+1 & 4.653E+7$\pm$8.262E+6 & 2.740E+2$\pm$8.000E+0 & 4.260E+7 \\
 74-W -183 & 5.768E+2$\pm$2.541E+1 & 8.343E+7$\pm$3.676E+6 & 5.801E+2$\pm$1.084E+2 & 8.391E+7$\pm$1.568E+7 & 5.150E+2$\pm$1.500E+1 & 8.100E+7 \\
 74-W -183M &            &            & 3.724E+3$\pm$2.005E+3 & 5.386E+8$\pm$2.901E+8 &            &  \\
 74-W -184 & 2.520E+2$\pm$1.576E+1 & 3.646E+7$\pm$2.280E+6 & 2.689E+2$\pm$6.529E+1 & 3.890E+7$\pm$9.444E+6 & 2.230E+2$\pm$5.000E+0 & 3.430E+7 \\
 74-W -185 & 1.131E+3    & 1.636E+8    & 8.291E+2$\pm$4.203E+2 & 1.199E+8$\pm$6.080E+7 & 5.840E+2$\pm$5.300E+1 & 7.770E+7 \\
 74-W -185M &            &            & 2.130E+3$\pm$8.244E+2 & 3.081E+8$\pm$1.192E+8 &            &  \\
 74-W -186 & 1.889E+2$\pm$4.726E+0 & 2.733E+7$\pm$6.835E+5 & 1.987E+2$\pm$1.441E+1 & 2.874E+7$\pm$2.085E+6 & 2.350E+2$\pm$9.000E+0 & 3.480E+7 \\
 74-W -187 &            &            & 7.242E+2$\pm$2.927E+2 & 1.047E+8$\pm$4.234E+7 &            &  \\
 74-W -188 &            &            & 2.072E+2$\pm$1.077E+2 & 2.996E+7$\pm$1.558E+7 &            &  \\
 74-W -189 &            &            & 1.018E+3$\pm$2.265E+2 & 1.472E+8$\pm$3.276E+7 &            &  \\
 74-W -190 &            &            & 1.633E+2$\pm$1.091E+2 & 2.361E+7$\pm$1.577E+7 &            &  \\
 74-W -191 &            &            & 6.949E+2$\pm$2.622E+2 & 1.005E+8$\pm$3.793E+7 &            &  \\
 74-W -192 &            &            & 1.320E+2$\pm$3.408E+1 & 1.908E+7$\pm$4.929E+6 &            &  \\
 74-W -193 &            &            & 2.657E+2$\pm$1.225E+2 & 3.843E+7$\pm$1.772E+7 &            &  \\
 74-W -194 &            &            & 1.154E+2$\pm$5.726E+1 & 1.669E+7$\pm$8.281E+6 &            &  \\
 75-Re-165 &            &            & 1.294E+3$\pm$1.294E+3 & 1.873E+8$\pm$1.872E+8 &            &  \\
 75-Re-165M &            &            & 5.175E+3$\pm$3.078E+3 & 7.487E+8$\pm$4.454E+8 &            &  \\
 75-Re-166 &            &            & 6.478E+2$\pm$6.477E+2 & 9.372E+7$\pm$9.371E+7 &            &  \\
 75-Re-167 &            &            & 6.229E+3$\pm$3.733E+3 & 9.012E+8$\pm$5.400E+8 &            &  \\
 75-Re-167M &            &            & 6.511E+3$\pm$6.160E+3 & 9.420E+8$\pm$8.913E+8 &            &  \\
 75-Re-168 &            &            & 5.280E+3$\pm$5.170E+3 & 7.639E+8$\pm$7.480E+8 &            &  \\
 75-Re-169 &            &            & 7.136E+3$\pm$5.890E+3 & 1.032E+9$\pm$8.521E+8 &            &  \\
 75-Re-169M &            &            & 6.554E+3$\pm$6.463E+3 & 9.483E+8$\pm$9.351E+8 &            &  \\
 75-Re-170 &            &            & 6.379E+3$\pm$6.008E+3 & 9.228E+8$\pm$8.692E+8 &            &  \\
 75-Re-171 &            &            & 7.085E+3$\pm$3.183E+3 & 1.025E+9$\pm$4.605E+8 &            &  \\
 75-Re-172 &            &            & 7.051E+3$\pm$3.728E+3 & 1.020E+9$\pm$5.394E+8 &            &  \\
 75-Re-172M &            &            & 6.248E+3$\pm$1.219E+3 & 9.038E+8$\pm$1.763E+8 &            &  \\
 75-Re-173 &            &            & 6.539E+3$\pm$2.451E+3 & 9.460E+8$\pm$3.545E+8 &            &  \\
 75-Re-174 &            &            & 6.615E+3$\pm$2.216E+3 & 9.570E+8$\pm$3.206E+8 &            &  \\
 75-Re-175 &            &            & 5.853E+3$\pm$2.355E+3 & 8.467E+8$\pm$3.406E+8 &            &  \\
 75-Re-176 &            &            & 6.215E+3$\pm$2.078E+3 & 8.990E+8$\pm$3.006E+8 &            &  \\
 75-Re-177 &            &            & 5.054E+3$\pm$3.281E+3 & 7.311E+8$\pm$4.746E+8 &            &  \\
 75-Re-178 &            &            & 4.838E+3$\pm$2.629E+3 & 6.998E+8$\pm$3.803E+8 &            &  \\
 75-Re-179 &            &            & 4.377E+3$\pm$2.075E+3 & 6.331E+8$\pm$3.002E+8 &            &  \\
 75-Re-180 &            &            & 4.303E+3$\pm$1.740E+3 & 6.224E+8$\pm$2.517E+8 &            &  \\
 75-Re-181 &            &            & 3.412E+3$\pm$2.394E+3 & 4.935E+8$\pm$3.464E+8 &            &  \\
 75-Re-182 &            &            & 4.509E+3$\pm$3.200E+3 & 6.523E+8$\pm$4.629E+8 &            &  \\
 75-Re-182M &            &            & 3.763E+3$\pm$2.919E+3 & 5.443E+8$\pm$4.223E+8 &            &  \\
 75-Re-183 &            &            & 2.274E+3$\pm$1.606E+3 & 3.289E+8$\pm$2.323E+8 &            &  \\
 75-Re-184 &            &            & 3.017E+3$\pm$2.162E+3 & 4.364E+8$\pm$3.128E+8 &            &  \\
 75-Re-184M &            &            & 3.827E+3$\pm$2.596E+3 & 5.536E+8$\pm$3.755E+8 &            &  \\
 75-Re-185 & 1.157E+3    & 1.674E+8    & 1.704E+3$\pm$3.482E+2 & 2.465E+8$\pm$5.036E+7 & 1.535E+3$\pm$6.200E+1 & 2.230E+8 \\
 75-Re-186 &            &            & 1.910E+3$\pm$6.325E+2 & 2.763E+8$\pm$9.148E+7 & 1.550E+3$\pm$2.500E+2 & 2.340E+8 \\
 75-Re-186M & 2.683E+3    & 3.880E+8    & 3.868E+3$\pm$2.480E+3 & 5.595E+8$\pm$3.587E+8 &            &  \\
 75-Re-187 & 1.006E+3    & 1.455E+8    & 1.163E+3$\pm$1.499E+2 & 1.682E+8$\pm$2.168E+7 & 1.160E+3$\pm$5.700E+1 & 1.680E+8 \\
 75-Re-188 &            &            & 1.462E+3$\pm$6.358E+2 & 2.115E+8$\pm$9.197E+7 &            &  \\
 75-Re-188M &            &            & 3.497E+3$\pm$1.823E+3 & 5.058E+8$\pm$2.636E+8 &            &  \\
 75-Re-189 &            &            & 1.264E+3$\pm$5.699E+2 & 1.828E+8$\pm$8.243E+7 &            &  \\
 75-Re-190 &            &            & 1.428E+3$\pm$7.787E+2 & 2.065E+8$\pm$1.126E+8 &            &  \\
 75-Re-190M &            &            & 2.581E+3$\pm$1.555E+3 & 3.733E+8$\pm$2.249E+8 &            &  \\
 75-Re-191 &            &            & 9.824E+2$\pm$2.725E+2 & 1.421E+8$\pm$3.941E+7 &            &  \\
 75-Re-192 &            &            & 1.421E+3$\pm$6.669E+2 & 2.055E+8$\pm$9.645E+7 &            &  \\
 75-Re-192M &            &            & 1.766E+3$\pm$1.011E+3 & 2.554E+8$\pm$1.462E+8 &            &  \\
 75-Re-193 &            &            & 7.021E+2$\pm$2.214E+2 & 1.015E+8$\pm$3.202E+7 &            &  \\
 75-Re-194 &            &            & 6.132E+2$\pm$2.615E+2 & 8.868E+7$\pm$3.782E+7 &            &  \\
 75-Re-195 &            &            & 5.162E+2$\pm$3.886E+2 & 7.465E+7$\pm$5.621E+7 &            &  \\
 75-Re-196 &            &            & 4.775E+2$\pm$3.725E+2 & 6.906E+7$\pm$5.387E+7 &            &  \\
 76-Os-168 &            &            & 3.220E+3$\pm$1.230E+3 & 4.659E+8$\pm$1.779E+8 &            &  \\
 76-Os-169 &            &            & 4.728E+3$\pm$3.629E+3 & 6.840E+8$\pm$5.250E+8 &            &  \\
 76-Os-170 &            &            & 3.743E+3$\pm$1.944E+3 & 5.415E+8$\pm$2.813E+8 &            &  \\
 76-Os-171 &            &            & 5.741E+3$\pm$5.610E+3 & 8.305E+8$\pm$8.116E+8 &            &  \\
 76-Os-172 &            &            & 3.684E+3$\pm$1.124E+3 & 5.330E+8$\pm$1.626E+8 &            &  \\
 76-Os-173 &            &            & 6.099E+3$\pm$2.954E+3 & 8.823E+8$\pm$4.274E+8 &            &  \\
 76-Os-174 &            &            & 3.454E+3$\pm$1.580E+3 & 4.997E+8$\pm$2.286E+8 &            &  \\
 76-Os-175 &            &            & 5.686E+3$\pm$1.520E+3 & 8.225E+8$\pm$2.199E+8 &            &  \\
 76-Os-176 &            &            & 2.915E+3$\pm$1.023E+3 & 4.217E+8$\pm$1.481E+8 &            &  \\
 76-Os-177 &            &            & 4.266E+3$\pm$2.663E+3 & 6.172E+8$\pm$3.852E+8 &            &  \\
 76-Os-178 &            &            & 2.208E+3$\pm$9.461E+2 & 3.195E+8$\pm$1.369E+8 &            &  \\
 76-Os-179 &            &            & 3.677E+3$\pm$1.278E+3 & 5.318E+8$\pm$1.849E+8 &            &  \\
 76-Os-180 &            &            & 1.680E+3$\pm$1.181E+3 & 2.430E+8$\pm$1.709E+8 &            &  \\
 76-Os-181 &            &            & 3.062E+3$\pm$1.417E+3 & 4.429E+8$\pm$2.050E+8 &            &  \\
 76-Os-181M &            &            & 4.963E+3$\pm$1.675E+3 & 7.179E+8$\pm$2.423E+8 &            &  \\
 76-Os-182 &            &            & 1.333E+3$\pm$5.033E+2 & 1.927E+8$\pm$7.281E+7 &            &  \\
 76-Os-183 &            &            & 3.350E+3$\pm$1.927E+3 & 4.846E+8$\pm$2.788E+8 &            &  \\
 76-Os-183M &            &            & 1.329E+3$\pm$1.242E+3 & 1.922E+8$\pm$1.796E+8 &            &  \\
 76-Os-184 & 7.234E+2    & 1.046E+8    & 5.857E+2$\pm$1.377E+2 & 8.472E+7$\pm$1.991E+7 & 5.900E+2$\pm$3.900E+1 & 8.880E+7 \\
 76-Os-185 & 2.590E+3    & 3.746E+8    & 1.531E+3$\pm$7.106E+2 & 2.214E+8$\pm$1.028E+8 &            &  \\
 76-Os-186 & 4.567E+2    & 6.605E+7    & 3.862E+2$\pm$1.073E+2 & 5.585E+7$\pm$1.552E+7 & 4.100E+2$\pm$1.700E+1 & 6.170E+7 \\
 76-Os-187 & 1.187E+3    & 1.717E+8    & 1.098E+3$\pm$1.506E+2 & 1.587E+8$\pm$2.178E+7 & 9.660E+2$\pm$3.100E+1 & 1.670E+8 \\
 76-Os-188 & 3.625E+2    & 5.244E+7    & 2.522E+2$\pm$1.091E+2 & 3.647E+7$\pm$1.578E+7 & 2.930E+2$\pm$1.400E+1 & 4.320E+7 \\
 76-Os-189 & 1.083E+3    & 1.566E+8    & 1.259E+3$\pm$1.911E+2 & 1.821E+8$\pm$2.763E+7 & 1.168E+3$\pm$4.700E+1 & 1.870E+8 \\
 76-Os-189M &            &            & 2.437E+3$\pm$1.044E+3 & 3.525E+8$\pm$1.510E+8 &            &  \\
 76-Os-190 & 3.569E+2    & 5.161E+7    & 3.093E+2$\pm$6.737E+1 & 4.473E+7$\pm$9.744E+6 & 2.740E+2$\pm$1.200E+1 & 4.000E+7 \\
 76-Os-190M &            &            & 5.464E+3$\pm$1.631E+3 & 7.903E+8$\pm$2.358E+8 &            &  \\
 76-Os-191 & 1.223E+3$\pm$6.413E+2 & 1.768E+8$\pm$9.276E+7 & 1.223E+3$\pm$6.413E+2 & 1.768E+8$\pm$9.276E+7 & 1.290E+3$\pm$2.800E+2 & 1.830E+8 \\
 76-Os-191M &            &            & 5.379E+2$\pm$3.297E+2 & 7.780E+7$\pm$4.769E+7 &            &  \\
 76-Os-192 & 2.358E+2    & 3.410E+7    & 1.589E+2$\pm$4.749E+1 & 2.298E+7$\pm$6.869E+6 & 1.550E+2$\pm$7.000E+0 & 2.260E+7 \\
 76-Os-192M &            &            & 3.627E+3$\pm$1.488E+3 & 5.245E+8$\pm$2.152E+8 &            &  \\
 76-Os-193 &            &            & 4.461E+2$\pm$3.145E+2 & 6.452E+7$\pm$4.548E+7 &            &  \\
 76-Os-194 &            &            & 1.243E+2$\pm$1.077E+2 & 1.797E+7$\pm$1.557E+7 &            &  \\
 76-Os-195 &            &            & 3.639E+2$\pm$2.440E+2 & 5.263E+7$\pm$3.528E+7 &            &  \\
 76-Os-196 &            &            & 1.127E+2$\pm$1.749E+2 & 1.630E+7$\pm$2.529E+7 &            &  \\
 76-Os-197 &            &            & 2.494E+2$\pm$1.321E+2 & 3.606E+7$\pm$1.910E+7 &            &  \\
 76-Os-198 &            &            & 8.695E+1$\pm$3.896E+1 & 1.257E+7$\pm$5.635E+6 &            &  \\
 76-Os-199 &            &            & 2.512E+2$\pm$1.682E+2 & 3.633E+7$\pm$2.433E+7 &            &  \\
 76-Os-200 &            &            & 3.705E+2$\pm$1.553E+2 & 5.358E+7$\pm$2.245E+7 &            &  \\
 76-Os-201 &            &            & 1.481E+2$\pm$7.868E+1 & 2.142E+7$\pm$1.138E+7 &            &  \\
 77-Ir-171 &            &            & 2.947E+3$\pm$1.942E+3 & 4.263E+8$\pm$2.810E+8 &            &  \\
 77-Ir-171M &            &            & 5.458E+3$\pm$3.159E+3 & 7.897E+8$\pm$4.570E+8 &            &  \\
 77-Ir-172 &            &            & 1.028E+3$\pm$8.827E+2 & 1.487E+8$\pm$1.277E+8 &            &  \\
 77-Ir-172M &            &            & 2.708E+3$\pm$1.579E+3 & 3.917E+8$\pm$2.285E+8 &            &  \\
 77-Ir-173 &            &            & 4.238E+3$\pm$4.055E+3 & 6.130E+8$\pm$5.866E+8 &            &  \\
 77-Ir-173M &            &            & 5.893E+3$\pm$4.684E+3 & 8.526E+8$\pm$6.777E+8 &            &  \\
 77-Ir-174 &            &            & 2.766E+3$\pm$1.870E+3 & 4.001E+8$\pm$2.705E+8 &            &  \\
 77-Ir-174M &            &            & 4.385E+3$\pm$2.506E+3 & 6.343E+8$\pm$3.625E+8 &            &  \\
 77-Ir-175 &            &            & 4.894E+3$\pm$3.735E+3 & 7.080E+8$\pm$5.403E+8 &            &  \\
 77-Ir-176 &            &            & 4.986E+3$\pm$1.470E+3 & 7.212E+8$\pm$2.126E+8 &            &  \\
 77-Ir-177 &            &            & 5.094E+3$\pm$2.004E+3 & 7.370E+8$\pm$2.899E+8 &            &  \\
 77-Ir-178 &            &            & 4.890E+3$\pm$1.006E+3 & 7.073E+8$\pm$1.455E+8 &            &  \\
 77-Ir-179 &            &            & 4.804E+3$\pm$3.259E+3 & 6.949E+8$\pm$4.715E+8 &            &  \\
 77-Ir-180 &            &            & 4.902E+3$\pm$5.807E+3 & 7.091E+8$\pm$8.400E+8 &            &  \\
 77-Ir-181 &            &            & 4.361E+3$\pm$1.803E+3 & 6.308E+8$\pm$2.608E+8 &            &  \\
 77-Ir-182 &            &            & 4.635E+3$\pm$1.441E+3 & 6.704E+8$\pm$2.084E+8 &            &  \\
 77-Ir-183 &            &            & 3.915E+3$\pm$2.378E+3 & 5.662E+8$\pm$3.439E+8 &            &  \\
 77-Ir-184 &            &            & 4.211E+3$\pm$1.558E+3 & 6.091E+8$\pm$2.253E+8 &            &  \\
 77-Ir-185 &            &            & 3.189E+3$\pm$1.295E+3 & 4.613E+8$\pm$1.872E+8 &            &  \\
 77-Ir-186 &            &            & 3.979E+3$\pm$3.389E+3 & 5.756E+8$\pm$4.901E+8 &            &  \\
 77-Ir-186M &            &            & 3.515E+3$\pm$2.493E+3 & 5.084E+8$\pm$3.606E+8 &            &  \\
 77-Ir-187 &            &            & 2.694E+3$\pm$1.321E+3 & 3.896E+8$\pm$1.911E+8 &            &  \\
 77-Ir-188 &            &            & 2.828E+3$\pm$1.794E+3 & 4.090E+8$\pm$2.595E+8 &            &  \\
 77-Ir-189 &            &            & 1.770E+3$\pm$7.601E+2 & 2.560E+8$\pm$1.099E+8 &            &  \\
 77-Ir-190 &            &            & 2.901E+3$\pm$1.347E+3 & 4.196E+8$\pm$1.949E+8 &            &  \\
 77-Ir-190M &            &            & 1.650E+3$\pm$6.716E+2 & 2.386E+8$\pm$9.714E+7 &            &  \\
 77-Ir-190N &            &            & 3.080E+3$\pm$1.699E+3 & 4.454E+8$\pm$2.458E+8 &            &  \\
 77-Ir-191 & 1.271E+3$\pm$9.922E-2 & 1.839E+8$\pm$1.435E+4 & 1.342E+3$\pm$1.768E+2 & 1.940E+8$\pm$2.557E+7 & 1.350E+3$\pm$4.300E+1 & 2.190E+8 \\
 77-Ir-191M &            &            & 9.565E+2$\pm$1.075E+3 & 1.383E+8$\pm$1.555E+8 &            &  \\
 77-Ir-191N &            &            & 8.605E+2$\pm$9.211E+2 & 1.245E+8$\pm$1.332E+8 &            &  \\
 77-Ir-192 & 2.383E+3$\pm$6.611E+2 & 3.446E+8$\pm$9.561E+7 & 2.383E+3$\pm$6.611E+2 & 3.446E+8$\pm$9.561E+7 & 2.080E+3$\pm$4.500E+2 & 2.970E+8 \\
 77-Ir-192M &            &            & 1.166E+3$\pm$1.457E+3 & 1.687E+8$\pm$2.107E+8 &            &  \\
 77-Ir-192N &            &            & 2.137E+3$\pm$1.044E+3 & 3.091E+8$\pm$1.511E+8 &            &  \\
 77-Ir-193 & 1.118E+3$\pm$1.264E-1 & 1.617E+8$\pm$1.828E+4 & 9.138E+2$\pm$1.469E+2 & 1.322E+8$\pm$2.124E+7 & 9.940E+2$\pm$7.000E+1 & 1.520E+8 \\
 77-Ir-193M &            &            & 1.650E+3$\pm$6.976E+2 & 2.386E+8$\pm$1.009E+8 &            &  \\
 77-Ir-194 &            &            & 1.005E+3$\pm$5.789E+2 & 1.453E+8$\pm$8.373E+7 &            &  \\
 77-Ir-194M & 1.697E+3    & 2.454E+8    & 2.106E+3$\pm$1.919E+3 & 3.046E+8$\pm$2.776E+8 &            &  \\
 77-Ir-195 &            &            & 6.418E+2$\pm$3.774E+2 & 9.282E+7$\pm$5.457E+7 &            &  \\
 77-Ir-195M &            &            & 1.404E+3$\pm$9.676E+2 & 2.031E+8$\pm$1.399E+8 &            &  \\
 77-Ir-196 &            &            & 6.133E+2$\pm$5.590E+2 & 8.869E+7$\pm$8.084E+7 &            &  \\
 77-Ir-196M &            &            & 1.446E+3$\pm$6.483E+2 & 2.092E+8$\pm$9.376E+7 &            &  \\
 77-Ir-197 &            &            & 4.677E+2$\pm$1.354E+2 & 6.763E+7$\pm$1.959E+7 &            &  \\
 77-Ir-197M &            &            & 1.059E+3$\pm$2.832E+2 & 1.532E+8$\pm$4.096E+7 &            &  \\
 77-Ir-198 &            &            & 7.169E+2$\pm$6.395E+2 & 1.037E+8$\pm$9.249E+7 &            &  \\
 77-Ir-199 &            &            & 3.470E+2$\pm$1.275E+2 & 5.018E+7$\pm$1.844E+7 &            &  \\
 77-Ir-200 &            &            & 7.049E+2$\pm$4.597E+2 & 1.019E+8$\pm$6.648E+7 &            &  \\
 77-Ir-201 &            &            & 3.143E+2$\pm$1.927E+2 & 4.545E+7$\pm$2.786E+7 &            &  \\
 77-Ir-202 &            &            & 4.804E+2$\pm$3.266E+2 & 6.947E+7$\pm$4.723E+7 &            &  \\
 77-Ir-203 &            &            & 1.031E+2$\pm$7.043E+1 & 1.490E+7$\pm$1.018E+7 &            &  \\
 78-Pt-175 &            &            & 3.496E+3$\pm$1.539E+3 & 5.058E+8$\pm$2.227E+8 &            &  \\
 78-Pt-176 &            &            & 3.475E+3$\pm$2.952E+3 & 5.028E+8$\pm$4.270E+8 &            &  \\
 78-Pt-177 &            &            & 4.479E+3$\pm$4.423E+3 & 6.480E+8$\pm$6.398E+8 &            &  \\
 78-Pt-178 &            &            & 3.224E+3$\pm$1.726E+3 & 4.663E+8$\pm$2.496E+8 &            &  \\
 78-Pt-179 &            &            & 4.159E+3$\pm$1.109E+3 & 6.016E+8$\pm$1.604E+8 &            &  \\
 78-Pt-180 &            &            & 2.800E+3$\pm$4.065E+2 & 4.051E+8$\pm$5.881E+7 &            &  \\
 78-Pt-181 &            &            & 3.846E+3$\pm$1.792E+3 & 5.563E+8$\pm$2.592E+8 &            &  \\
 78-Pt-182 &            &            & 2.378E+3$\pm$6.442E+2 & 3.439E+8$\pm$9.318E+7 &            &  \\
 78-Pt-183 &            &            & 3.544E+3$\pm$1.938E+3 & 5.127E+8$\pm$2.803E+8 &            &  \\
 78-Pt-183M &            &            & 4.400E+3$\pm$2.968E+3 & 6.365E+8$\pm$4.293E+8 &            &  \\
 78-Pt-184 &            &            & 1.927E+3$\pm$1.334E+3 & 2.787E+8$\pm$1.929E+8 &            &  \\
 78-Pt-185 &            &            & 3.812E+3$\pm$2.567E+3 & 5.513E+8$\pm$3.714E+8 &            &  \\
 78-Pt-185M &            &            & 2.133E+3$\pm$1.520E+3 & 3.085E+8$\pm$2.199E+8 &            &  \\
 78-Pt-186 &            &            & 1.358E+3$\pm$3.793E+2 & 1.964E+8$\pm$5.486E+7 &            &  \\
 78-Pt-187 &            &            & 2.982E+3$\pm$1.265E+3 & 4.313E+8$\pm$1.830E+8 &            &  \\
 78-Pt-188 &            &            & 1.065E+3$\pm$8.345E+2 & 1.540E+8$\pm$1.207E+8 &            &  \\
 78-Pt-189 &            &            & 2.404E+3$\pm$1.804E+3 & 3.477E+8$\pm$2.609E+8 &            &  \\
 78-Pt-190 & 9.307E+2$\pm$3.938E+2 & 1.346E+8$\pm$5.695E+7 & 9.307E+2$\pm$3.938E+2 & 1.346E+8$\pm$5.695E+7 & 5.080E+2$\pm$4.400E+1 & 7.380E+7 \\
 78-Pt-191 & 1.769E+3$\pm$1.724E+3 & 2.558E+8$\pm$2.494E+8 & 1.769E+3$\pm$1.724E+3 & 2.558E+8$\pm$2.494E+8 &            &  \\
 78-Pt-192 & 4.060E+2$\pm$1.048E+2 & 5.871E+7$\pm$1.516E+7 & 4.299E+2$\pm$1.064E+2 & 6.218E+7$\pm$1.539E+7 & 5.900E+2$\pm$1.200E+2 & 8.570E+7 \\
 78-Pt-193 & 8.171E+2$\pm$2.905E+2 & 1.182E+8$\pm$4.201E+7 & 8.171E+2$\pm$2.905E+2 & 1.182E+8$\pm$4.201E+7 & 1.123E+3$\pm$2.400E+2 & 2.140E+8 \\
 78-Pt-193M &            &            & 2.711E+3$\pm$1.608E+3 & 3.921E+8$\pm$2.326E+8 &            &  \\
 78-Pt-194 & 3.186E+2$\pm$4.355E+1 & 4.607E+7$\pm$6.298E+6 & 3.186E+2$\pm$4.355E+1 & 4.607E+7$\pm$6.298E+6 & 3.650E+2$\pm$8.500E+1 & 5.300E+7 \\
 78-Pt-195 & 8.014E+2$\pm$2.211E+2 & 1.159E+8$\pm$3.198E+7 & 8.014E+2$\pm$2.211E+2 & 1.159E+8$\pm$3.198E+7 & 8.600E+2$\pm$2.000E+2 & 1.250E+8 \\
 78-Pt-195M &            &            & 2.212E+3$\pm$2.278E+3 & 3.199E+8$\pm$3.295E+8 &            &  \\
 78-Pt-196 & 2.008E+2$\pm$3.136E+1 & 2.904E+7$\pm$4.536E+6 & 2.008E+2$\pm$3.136E+1 & 2.904E+7$\pm$4.536E+6 & 1.830E+2$\pm$1.600E+1 & 2.660E+7 \\
 78-Pt-197 & 3.443E+2$\pm$3.055E+2 & 4.979E+7$\pm$4.418E+7 & 3.443E+2$\pm$3.055E+2 & 4.979E+7$\pm$4.418E+7 &            &  \\
 78-Pt-197M &            &            & 1.551E+3$\pm$1.379E+3 & 2.243E+8$\pm$1.994E+8 &            &  \\
 78-Pt-198 & 1.336E+2$\pm$1.119E+1 & 1.932E+7$\pm$1.619E+6 & 1.336E+2$\pm$1.119E+1 & 1.932E+7$\pm$1.619E+6 & 9.220E+1$\pm$4.600E+0 & 1.340E+7 \\
 78-Pt-199 &            &            & 3.596E+2$\pm$2.423E+2 & 5.201E+7$\pm$3.504E+7 &            &  \\
 78-Pt-199M &            &            & 7.512E+2$\pm$4.334E+2 & 1.086E+8$\pm$6.268E+7 &            &  \\
 78-Pt-200 &            &            & 2.115E+2$\pm$6.047E+1 & 3.059E+7$\pm$8.745E+6 &            &  \\
 78-Pt-201 &            &            & 3.796E+2$\pm$1.342E+2 & 5.490E+7$\pm$1.940E+7 &            &  \\
 78-Pt-202 &            &            & 1.077E+2$\pm$7.119E+1 & 1.557E+7$\pm$1.030E+7 &            &  \\
 78-Pt-203 &            &            & 2.981E+2$\pm$9.709E+1 & 4.311E+7$\pm$1.404E+7 &            &  \\
 78-Pt-204 &            &            & 1.498E+3$\pm$1.330E+0 & 2.166E+8$\pm$1.924E+5 &            &  \\
 78-Pt-205 &            &            & 2.771E+2$\pm$7.409E+1 & 4.007E+7$\pm$1.071E+7 &            &  \\
 78-Pt-206 &            &            & 1.480E+1$\pm$1.179E+0 & 2.140E+6$\pm$1.705E+5 &            &  \\
 79-Au-176 &            &            & 5.845E+2$\pm$3.095E+2 & 8.455E+7$\pm$4.478E+7 &            &  \\
 79-Au-176M &            &            & 7.324E+2$\pm$7.324E+2 & 1.059E+8$\pm$1.059E+8 &            &  \\
 79-Au-177 &            &            & 2.187E+3$\pm$2.135E+3 & 3.164E+8$\pm$3.088E+8 &            &  \\
 79-Au-177M &            &            & 2.316E+3$\pm$2.850E+3 & 3.351E+8$\pm$4.122E+8 &            &  \\
 79-Au-178 &            &            & 1.031E+3$\pm$1.031E+3 & 1.492E+8$\pm$1.491E+8 &            &  \\
 79-Au-179 &            &            & 3.452E+3$\pm$3.449E+3 & 4.994E+8$\pm$4.989E+8 &            &  \\
 79-Au-180 &            &            & 2.315E+3$\pm$2.301E+3 & 3.348E+8$\pm$3.329E+8 &            &  \\
 79-Au-181 &            &            & 3.851E+3$\pm$2.976E+3 & 5.570E+8$\pm$4.304E+8 &            &  \\
 79-Au-182 &            &            & 3.774E+3$\pm$3.153E+3 & 5.460E+8$\pm$4.561E+8 &            &  \\
 79-Au-183 &            &            & 3.991E+3$\pm$2.354E+3 & 5.773E+8$\pm$3.405E+8 &            &  \\
 79-Au-184 &            &            & 4.043E+3$\pm$1.867E+3 & 5.848E+8$\pm$2.701E+8 &            &  \\
 79-Au-184M &            &            & 3.749E+3$\pm$2.794E+3 & 5.423E+8$\pm$4.041E+8 &            &  \\
 79-Au-185 &            &            & 3.779E+3$\pm$2.060E+3 & 5.465E+8$\pm$2.980E+8 &            &  \\
 79-Au-185M &            &            & 3.889E+3$\pm$2.437E+3 & 5.625E+8$\pm$3.524E+8 &            &  \\
 79-Au-186 &            &            & 3.844E+3$\pm$3.089E+3 & 5.559E+8$\pm$4.467E+8 &            &  \\
 79-Au-187 &            &            & 2.897E+3$\pm$2.797E+3 & 4.191E+8$\pm$4.046E+8 &            &  \\
 79-Au-187M &            &            & 3.791E+3$\pm$3.802E+3 & 5.483E+8$\pm$5.499E+8 &            &  \\
 79-Au-188 &            &            & 3.519E+3$\pm$1.992E+3 & 5.090E+8$\pm$2.881E+8 &            &  \\
 79-Au-189 &            &            & 2.455E+3$\pm$2.284E+3 & 3.550E+8$\pm$3.303E+8 &            &  \\
 79-Au-189M &            &            & 3.606E+3$\pm$1.432E+3 & 5.215E+8$\pm$2.071E+8 &            &  \\
 79-Au-190 &            &            & 3.083E+3$\pm$3.772E+3 & 4.459E+8$\pm$5.456E+8 &            &  \\
 79-Au-191 &            &            & 2.168E+3$\pm$1.245E+3 & 3.135E+8$\pm$1.800E+8 &            &  \\
 79-Au-192 &            &            & 2.505E+3$\pm$1.826E+3 & 3.623E+8$\pm$2.640E+8 &            &  \\
 79-Au-193 &            &            & 1.645E+3$\pm$1.043E+3 & 2.379E+8$\pm$1.509E+8 &            &  \\
 79-Au-193M &            &            & 2.820E+3$\pm$5.230E+3 & 4.078E+8$\pm$7.563E+8 &            &  \\
 79-Au-194 &            &            & 1.916E+3$\pm$1.066E+3 & 2.771E+8$\pm$1.541E+8 &            &  \\
 79-Au-195 &            &            & 1.125E+3$\pm$7.882E+2 & 1.627E+8$\pm$1.140E+8 &            &  \\
 79-Au-195M &            &            & 2.266E+3$\pm$2.025E+3 & 3.278E+8$\pm$2.929E+8 &            &  \\
 79-Au-196 &            &            & 1.486E+3$\pm$7.052E+2 & 2.149E+8$\pm$1.020E+8 &            &  \\
 79-Au-196M &            &            & 2.156E+3$\pm$1.765E+3 & 3.118E+8$\pm$2.552E+8 &            &  \\
 79-Au-196N &            &            & 2.064E+3$\pm$1.698E+3 & 2.985E+8$\pm$2.456E+8 &            &  \\
 79-Au-197 & 6.181E+2$\pm$1.059E-3 & 8.939E+7$\pm$1.532E+2 & 6.301E+2$\pm$6.271E+1 & 9.113E+7$\pm$9.068E+6 & 5.820E+2$\pm$9.000E+0 & 8.280E+7 \\
 79-Au-197M &            &            & 1.968E+3$\pm$1.123E+3 & 2.847E+8$\pm$1.624E+8 &            &  \\
 79-Au-198 &            &            & 8.982E+2$\pm$4.790E+2 & 1.299E+8$\pm$6.928E+7 & 8.400E+2$\pm$1.470E+2 & 1.170E+8 \\
 79-Au-198M &            &            & 1.341E+3$\pm$7.294E+2 & 1.939E+8$\pm$1.055E+8 &            &  \\
 79-Au-199 &            &            & 5.086E+2$\pm$2.441E+2 & 7.356E+7$\pm$3.530E+7 &            &  \\
 79-Au-200 &            &            & 5.482E+2$\pm$3.042E+2 & 7.928E+7$\pm$4.400E+7 &            &  \\
 79-Au-200M &            &            & 1.227E+3$\pm$8.464E+2 & 1.774E+8$\pm$1.224E+8 &            &  \\
 79-Au-201 &            &            & 4.425E+2$\pm$2.934E+2 & 6.399E+7$\pm$4.243E+7 &            &  \\
 79-Au-202 &            &            & 6.521E+2$\pm$4.212E+2 & 9.431E+7$\pm$6.091E+7 &            &  \\
 79-Au-203 &            &            & 3.342E+2$\pm$1.390E+2 & 4.833E+7$\pm$2.009E+7 &            &  \\
 79-Au-204 &            &            & 3.291E+2$\pm$2.609E+2 & 4.759E+7$\pm$3.773E+7 &            &  \\
 79-Au-205 &            &            & 2.387E+1$\pm$1.212E+1 & 3.452E+6$\pm$1.752E+6 &            &  \\
 79-Au-206 &            &            & 6.973E+1$\pm$7.330E+1 & 1.008E+7$\pm$1.060E+7 &            &  \\
 79-Au-207 &            &            & 9.053E+1$\pm$1.430E+1 & 1.309E+7$\pm$2.068E+6 &            &  \\
 79-Au-208 &            &            & 5.525E+1$\pm$4.037E+1 & 7.989E+6$\pm$5.837E+6 &            &  \\
 79-Au-209 &            &            & 6.723E+1$\pm$8.458E+0 & 9.721E+6$\pm$1.223E+6 &            &  \\
 79-Au-210 &            &            & 5.304E+1$\pm$2.368E+1 & 7.670E+6$\pm$3.423E+6 &            &  \\
 80-Hg-179 &            &            & 2.656E+3$\pm$3.450E+3 & 3.842E+8$\pm$4.990E+8 &            &  \\
 80-Hg-180 &            &            & 2.893E+3$\pm$2.870E+3 & 4.185E+8$\pm$4.151E+8 &            &  \\
 80-Hg-181 &            &            & 3.386E+3$\pm$1.674E+3 & 4.899E+8$\pm$2.422E+8 &            &  \\
 80-Hg-182 &            &            & 2.900E+3$\pm$1.978E+3 & 4.194E+8$\pm$2.861E+8 &            &  \\
 80-Hg-183 &            &            & 3.552E+3$\pm$2.127E+3 & 5.138E+8$\pm$3.077E+8 &            &  \\
 80-Hg-184 &            &            & 2.549E+3$\pm$1.052E+3 & 3.687E+8$\pm$1.522E+8 &            &  \\
 80-Hg-185 &            &            & 3.456E+3$\pm$1.668E+3 & 4.999E+8$\pm$2.412E+8 &            &  \\
 80-Hg-185M &            &            & 3.799E+3$\pm$2.144E+3 & 5.495E+8$\pm$3.100E+8 &            &  \\
 80-Hg-186 &            &            & 2.233E+3$\pm$1.854E+3 & 3.230E+8$\pm$2.682E+8 &            &  \\
 80-Hg-187 &            &            & 3.468E+3$\pm$2.207E+3 & 5.016E+8$\pm$3.192E+8 &            &  \\
 80-Hg-187M &            &            & 3.386E+3$\pm$4.853E+3 & 4.897E+8$\pm$7.019E+8 &            &  \\
 80-Hg-188 &            &            & 1.835E+3$\pm$9.517E+2 & 2.654E+8$\pm$1.377E+8 &            &  \\
 80-Hg-189 &            &            & 3.125E+3$\pm$9.683E+2 & 4.520E+8$\pm$1.401E+8 &            &  \\
 80-Hg-189M &            &            & 3.443E+3$\pm$1.453E+3 & 4.980E+8$\pm$2.102E+8 &            &  \\
 80-Hg-190 &            &            & 1.372E+3$\pm$6.504E+2 & 1.985E+8$\pm$9.406E+7 &            &  \\
 80-Hg-191 &            &            & 2.637E+3$\pm$2.424E+3 & 3.814E+8$\pm$3.506E+8 &            &  \\
 80-Hg-191M &            &            & 3.226E+3$\pm$6.815E+3 & 4.666E+8$\pm$9.856E+8 &            &  \\
 80-Hg-192 &            &            & 9.573E+2$\pm$5.200E+2 & 1.384E+8$\pm$7.520E+7 &            &  \\
 80-Hg-193 &            &            & 2.013E+3$\pm$1.993E+3 & 2.912E+8$\pm$2.883E+8 &            &  \\
 80-Hg-193M &            &            & 2.911E+3$\pm$4.281E+3 & 4.210E+8$\pm$6.191E+8 &            &  \\
 80-Hg-194 &            &            & 6.450E+2$\pm$3.949E+2 & 9.329E+7$\pm$5.711E+7 &            &  \\
 80-Hg-195 &            &            & 1.181E+3$\pm$8.526E+2 & 1.708E+8$\pm$1.233E+8 &            &  \\
 80-Hg-195M &            &            & 2.694E+3$\pm$3.948E+3 & 3.896E+8$\pm$5.709E+8 &            &  \\
 80-Hg-196 & 3.442E+1    & 4.977E+6    & 2.138E+2$\pm$2.423E+1 & 3.092E+7$\pm$3.505E+6 & 2.040E+2$\pm$8.000E+0 & 2.960E+7 \\
 80-Hg-197 & 1.277E+3    & 1.847E+8    & 7.331E+2$\pm$4.450E+2 & 1.060E+8$\pm$6.435E+7 &            &  \\
 80-Hg-197M & 1.910E+3    & 2.762E+8    & 2.182E+3$\pm$1.291E+3 & 3.156E+8$\pm$1.867E+8 &            &  \\
 80-Hg-198 & 1.613E+2    & 2.333E+7    & 2.450E+2$\pm$8.340E+1 & 3.544E+7$\pm$1.206E+7 & 1.730E+2$\pm$1.500E+1 & 2.510E+7 \\
 80-Hg-199 & 3.912E+2    & 5.657E+7    & 3.334E+2$\pm$6.177E+1 & 4.822E+7$\pm$8.933E+6 & 3.740E+2$\pm$2.300E+1 & 5.460E+7 \\
 80-Hg-199M &            &            & 1.601E+3$\pm$1.040E+3 & 2.315E+8$\pm$1.504E+8 &            &  \\
 80-Hg-200 & 1.277E+2    & 1.847E+7    & 9.683E+1$\pm$2.234E+1 & 1.400E+7$\pm$3.230E+6 & 1.150E+2$\pm$1.200E+1 & 1.670E+7 \\
 80-Hg-201 & 2.556E+2    & 3.696E+7    & 3.282E+2$\pm$8.467E+1 & 4.746E+7$\pm$1.224E+7 & 2.640E+2$\pm$1.400E+1 & 3.490E+7 \\
 80-Hg-202 & 8.532E+1    & 1.234E+7    & 3.077E+1$\pm$1.369E+0 & 4.450E+6$\pm$1.979E+5 & 6.320E+1$\pm$1.900E+0 & 9.180E+6 \\
 80-Hg-203 & 3.952E+2$\pm$1.517E+2 & 5.715E+7$\pm$2.193E+7 & 3.952E+2$\pm$1.517E+2 & 5.715E+7$\pm$2.193E+7 & 9.800E+1$\pm$1.700E+1 & 1.240E+7 \\
 80-Hg-204 & 4.326E+1    & 6.255E+6    & 4.718E+1$\pm$5.573E-2 & 6.822E+6$\pm$8.059E+3 & 4.200E+1$\pm$4.000E+0 & 6.100E+6 \\
 80-Hg-205 &            &            & 2.180E+2$\pm$1.590E+0 & 3.152E+7$\pm$2.299E+5 &            &  \\
 80-Hg-206 &            &            & 6.232E+1$\pm$6.566E-2 & 9.011E+6$\pm$9.495E+3 &            &  \\
 80-Hg-207 &            &            & 5.925E+1$\pm$2.269E+0 & 8.567E+6$\pm$3.280E+5 &            &  \\
 80-Hg-208 &            &            & 2.132E+2$\pm$3.661E-2 & 3.082E+7$\pm$5.294E+3 &            &  \\
 80-Hg-209 &            &            & 1.192E+2$\pm$7.117E+0 & 1.724E+7$\pm$1.029E+6 &            &  \\
 80-Hg-210 &            &            & 1.864E+1$\pm$4.047E+0 & 2.696E+6$\pm$5.851E+5 &            &  \\
 80-Hg-211 &            &            & 4.289E+1$\pm$3.127E+1 & 6.202E+6$\pm$4.521E+6 &            &  \\
 80-Hg-212 &            &            & 4.890E+2$\pm$5.388E+0 & 7.070E+7$\pm$7.791E+5 &            &  \\
 80-Hg-213 &            &            & 4.649E+1$\pm$1.944E+1 & 6.722E+6$\pm$2.811E+6 &            &  \\
 80-Hg-214 &            &            & 3.119E+2$\pm$1.282E+2 & 4.510E+7$\pm$1.853E+7 &            &  \\
 80-Hg-215 &            &            & 4.414E+1$\pm$4.477E+1 & 6.382E+6$\pm$6.474E+6 &            &  \\
 81-Tl-180 &            &            & 9.079E+1$\pm$9.024E+1 & 1.313E+7$\pm$1.305E+7 &            &  \\
 81-Tl-181 &            &            & 1.513E+3$\pm$9.092E+2 & 2.188E+8$\pm$1.315E+8 &            &  \\
 81-Tl-182 &            &            & 1.166E+3$\pm$1.166E+3 & 1.686E+8$\pm$1.686E+8 &            &  \\
 81-Tl-183 &            &            & 1.913E+3$\pm$1.909E+3 & 2.767E+8$\pm$2.761E+8 &            &  \\
 81-Tl-184 &            &            & 2.732E+3$\pm$2.829E+3 & 3.952E+8$\pm$4.092E+8 &            &  \\
 81-Tl-185 &            &            & 3.239E+3$\pm$3.226E+3 & 4.684E+8$\pm$4.666E+8 &            &  \\
 81-Tl-185M &            &            & 3.605E+3$\pm$3.603E+3 & 5.214E+8$\pm$5.211E+8 &            &  \\
 81-Tl-186 &            &            & 3.187E+3$\pm$2.177E+3 & 4.610E+8$\pm$3.149E+8 &            &  \\
 81-Tl-186M &            &            & 3.326E+3$\pm$3.326E+3 & 4.811E+8$\pm$4.810E+8 &            &  \\
 81-Tl-187 &            &            & 3.147E+3$\pm$4.334E+3 & 4.552E+8$\pm$6.269E+8 &            &  \\
 81-Tl-187M &            &            & 3.483E+3$\pm$4.304E+3 & 5.037E+8$\pm$6.225E+8 &            &  \\
 81-Tl-188 &            &            & 3.283E+3$\pm$1.375E+3 & 4.748E+8$\pm$1.989E+8 &            &  \\
 81-Tl-188M &            &            & 3.370E+3$\pm$3.280E+3 & 4.875E+8$\pm$4.744E+8 &            &  \\
 81-Tl-189 &            &            & 2.872E+3$\pm$1.079E+3 & 4.154E+8$\pm$1.560E+8 &            &  \\
 81-Tl-189M &            &            & 3.324E+3$\pm$2.790E+3 & 4.807E+8$\pm$4.035E+8 &            &  \\
 81-Tl-190 &            &            & 3.241E+3$\pm$5.644E+3 & 4.687E+8$\pm$8.163E+8 &            &  \\
 81-Tl-191 &            &            & 2.496E+3$\pm$1.462E+3 & 3.609E+8$\pm$2.114E+8 &            &  \\
 81-Tl-191M &            &            & 3.161E+3$\pm$3.992E+3 & 4.572E+8$\pm$5.774E+8 &            &  \\
 81-Tl-192 &            &            & 3.006E+3$\pm$1.079E+3 & 4.347E+8$\pm$1.560E+8 &            &  \\
 81-Tl-192M &            &            & 3.104E+3$\pm$5.228E+3 & 4.489E+8$\pm$7.562E+8 &            &  \\
 81-Tl-193 &            &            & 2.071E+3$\pm$2.328E+3 & 2.995E+8$\pm$3.368E+8 &            &  \\
 81-Tl-193M &            &            & 3.012E+3$\pm$2.438E+3 & 4.355E+8$\pm$3.526E+8 &            &  \\
 81-Tl-194 &            &            & 2.739E+3$\pm$2.386E+3 & 3.962E+8$\pm$3.450E+8 &            &  \\
 81-Tl-194M &            &            & 2.950E+3$\pm$4.551E+3 & 4.267E+8$\pm$6.583E+8 &            &  \\
 81-Tl-195 &            &            & 1.669E+3$\pm$1.864E+3 & 2.414E+8$\pm$2.696E+8 &            &  \\
 81-Tl-195M &            &            & 2.840E+3$\pm$4.573E+3 & 4.108E+8$\pm$6.614E+8 &            &  \\
 81-Tl-196 &            &            & 2.330E+3$\pm$1.848E+3 & 3.370E+8$\pm$2.673E+8 &            &  \\
 81-Tl-196M &            &            & 2.766E+3$\pm$3.266E+3 & 4.000E+8$\pm$4.723E+8 &            &  \\
 81-Tl-197 &            &            & 1.212E+3$\pm$1.010E+3 & 1.753E+8$\pm$1.461E+8 &            &  \\
 81-Tl-198 &            &            & 1.801E+3$\pm$1.296E+3 & 2.604E+8$\pm$1.875E+8 &            &  \\
 81-Tl-198M &            &            & 2.532E+3$\pm$2.996E+3 & 3.661E+8$\pm$4.333E+8 &            &  \\
 81-Tl-199 &            &            & 8.639E+2$\pm$7.576E+2 & 1.249E+8$\pm$1.096E+8 &            &  \\
 81-Tl-200 &            &            & 1.360E+3$\pm$9.678E+2 & 1.966E+8$\pm$1.400E+8 &            &  \\
 81-Tl-201 &            &            & 6.602E+2$\pm$3.327E+2 & 9.548E+7$\pm$4.812E+7 &            &  \\
 81-Tl-202 &            &            & 1.096E+3$\pm$4.905E+2 & 1.585E+8$\pm$7.093E+7 &            &  \\
 81-Tl-203 & 1.705E+2    & 2.465E+7    & 9.482E+1$\pm$2.162E+0 & 1.371E+7$\pm$3.126E+5 & 1.240E+2$\pm$8.000E+0 & 1.800E+7 \\
 81-Tl-204 & 4.989E+2$\pm$2.335E+2 & 7.214E+7$\pm$3.376E+7 & 4.989E+2$\pm$2.335E+2 & 7.214E+7$\pm$3.376E+7 & 2.150E+2$\pm$3.800E+1 & 3.110E+7 \\
 81-Tl-205 & 5.257E+1    & 7.602E+6    & 1.086E+2$\pm$1.553E+0 & 1.570E+7$\pm$2.245E+5 & 5.400E+1$\pm$4.000E+0 & 7.830E+6 \\
 81-Tl-206 &            &            & 1.386E+2$\pm$3.733E+1 & 2.004E+7$\pm$5.398E+6 &            &  \\
 81-Tl-206M &            &            & 1.321E+2$\pm$4.413E+1 & 1.910E+7$\pm$6.382E+6 &            &  \\
 81-Tl-207 &            &            & 9.801E+1$\pm$8.681E-2 & 1.417E+7$\pm$1.255E+4 &            &  \\
 81-Tl-207M &            &            & 2.106E+2$\pm$3.187E-2 & 3.045E+7$\pm$4.609E+3 &            &  \\
 81-Tl-208 &            &            & 1.268E+1$\pm$6.014E+0 & 1.834E+6$\pm$8.696E+5 &            &  \\
 81-Tl-209 &            &            & 1.808E+1$\pm$1.089E+0 & 2.614E+6$\pm$1.574E+5 &            &  \\
 81-Tl-210 &            &            & 2.780E+1$\pm$1.429E+1 & 4.020E+6$\pm$2.066E+6 &            &  \\
 81-Tl-211 &            &            & 2.311E+1$\pm$9.845E+0 & 3.341E+6$\pm$1.424E+6 &            &  \\
 81-Tl-212 &            &            & 7.312E+1$\pm$4.379E+1 & 1.057E+7$\pm$6.332E+6 &            &  \\
 81-Tl-213 &            &            & 3.323E+1$\pm$1.442E+1 & 4.804E+6$\pm$2.085E+6 &            &  \\
 81-Tl-214 &            &            & 1.215E+2$\pm$8.966E+1 & 1.757E+7$\pm$1.296E+7 &            &  \\
 81-Tl-215 &            &            & 5.089E+1$\pm$5.178E+1 & 7.358E+6$\pm$7.487E+6 &            &  \\
 81-Tl-216 &            &            & 1.967E+2$\pm$2.455E+2 & 2.844E+7$\pm$3.549E+7 &            &  \\
 81-Tl-217 &            &            & 7.289E+1$\pm$2.315E+1 & 1.054E+7$\pm$3.347E+6 &            &  \\
 82-Pb-185 &            &            & 2.275E+3$\pm$2.269E+3 & 3.290E+8$\pm$3.282E+8 &            &  \\
 82-Pb-185M &            &            & 3.039E+3$\pm$3.031E+3 & 4.396E+8$\pm$4.383E+8 &            &  \\
 82-Pb-186 &            &            & 2.701E+3$\pm$1.654E+3 & 3.907E+8$\pm$2.393E+8 &            &  \\
 82-Pb-187 &            &            & 2.997E+3$\pm$2.997E+3 & 4.335E+8$\pm$4.334E+8 &            &  \\
 82-Pb-187M &            &            & 3.207E+3$\pm$3.014E+3 & 4.639E+8$\pm$4.360E+8 &            &  \\
 82-Pb-188 &            &            & 2.493E+3$\pm$2.485E+3 & 3.606E+8$\pm$3.595E+8 &            &  \\
 82-Pb-189 &            &            & 3.044E+3$\pm$2.876E+3 & 4.402E+8$\pm$4.160E+8 &            &  \\
 82-Pb-189M &            &            & 3.108E+3$\pm$3.011E+3 & 4.495E+8$\pm$4.354E+8 &            &  \\
 82-Pb-190 &            &            & 2.152E+3$\pm$3.771E+3 & 3.112E+8$\pm$5.454E+8 &            &  \\
 82-Pb-191 &            &            & 2.937E+3$\pm$2.768E+3 & 4.248E+8$\pm$4.003E+8 &            &  \\
 82-Pb-191M &            &            & 2.948E+3$\pm$5.158E+3 & 4.263E+8$\pm$7.460E+8 &            &  \\
 82-Pb-192 &            &            & 1.741E+3$\pm$1.306E+3 & 2.518E+8$\pm$1.889E+8 &            &  \\
 82-Pb-193 &            &            & 2.718E+3$\pm$2.063E+3 & 3.930E+8$\pm$2.983E+8 &            &  \\
 82-Pb-193M &            &            & 2.853E+3$\pm$3.383E+3 & 4.126E+8$\pm$4.893E+8 &            &  \\
 82-Pb-194 &            &            & 1.441E+3$\pm$7.876E+2 & 2.084E+8$\pm$1.139E+8 &            &  \\
 82-Pb-195 &            &            & 2.416E+3$\pm$1.830E+3 & 3.494E+8$\pm$2.647E+8 &            &  \\
 82-Pb-195M &            &            & 2.765E+3$\pm$1.002E+3 & 3.999E+8$\pm$1.450E+8 &            &  \\
 82-Pb-196 &            &            & 1.107E+3$\pm$1.058E+3 & 1.601E+8$\pm$1.530E+8 &            &  \\
 82-Pb-197 &            &            & 1.968E+3$\pm$1.014E+3 & 2.847E+8$\pm$1.467E+8 &            &  \\
 82-Pb-197M &            &            & 2.587E+3$\pm$2.718E+3 & 3.741E+8$\pm$3.931E+8 &            &  \\
 82-Pb-198 &            &            & 1.002E+3$\pm$1.005E+3 & 1.449E+8$\pm$1.453E+8 &            &  \\
 82-Pb-199 &            &            & 1.567E+3$\pm$9.201E+2 & 2.266E+8$\pm$1.331E+8 &            &  \\
 82-Pb-199M &            &            & 2.115E+3$\pm$1.536E+3 & 3.058E+8$\pm$2.222E+8 &            &  \\
 82-Pb-200 &            &            & 5.984E+2$\pm$2.827E+2 & 8.653E+7$\pm$4.088E+7 &            &  \\
 82-Pb-201 &            &            & 1.356E+3$\pm$5.692E+2 & 1.961E+8$\pm$8.231E+7 &            &  \\
 82-Pb-201M &            &            & 2.053E+3$\pm$1.661E+3 & 2.969E+8$\pm$2.402E+8 &            &  \\
 82-Pb-202 &            &            & 4.444E+2$\pm$2.409E+2 & 6.426E+7$\pm$3.483E+7 &            &  \\
 82-Pb-202M &            &            & 2.495E+3$\pm$2.526E+3 & 3.609E+8$\pm$3.654E+8 &            &  \\
 82-Pb-203 &            &            & 8.887E+2$\pm$6.173E+2 & 1.285E+8$\pm$8.927E+7 &            &  \\
 82-Pb-203M &            &            & 1.320E+3$\pm$1.901E+3 & 1.909E+8$\pm$2.749E+8 &            &  \\
 82-Pb-204 & 7.244E+1$\pm$2.872E+0 & 1.048E+7$\pm$4.153E+5 & 1.071E+2$\pm$9.002E-10 & 1.548E+7$\pm$1.302E-4 & 8.100E+1$\pm$2.300E+0 & 1.180E+7 \\
 82-Pb-204M &            &            & 1.135E+3$\pm$8.205E+2 & 1.641E+8$\pm$1.187E+8 &            &  \\
 82-Pb-205 & 2.115E+2$\pm$6.312E+1 & 3.058E+7$\pm$9.128E+6 & 2.115E+2$\pm$6.312E+1 & 3.058E+7$\pm$9.128E+6 & 1.250E+2$\pm$2.200E+1 & 1.680E+7 \\
 82-Pb-206 & 1.359E+1$\pm$4.221E-1 & 1.966E+6$\pm$6.104E+4 & 1.359E+1$\pm$1.021E-10 & 1.966E+6$\pm$1.476E-5 & 1.450E+1$\pm$3.000E-1 & 2.110E+6 \\
 82-Pb-207 & 8.260E+0$\pm$8.274E-1 & 1.194E+6$\pm$1.196E+5 & 1.182E+1$\pm$5.371E-7 & 1.709E+6$\pm$7.766E-2 & 9.900E+0$\pm$5.000E-1 & 1.440E+6 \\
 82-Pb-208 & 6.551E-1$\pm$3.276E-1 & 9.473E+4$\pm$4.737E+4 & 6.449E-1$\pm$3.747E-14 & 9.326E+4$\pm$5.000E-9 & 3.600E-1$\pm$3.000E-2 & 5.230E+4 \\
 82-Pb-209 &            &            & 2.387E+1$\pm$2.925E-1 & 3.451E+6$\pm$4.230E+4 &            &  \\
 82-Pb-210 &            &            & 4.660E+1$\pm$1.929E-2 & 6.739E+6$\pm$2.789E+3 &            &  \\
 82-Pb-211 &            &            & 8.968E+0$\pm$5.190E+0 & 1.297E+6$\pm$7.505E+5 &            &  \\
 82-Pb-212 &            &            & 1.373E+0$\pm$3.379E-1 & 1.986E+5$\pm$4.885E+4 &            &  \\
 82-Pb-213 &            &            & 2.089E+1$\pm$1.037E+1 & 3.021E+6$\pm$1.500E+6 &            &  \\
 82-Pb-214 &            &            & 4.745E+0$\pm$2.230E+0 & 6.861E+5$\pm$3.224E+5 &            &  \\
 82-Pb-215 &            &            & 4.325E+1$\pm$4.578E+1 & 6.253E+6$\pm$6.619E+6 &            &  \\
 82-Pb-216 &            &            & 2.239E+2$\pm$2.384E+2 & 3.237E+7$\pm$3.447E+7 &            &  \\
 82-Pb-217 &            &            & 7.628E+1$\pm$1.906E+1 & 1.103E+7$\pm$2.755E+6 &            &  \\
 82-Pb-218 &            &            & 1.183E+2$\pm$2.784E+1 & 1.711E+7$\pm$4.026E+6 &            &  \\
 82-Pb-219 &            &            & 1.084E+2$\pm$7.606E+1 & 1.567E+7$\pm$1.100E+7 &            &  \\
 82-Pb-220 &            &            & 1.050E+2    & 1.518E+7    &            &  \\
 83-Bi-190 &            &            & 1.993E+3$\pm$4.029E+3 & 2.883E+8$\pm$5.827E+8 &            &  \\
 83-Bi-190M &            &            & 2.003E+3$\pm$3.858E+3 & 2.897E+8$\pm$5.580E+8 &            &  \\
 83-Bi-191 &            &            & 2.829E+3$\pm$2.823E+3 & 4.092E+8$\pm$4.082E+8 &            &  \\
 83-Bi-192 &            &            & 2.506E+3$\pm$2.428E+3 & 3.624E+8$\pm$3.512E+8 &            &  \\
 83-Bi-192M &            &            & 2.355E+3$\pm$4.379E+3 & 3.406E+8$\pm$6.333E+8 &            &  \\
 83-Bi-193 &            &            & 2.773E+3$\pm$3.926E+3 & 4.011E+8$\pm$5.678E+8 &            &  \\
 83-Bi-193M &            &            & 2.308E+3$\pm$1.708E+3 & 3.337E+8$\pm$2.470E+8 &            &  \\
 83-Bi-194 &            &            & 2.708E+3$\pm$1.824E+3 & 3.916E+8$\pm$2.637E+8 &            &  \\
 83-Bi-194M &            &            & 2.766E+3$\pm$3.826E+3 & 4.001E+8$\pm$5.533E+8 &            &  \\
 83-Bi-194N &            &            & 2.610E+3$\pm$9.844E+2 & 3.775E+8$\pm$1.424E+8 &            &  \\
 83-Bi-195 &            &            & 2.668E+3$\pm$7.511E+2 & 3.858E+8$\pm$1.086E+8 &            &  \\
 83-Bi-195M &            &            & 2.271E+3$\pm$1.850E+3 & 3.285E+8$\pm$2.676E+8 &            &  \\
 83-Bi-196 &            &            & 2.637E+3$\pm$1.193E+3 & 3.814E+8$\pm$1.725E+8 &            &  \\
 83-Bi-196M &            &            & 2.671E+3$\pm$2.260E+3 & 3.863E+8$\pm$3.269E+8 &            &  \\
 83-Bi-197 &            &            & 2.550E+3$\pm$4.104E+3 & 3.688E+8$\pm$5.935E+8 &            &  \\
 83-Bi-197M &            &            & 2.044E+3$\pm$1.936E+3 & 2.955E+8$\pm$2.800E+8 &            &  \\
 83-Bi-198 &            &            & 2.520E+3$\pm$3.263E+3 & 3.644E+8$\pm$4.718E+8 &            &  \\
 83-Bi-198M &            &            & 2.576E+3$\pm$6.600E+3 & 3.726E+8$\pm$9.545E+8 &            &  \\
 83-Bi-198N &            &            & 2.559E+3$\pm$7.193E+3 & 3.701E+8$\pm$1.040E+9 &            &  \\
 83-Bi-199 &            &            & 2.338E+3$\pm$2.306E+3 & 3.381E+8$\pm$3.335E+8 &            &  \\
 83-Bi-199M &            &            & 1.862E+3$\pm$4.118E+3 & 2.693E+8$\pm$5.955E+8 &            &  \\
 83-Bi-200 &            &            & 2.420E+3$\pm$2.247E+3 & 3.499E+8$\pm$3.250E+8 &            &  \\
 83-Bi-200M &            &            & 2.329E+3$\pm$1.790E+3 & 3.368E+8$\pm$2.588E+8 &            &  \\
 83-Bi-201 &            &            & 2.164E+3$\pm$5.176E+3 & 3.130E+8$\pm$7.485E+8 &            &  \\
 83-Bi-201M &            &            & 2.082E+3$\pm$2.428E+3 & 3.010E+8$\pm$3.511E+8 &            &  \\
 83-Bi-202 &            &            & 2.246E+3$\pm$2.825E+3 & 3.248E+8$\pm$4.086E+8 &            &  \\
 83-Bi-203 &            &            & 1.865E+3$\pm$2.055E+3 & 2.698E+8$\pm$2.972E+8 &            &  \\
 83-Bi-204 &            &            & 1.858E+3$\pm$1.239E+3 & 2.686E+8$\pm$1.791E+8 &            &  \\
 83-Bi-205 &            &            & 9.431E+2$\pm$8.134E+2 & 1.364E+8$\pm$1.176E+8 &            &  \\
 83-Bi-206 &            &            & 5.385E+2$\pm$3.017E+2 & 7.787E+7$\pm$4.362E+7 &            &  \\
 83-Bi-207 &            &            & 1.762E+2$\pm$5.141E+1 & 2.548E+7$\pm$7.434E+6 &            &  \\
 83-Bi-208 &            &            & 3.501E+1$\pm$1.774E+1 & 5.062E+6$\pm$2.565E+6 &            &  \\
 83-Bi-209 & 3.345E+0$\pm$4.402E-1 & 4.837E+5$\pm$6.365E+4 & 2.901E+0$\pm$1.751E-1 & 4.195E+5$\pm$2.533E+4 & 2.560E+0$\pm$3.000E-1 & 3.720E+5 \\
 83-Bi-210 &            &            & 1.007E+1$\pm$4.382E+0 & 1.457E+6$\pm$6.336E+5 & 6.000E+0$\pm$5.000E+0 & 2.590E+6 \\
 83-Bi-210M & 1.742E+1    & 2.519E+6    & 1.814E+1$\pm$1.058E+1 & 2.624E+6$\pm$1.530E+6 &            &  \\
 83-Bi-211 &            &            & 2.576E+1$\pm$9.237E+0 & 3.725E+6$\pm$1.336E+6 &            &  \\
 83-Bi-212 &            &            & 3.181E+1$\pm$2.455E+1 & 4.600E+6$\pm$3.550E+6 &            &  \\
 83-Bi-212M &            &            & 7.675E+1$\pm$3.400E+1 & 1.110E+7$\pm$4.917E+6 &            &  \\
 83-Bi-212N &            &            & 3.502E+1$\pm$3.837E+1 & 5.063E+6$\pm$5.549E+6 &            &  \\
 83-Bi-213 &            &            & 5.398E+1$\pm$2.384E+1 & 7.805E+6$\pm$3.447E+6 &            &  \\
 83-Bi-214 &            &            & 8.008E+1$\pm$6.275E+1 & 1.158E+7$\pm$9.074E+6 &            &  \\
 83-Bi-215 &            &            & 1.010E+2$\pm$6.817E+1 & 1.461E+7$\pm$9.856E+6 &            &  \\
 83-Bi-215M &            &            & 2.661E+2$\pm$4.458E+2 & 3.847E+7$\pm$6.446E+7 &            &  \\
 83-Bi-216 &            &            & 1.759E+2$\pm$6.783E+1 & 2.543E+7$\pm$9.807E+6 &            &  \\
 83-Bi-216M &            &            & 3.981E+2$\pm$4.653E+2 & 5.756E+7$\pm$6.728E+7 &            &  \\
 83-Bi-217 &            &            & 1.444E+2$\pm$4.521E+1 & 2.087E+7$\pm$6.537E+6 &            &  \\
 83-Bi-218 &            &            & 2.568E+2$\pm$1.718E+2 & 3.713E+7$\pm$2.484E+7 &            &  \\
 83-Bi-219 &            &            & 2.326E+2    & 3.363E+7    &            &  \\
 83-Bi-220 &            &            & 4.047E+2$\pm$3.209E+2 & 5.851E+7$\pm$4.640E+7 &            &  \\
 83-Bi-221 &            &            & 1.799E+2$\pm$1.212E+2 & 2.602E+7$\pm$1.752E+7 &            &  \\
 83-Bi-222 &            &            & 4.790E+2$\pm$6.032E+2 & 6.925E+7$\pm$8.721E+7 &            &  \\
 83-Bi-223 &            &            & 2.379E+2$\pm$9.338E+1 & 3.439E+7$\pm$1.350E+7 &            &  \\
 84-Po-195 &            &            & 2.573E+3$\pm$3.142E+3 & 3.721E+8$\pm$4.544E+8 &            &  \\
 84-Po-195M &            &            & 2.534E+3$\pm$6.442E+2 & 3.664E+8$\pm$9.317E+7 &            &  \\
 84-Po-196 &            &            & 2.123E+3$\pm$9.684E+2 & 3.071E+8$\pm$1.400E+8 &            &  \\
 84-Po-197 &            &            & 2.503E+3$\pm$4.216E+3 & 3.619E+8$\pm$6.098E+8 &            &  \\
 84-Po-197M &            &            & 2.558E+3$\pm$4.629E+3 & 3.699E+8$\pm$6.694E+8 &            &  \\
 84-Po-198 &            &            & 2.035E+3$\pm$3.502E+3 & 2.942E+8$\pm$5.064E+8 &            &  \\
 84-Po-199 &            &            & 2.384E+3$\pm$2.737E+3 & 3.447E+8$\pm$3.958E+8 &            &  \\
 84-Po-199M &            &            & 2.451E+3$\pm$2.881E+3 & 3.545E+8$\pm$4.166E+8 &            &  \\
 84-Po-200 &            &            & 1.813E+3$\pm$9.831E+2 & 2.621E+8$\pm$1.422E+8 &            &  \\
 84-Po-201 &            &            & 2.249E+3$\pm$3.251E+3 & 3.253E+8$\pm$4.702E+8 &            &  \\
 84-Po-201M &            &            & 2.382E+3$\pm$1.163E+3 & 3.445E+8$\pm$1.682E+8 &            &  \\
 84-Po-202 &            &            & 1.628E+3$\pm$1.299E+3 & 2.354E+8$\pm$1.878E+8 &            &  \\
 84-Po-203 &            &            & 2.134E+3$\pm$4.131E+3 & 3.085E+8$\pm$5.973E+8 &            &  \\
 84-Po-203M &            &            & 2.289E+3$\pm$3.962E+3 & 3.310E+8$\pm$5.730E+8 &            &  \\
 84-Po-204 &            &            & 1.227E+3$\pm$1.450E+3 & 1.775E+8$\pm$2.097E+8 &            &  \\
 84-Po-205 &            &            & 1.488E+3$\pm$6.536E+2 & 2.151E+8$\pm$9.451E+7 &            &  \\
 84-Po-206 &            &            & 3.032E+2$\pm$1.750E+2 & 4.385E+7$\pm$2.531E+7 &            &  \\
 84-Po-207 &            &            & 2.936E+2$\pm$1.427E+2 & 4.246E+7$\pm$2.063E+7 &            &  \\
 84-Po-207M &            &            & 9.714E+2$\pm$1.860E+2 & 1.405E+8$\pm$2.689E+7 &            &  \\
 84-Po-208 & 9.603E+1$\pm$3.388E+1 & 1.389E+7$\pm$4.899E+6 & 9.603E+1$\pm$3.388E+1 & 1.389E+7$\pm$4.899E+6 &            &  \\
 84-Po-209 & 3.441E+1    & 4.975E+6    & 2.032E+1$\pm$1.105E+1 & 2.939E+6$\pm$1.598E+6 &            &  \\
 84-Po-210 & 1.792E+0$\pm$2.129E-3 & 2.592E+5$\pm$3.079E+2 & 1.792E+0$\pm$2.129E-3 & 2.592E+5$\pm$3.079E+2 &            &  \\
 84-Po-211M &            &            & 2.794E+1$\pm$1.014E+1 & 4.039E+6$\pm$1.466E+6 &            &  \\
 84-Po-212M &            &            & 3.589E+2$\pm$1.869E-2 & 5.190E+7$\pm$2.702E+3 &            &  \\
 84-Po-217 &            &            & 2.135E+2$\pm$5.830E+1 & 3.087E+7$\pm$8.430E+6 &            &  \\
 84-Po-218 &            &            & 5.524E+1$\pm$2.754E+1 & 7.987E+6$\pm$3.983E+6 &            &  \\
 84-Po-219 &            &            & 2.569E+2$\pm$2.702E+2 & 3.714E+7$\pm$3.907E+7 &            &  \\
 84-Po-220 &            &            & 5.158E+1$\pm$4.481E+1 & 7.457E+6$\pm$6.478E+6 &            &  \\
 84-Po-221 &            &            & 3.543E+2$\pm$2.618E+2 & 5.122E+7$\pm$3.785E+7 &            &  \\
 84-Po-222 &            &            & 6.685E+1$\pm$3.895E+1 & 9.665E+6$\pm$5.632E+6 &            &  \\
 84-Po-223 &            &            & 4.123E+2$\pm$3.462E+2 & 5.961E+7$\pm$5.006E+7 &            &  \\
 84-Po-224 &            &            & 6.858E+1$\pm$2.618E+2 & 9.916E+6$\pm$3.785E+7 &            &  \\
 84-Po-225 &            &            & 3.999E+2$\pm$2.295E+2 & 5.782E+7$\pm$3.318E+7 &            &  \\
 84-Po-226 &            &            & 6.621E+1$\pm$5.314E+1 & 9.572E+6$\pm$7.682E+6 &            &  \\
 84-Po-227 &            &            & 1.746E+2$\pm$2.022E+2 & 2.524E+7$\pm$2.923E+7 &            &  \\
 85-At-197M &            &            & 2.207E+3$\pm$1.520E+3 & 3.191E+8$\pm$2.198E+8 &            &  \\
 85-At-198 &            &            & 2.363E+3$\pm$1.165E+3 & 3.417E+8$\pm$1.685E+8 &            &  \\
 85-At-198M &            &            & 1.796E+3$\pm$1.386E+3 & 2.598E+8$\pm$2.004E+8 &            &  \\
 85-At-199 &            &            & 2.409E+3$\pm$1.411E+3 & 3.484E+8$\pm$2.041E+8 &            &  \\
 85-At-200 &            &            & 2.345E+3$\pm$2.037E+3 & 3.392E+8$\pm$2.946E+8 &            &  \\
 85-At-200M &            &            & 2.380E+3$\pm$3.655E+3 & 3.442E+8$\pm$5.285E+8 &            &  \\
 85-At-200N &            &            & 2.351E+3$\pm$4.571E+3 & 3.400E+8$\pm$6.610E+8 &            &  \\
 85-At-201 &            &            & 2.335E+3$\pm$1.087E+3 & 3.377E+8$\pm$1.571E+8 &            &  \\
 85-At-202 &            &            & 2.272E+3$\pm$5.096E+2 & 3.285E+8$\pm$7.370E+7 &            &  \\
 85-At-202M &            &            & 2.307E+3$\pm$5.697E+2 & 3.336E+8$\pm$8.238E+7 &            &  \\
 85-At-203 &            &            & 2.251E+3$\pm$3.376E+2 & 3.254E+8$\pm$4.881E+7 &            &  \\
 85-At-204 &            &            & 2.230E+3$\pm$2.874E+2 & 3.224E+8$\pm$4.156E+7 &            &  \\
 85-At-205 &            &            & 2.233E+3$\pm$2.201E+3 & 3.229E+8$\pm$3.182E+8 &            &  \\
 85-At-206 &            &            & 2.012E+3$\pm$1.747E+3 & 2.909E+8$\pm$2.527E+8 &            &  \\
 85-At-207 &            &            & 1.122E+3$\pm$6.828E+2 & 1.622E+8$\pm$9.874E+7 &            &  \\
 85-At-208 &            &            & 8.312E+2$\pm$7.924E+2 & 1.202E+8$\pm$1.146E+8 &            &  \\
 85-At-209 &            &            & 3.692E+2$\pm$3.990E+2 & 5.338E+7$\pm$5.769E+7 &            &  \\
 85-At-210 &            &            & 2.655E+2$\pm$7.137E+1 & 3.839E+7$\pm$1.032E+7 &            &  \\
 85-At-211 &            &            & 5.373E+1$\pm$1.940E+1 & 7.769E+6$\pm$2.805E+6 &            &  \\
 85-At-218 &            &            & 4.508E+2$\pm$3.962E+2 & 6.518E+7$\pm$5.729E+7 &            &  \\
 85-At-219 &            &            & 2.818E+2$\pm$1.778E+2 & 4.074E+7$\pm$2.570E+7 &            &  \\
 85-At-220 &            &            & 7.340E+2$\pm$8.306E+2 & 1.061E+8$\pm$1.201E+8 &            &  \\
 85-At-221 &            &            & 5.568E+2$\pm$5.550E+2 & 8.051E+7$\pm$8.024E+7 &            &  \\
 85-At-222 &            &            & 9.308E+2$\pm$9.287E+2 & 1.346E+8$\pm$1.343E+8 &            &  \\
 85-At-223 &            &            & 4.524E+2$\pm$4.507E+2 & 6.540E+7$\pm$6.516E+7 &            &  \\
 85-At-224 &            &            & 9.024E+2$\pm$8.684E+2 & 1.305E+8$\pm$1.255E+8 &            &  \\
 85-At-225 &            &            & 5.944E+2$\pm$2.505E+2 & 8.593E+7$\pm$3.621E+7 &            &  \\
 85-At-226 &            &            & 9.639E+2$\pm$1.434E+3 & 1.394E+8$\pm$2.073E+8 &            &  \\
 85-At-227 &            &            & 6.581E+2$\pm$8.676E+2 & 9.514E+7$\pm$1.254E+8 &            &  \\
 85-At-228 &            &            & 7.632E+2$\pm$7.876E+2 & 1.103E+8$\pm$1.139E+8 &            &  \\
 85-At-229 &            &            & 2.092E+2$\pm$1.347E+2 & 3.025E+7$\pm$1.947E+7 &            &  \\
 86-Rn-200 &            &            & 1.831E+3$\pm$2.489E+3 & 2.649E+8$\pm$3.600E+8 &            &  \\
 86-Rn-201 &            &            & 2.301E+3$\pm$4.529E+3 & 3.328E+8$\pm$6.549E+8 &            &  \\
 86-Rn-201M &            &            & 2.294E+3$\pm$1.776E+3 & 3.318E+8$\pm$2.568E+8 &            &  \\
 86-Rn-202 &            &            & 2.198E+3$\pm$3.139E+3 & 3.179E+8$\pm$4.540E+8 &            &  \\
 86-Rn-203 &            &            & 2.234E+3$\pm$1.139E+3 & 3.231E+8$\pm$1.647E+8 &            &  \\
 86-Rn-203M &            &            & 2.236E+3$\pm$6.951E+3 & 3.234E+8$\pm$1.005E+9 &            &  \\
 86-Rn-204 &            &            & 2.072E+3$\pm$4.968E+3 & 2.996E+8$\pm$7.184E+8 &            &  \\
 86-Rn-205 &            &            & 2.135E+3$\pm$1.651E+3 & 3.087E+8$\pm$2.387E+8 &            &  \\
 86-Rn-206 &            &            & 1.294E+3$\pm$4.474E+2 & 1.872E+8$\pm$6.470E+7 &            &  \\
 86-Rn-207 &            &            & 1.491E+3$\pm$4.212E+2 & 2.156E+8$\pm$6.091E+7 &            &  \\
 86-Rn-208 &            &            & 3.820E+2$\pm$1.704E+2 & 5.524E+7$\pm$2.464E+7 &            &  \\
 86-Rn-209 &            &            & 6.524E+2$\pm$3.980E+2 & 9.434E+7$\pm$5.756E+7 &            &  \\
 86-Rn-210 &            &            & 1.632E+2$\pm$6.154E+1 & 2.360E+7$\pm$8.899E+6 &            &  \\
 86-Rn-211 &            &            & 1.353E+2$\pm$1.414E+2 & 1.957E+7$\pm$2.044E+7 &            &  \\
 86-Rn-212 &            &            & 9.949E+0$\pm$7.822E+0 & 1.439E+6$\pm$1.131E+6 &            &  \\
 86-Rn-219 &            &            & 4.477E+2$\pm$2.762E+2 & 6.473E+7$\pm$3.993E+7 &            &  \\
 86-Rn-220 &            &            & 1.034E+2$\pm$1.008E+2 & 1.495E+7$\pm$1.457E+7 &            &  \\
 86-Rn-221 &            &            & 7.777E+2$\pm$4.319E+2 & 1.124E+8$\pm$6.244E+7 &            &  \\
 86-Rn-222 &            &            & 1.219E+2$\pm$1.178E+2 & 1.763E+7$\pm$1.703E+7 &            &  \\
 86-Rn-223 &            &            & 7.085E+2$\pm$8.458E+2 & 1.024E+8$\pm$1.223E+8 &            &  \\
 86-Rn-224 &            &            & 1.448E+2$\pm$1.334E+2 & 2.093E+7$\pm$1.928E+7 &            &  \\
 86-Rn-225 &            &            & 8.542E+2$\pm$8.466E+2 & 1.235E+8$\pm$1.224E+8 &            &  \\
 86-Rn-226 &            &            & 1.600E+2$\pm$1.385E+2 & 2.313E+7$\pm$2.003E+7 &            &  \\
 86-Rn-227 &            &            & 8.315E+2$\pm$8.298E+2 & 1.202E+8$\pm$1.200E+8 &            &  \\
 86-Rn-228 &            &            & 1.780E+2$\pm$1.688E+2 & 2.573E+7$\pm$2.440E+7 &            &  \\
 86-Rn-229 &            &            & 4.629E+2$\pm$3.467E+2 & 6.692E+7$\pm$5.012E+7 &            &  \\
 86-Rn-230 &            &            & 1.239E+2$\pm$1.115E+2 & 1.791E+7$\pm$1.612E+7 &            &  \\
 87-Fr-204 &            &            & 1.982E+3$\pm$1.238E+3 & 2.866E+8$\pm$1.790E+8 &            &  \\
 87-Fr-204M &            &            & 1.623E+3$\pm$8.608E+2 & 2.347E+8$\pm$1.245E+8 &            &  \\
 87-Fr-205 &            &            & 2.150E+3$\pm$2.742E+3 & 3.109E+8$\pm$3.966E+8 &            &  \\
 87-Fr-206 &            &            & 1.989E+3$\pm$6.031E+3 & 2.877E+8$\pm$8.721E+8 &            &  \\
 87-Fr-206M &            &            & 2.118E+3$\pm$4.251E+3 & 3.063E+8$\pm$6.147E+8 &            &  \\
 87-Fr-207 &            &            & 1.691E+3$\pm$8.805E+2 & 2.446E+8$\pm$1.273E+8 &            &  \\
 87-Fr-208 &            &            & 1.619E+3$\pm$1.230E+3 & 2.342E+8$\pm$1.779E+8 &            &  \\
 87-Fr-209 &            &            & 1.526E+3$\pm$5.947E+2 & 2.207E+8$\pm$8.599E+7 &            &  \\
 87-Fr-210 &            &            & 1.562E+3$\pm$8.142E+2 & 2.259E+8$\pm$1.177E+8 &            &  \\
 87-Fr-211 &            &            & 1.036E+3$\pm$2.251E+2 & 1.499E+8$\pm$3.255E+7 &            &  \\
 87-Fr-212 &            &            & 8.938E+2$\pm$5.525E+2 & 1.292E+8$\pm$7.989E+7 &            &  \\
 87-Fr-213 &            &            & 6.576E+1$\pm$5.213E+1 & 9.509E+6$\pm$7.538E+6 &            &  \\
 87-Fr-220 &            &            & 8.101E+2$\pm$3.681E+3 & 1.171E+8$\pm$5.322E+8 &            &  \\
 87-Fr-221 &            &            & 8.833E+2$\pm$8.682E+2 & 1.277E+8$\pm$1.255E+8 &            &  \\
 87-Fr-222 &            &            & 1.180E+3$\pm$9.541E+2 & 1.706E+8$\pm$1.379E+8 &            &  \\
 87-Fr-223 &            &            & 7.290E+2$\pm$1.307E+3 & 1.054E+8$\pm$1.889E+8 &            &  \\
 87-Fr-224 &            &            & 1.213E+3$\pm$1.033E+3 & 1.754E+8$\pm$1.493E+8 &            &  \\
 87-Fr-225 &            &            & 7.327E+2$\pm$2.994E+2 & 1.059E+8$\pm$4.329E+7 &            &  \\
 87-Fr-226 &            &            & 1.387E+3$\pm$1.649E+3 & 2.006E+8$\pm$2.384E+8 &            &  \\
 87-Fr-227 &            &            & 5.534E+2$\pm$2.126E+2 & 8.001E+7$\pm$3.074E+7 &            &  \\
 87-Fr-228 &            &            & 1.355E+3$\pm$1.112E+3 & 1.959E+8$\pm$1.608E+8 &            &  \\
 87-Fr-229 &            &            & 7.269E+2$\pm$7.091E+2 & 1.051E+8$\pm$1.025E+8 &            &  \\
 87-Fr-230 &            &            & 1.080E+3$\pm$1.489E+3 & 1.562E+8$\pm$2.153E+8 &            &  \\
 87-Fr-231 &            &            & 6.980E+2$\pm$6.903E+2 & 1.009E+8$\pm$9.980E+7 &            &  \\
 87-Fr-232 &            &            & 1.015E+3$\pm$1.241E+3 & 1.467E+8$\pm$1.793E+8 &            &  \\
 87-Fr-233 &            &            & 4.856E+2$\pm$4.193E+2 & 7.020E+7$\pm$6.062E+7 &            &  \\
 88-Ra-207 &            &            & 1.938E+3$\pm$2.928E+3 & 2.803E+8$\pm$4.233E+8 &            &  \\
 88-Ra-208 &            &            & 1.172E+3$\pm$1.131E+3 & 1.695E+8$\pm$1.635E+8 &            &  \\
 88-Ra-209 &            &            & 9.776E+2$\pm$1.160E+3 & 1.414E+8$\pm$1.677E+8 &            &  \\
 88-Ra-210 &            &            & 8.132E+2$\pm$5.315E+2 & 1.176E+8$\pm$7.685E+7 &            &  \\
 88-Ra-211 &            &            & 1.254E+3$\pm$1.216E+3 & 1.813E+8$\pm$1.759E+8 &            &  \\
 88-Ra-212 &            &            & 4.902E+2$\pm$2.509E+2 & 7.088E+7$\pm$3.628E+7 &            &  \\
 88-Ra-213 &            &            & 4.550E+2$\pm$2.921E+2 & 6.579E+7$\pm$4.224E+7 &            &  \\
 88-Ra-214 &            &            & 2.773E+1$\pm$7.943E+1 & 4.009E+6$\pm$1.148E+7 &            &  \\
 88-Ra-221 &            &            & 8.949E+2$\pm$8.511E+2 & 1.294E+8$\pm$1.231E+8 &            &  \\
 88-Ra-222 &            &            & 3.737E+2$\pm$3.479E+2 & 5.403E+7$\pm$5.031E+7 &            &  \\
 88-Ra-223 & 5.989E+2    & 8.658E+7    & 7.608E+2$\pm$6.552E+2 & 1.100E+8$\pm$9.473E+7 &            &  \\
 88-Ra-224 & 2.259E+2    & 3.265E+7    & 3.618E+2$\pm$3.285E+2 & 5.231E+7$\pm$4.750E+7 &            &  \\
 88-Ra-225 & 6.504E+2    & 9.404E+7    & 6.742E+2$\pm$5.537E+2 & 9.748E+7$\pm$8.006E+7 &            &  \\
 88-Ra-226 & 4.460E+2    & 6.447E+7    & 2.906E+2$\pm$2.081E+2 & 4.202E+7$\pm$3.008E+7 &            &  \\
 88-Ra-227 &            &            & 8.328E+2$\pm$3.670E+2 & 1.204E+8$\pm$5.305E+7 &            &  \\
 88-Ra-228 &            &            & 2.997E+2$\pm$2.899E+2 & 4.333E+7$\pm$4.192E+7 &            &  \\
 88-Ra-229 &            &            & 1.020E+3$\pm$6.397E+2 & 1.474E+8$\pm$9.249E+7 &            &  \\
 88-Ra-230 &            &            & 2.885E+2$\pm$2.756E+2 & 4.171E+7$\pm$3.984E+7 &            &  \\
 88-Ra-231 &            &            & 8.573E+2$\pm$8.513E+2 & 1.239E+8$\pm$1.231E+8 &            &  \\
 88-Ra-232 &            &            & 2.577E+2$\pm$2.123E+2 & 3.726E+7$\pm$3.070E+7 &            &  \\
 88-Ra-233 &            &            & 7.408E+2$\pm$7.402E+2 & 1.071E+8$\pm$1.070E+8 &            &  \\
 88-Ra-234 &            &            & 1.473E+2$\pm$1.458E+2 & 2.130E+7$\pm$2.108E+7 &            &  \\
 88-Ra-235 &            &            & 5.360E+2$\pm$6.674E+2 & 7.749E+7$\pm$9.649E+7 &            &  \\
 89-Ac-214 &            &            & 1.424E+3$\pm$2.650E+3 & 2.060E+8$\pm$3.832E+8 &            &  \\
 89-Ac-222 &            &            & 1.236E+3$\pm$8.750E+2 & 1.787E+8$\pm$1.265E+8 &            &  \\
 89-Ac-222M &            &            & 1.125E+3$\pm$9.764E+2 & 1.627E+8$\pm$1.412E+8 &            &  \\
 89-Ac-223 &            &            & 1.300E+3$\pm$1.151E+3 & 1.880E+8$\pm$1.663E+8 &            &  \\
 89-Ac-224 &            &            & 1.212E+3$\pm$1.402E+3 & 1.752E+8$\pm$2.027E+8 &            &  \\
 89-Ac-225 & 1.879E+3$\pm$5.663E+2 & 2.717E+8$\pm$8.187E+7 & 1.150E+3$\pm$1.030E+3 & 1.662E+8$\pm$1.490E+8 &            &  \\
 89-Ac-226 & 2.224E+3$\pm$6.740E+2 & 3.216E+8$\pm$9.744E+7 & 1.101E+2$\pm$1.058E+2 & 1.591E+7$\pm$1.529E+7 &            &  \\
 89-Ac-227 & 1.361E+3$\pm$3.679E+2 & 1.967E+8$\pm$5.318E+7 & 1.038E+3$\pm$8.684E+2 & 1.501E+8$\pm$1.255E+8 &            &  \\
 89-Ac-228 &            &            & 1.599E+2$\pm$3.338E+2 & 2.312E+7$\pm$4.825E+7 &            &  \\
 89-Ac-229 &            &            & 9.788E+2$\pm$7.788E+2 & 1.415E+8$\pm$1.126E+8 &            &  \\
 89-Ac-230 &            &            & 1.989E+2$\pm$9.449E+2 & 2.875E+7$\pm$1.366E+8 &            &  \\
 89-Ac-231 &            &            & 6.489E+2$\pm$4.087E+2 & 9.381E+7$\pm$5.908E+7 &            &  \\
 89-Ac-232 &            &            & 1.845E+2$\pm$3.072E+2 & 2.667E+7$\pm$4.442E+7 &            &  \\
 89-Ac-233 &            &            & 9.077E+2$\pm$6.125E+2 & 1.312E+8$\pm$8.855E+7 &            &  \\
 89-Ac-234 &            &            & 8.372E+2$\pm$8.865E+2 & 1.210E+8$\pm$1.282E+8 &            &  \\
 89-Ac-235 &            &            & 7.592E+2$\pm$7.479E+2 & 1.098E+8$\pm$1.081E+8 &            &  \\
 89-Ac-236 &            &            & 1.074E+3$\pm$7.727E+2 & 1.553E+8$\pm$1.117E+8 &            &  \\
 89-Ac-237 &            &            & 5.560E+2$\pm$4.620E+2 & 8.038E+7$\pm$6.678E+7 &            &  \\
 90-Th-215 &            &            & 1.034E+3$\pm$6.129E+2 & 1.495E+8$\pm$8.861E+7 &            &  \\
 90-Th-224 &            &            & 9.274E+2$\pm$3.597E+2 & 1.341E+8$\pm$5.201E+7 &            &  \\
 90-Th-225 &            &            & 1.620E+3$\pm$2.186E+3 & 2.342E+8$\pm$3.161E+8 &            &  \\
 90-Th-226 &            &            & 8.052E+2$\pm$6.781E+2 & 1.164E+8$\pm$9.803E+7 &            &  \\
 90-Th-227 & 1.173E+3$\pm$6.413E+2 & 1.696E+8$\pm$9.271E+7 & 9.868E+2$\pm$8.701E+2 & 1.427E+8$\pm$1.258E+8 &            &  \\
 90-Th-228 & 7.477E+2$\pm$1.913E+2 & 1.081E+8$\pm$2.766E+7 & 7.757E+2$\pm$2.013E+2 & 1.121E+8$\pm$2.911E+7 &            &  \\
 90-Th-229 & 1.708E+3$\pm$4.091E+2 & 2.469E+8$\pm$5.915E+7 & 1.634E+3$\pm$2.411E+2 & 2.363E+8$\pm$3.485E+7 &            &  \\
 90-Th-230 & 6.990E+2$\pm$1.680E+2 & 1.011E+8$\pm$2.429E+7 & 7.180E+2$\pm$1.637E+2 & 1.038E+8$\pm$2.367E+7 &            &  \\
 90-Th-231 & 1.539E+3$\pm$6.056E+2 & 2.225E+8$\pm$8.756E+7 & 1.083E+3$\pm$2.405E+2 & 1.566E+8$\pm$3.477E+7 &            &  \\
 90-Th-232 & 4.868E+2$\pm$5.117E+0 & 7.038E+7$\pm$7.398E+5 & 5.080E+2$\pm$3.168E+1 & 7.344E+7$\pm$4.580E+6 &            &  \\
 90-Th-233 & 5.988E+2$\pm$2.876E+2 & 8.656E+7$\pm$4.158E+7 & 4.525E+2$\pm$3.842E+2 & 6.542E+7$\pm$5.554E+7 &            &  \\
 90-Th-234 & 1.770E+2$\pm$5.964E+1 & 2.558E+7$\pm$8.621E+6 & 4.208E+2$\pm$3.104E+2 & 6.084E+7$\pm$4.487E+7 &            &  \\
 90-Th-235 &            &            & 9.520E+2$\pm$1.004E+3 & 1.376E+8$\pm$1.451E+8 &            &  \\
 90-Th-236 &            &            & 3.508E+2$\pm$3.297E+2 & 5.071E+7$\pm$4.767E+7 &            &  \\
 90-Th-237 &            &            & 6.311E+2$\pm$5.995E+2 & 9.122E+7$\pm$8.667E+7 &            &  \\
 90-Th-238 &            &            & 2.569E+2$\pm$2.566E+2 & 3.713E+7$\pm$3.710E+7 &            &  \\
 90-Th-239 &            &            & 9.723E+2$\pm$7.007E+2 & 1.406E+8$\pm$1.013E+8 &            &  \\
 91-Pa-225 &            &            & 1.376E+3$\pm$9.471E+2 & 1.990E+8$\pm$1.369E+8 &            &  \\
 91-Pa-226 &            &            & 6.439E+2$\pm$4.725E+2 & 9.309E+7$\pm$6.831E+7 &            &  \\
 91-Pa-227 &            &            & 4.991E-2$\pm$1.328E-1 & 7.215E+3$\pm$1.920E+4 &            &  \\
 91-Pa-228 &            &            & 3.865E+1$\pm$3.656E+1 & 5.587E+6$\pm$5.286E+6 &            &  \\
 91-Pa-229 & 1.764E+3$\pm$2.162E+3 & 2.550E+8$\pm$3.125E+8 & 1.389E+3$\pm$1.198E+3 & 2.009E+8$\pm$1.732E+8 &            &  \\
 91-Pa-230 & 6.926E+2$\pm$6.047E+2 & 1.001E+8$\pm$8.742E+7 & 1.443E+2$\pm$1.439E+2 & 2.086E+7$\pm$2.080E+7 &            &  \\
 91-Pa-231 & 2.087E+3    & 3.016E+8    & 1.725E+3    & 2.494E+8    &            &  \\
 91-Pa-232 & 4.310E+2$\pm$2.669E+2 & 6.230E+7$\pm$3.858E+7 & 1.525E+2$\pm$1.337E+2 & 2.205E+7$\pm$1.933E+7 &            &  \\
 91-Pa-233 & 2.245E+3    & 3.245E+8    & 2.249E+3$\pm$1.890E+3 & 3.251E+8$\pm$2.733E+8 &            &  \\
 91-Pa-234 &            &            & 6.882E+2$\pm$5.884E+2 & 9.950E+7$\pm$8.506E+7 &            &  \\
 91-Pa-234M &            &            & 3.241E+1$\pm$3.168E+1 & 4.686E+6$\pm$4.580E+6 &            &  \\
 91-Pa-235 &            &            & 1.332E+3$\pm$7.696E+2 & 1.926E+8$\pm$1.113E+8 &            &  \\
 91-Pa-236 &            &            & 1.577E+3$\pm$7.821E+2 & 2.279E+8$\pm$1.131E+8 &            &  \\
 91-Pa-237 &            &            & 1.058E+3$\pm$9.646E+2 & 1.530E+8$\pm$1.394E+8 &            &  \\
 91-Pa-238 &            &            & 1.500E+3$\pm$1.234E+3 & 2.168E+8$\pm$1.783E+8 &            &  \\
 91-Pa-239 &            &            & 1.310E+3$\pm$1.308E+3 & 1.894E+8$\pm$1.890E+8 &            &  \\
 91-Pa-240 &            &            & 1.363E+3$\pm$1.433E+3 & 1.970E+8$\pm$2.072E+8 &            &  \\
 91-Pa-241 &            &            & 9.937E+2$\pm$6.480E+2 & 1.436E+8$\pm$9.367E+7 &            &  \\
 92-U -227 &            &            & 5.343E+2$\pm$5.201E+2 & 7.725E+7$\pm$7.520E+7 &            &  \\
 92-U -228 &            &            & 8.696E+2$\pm$7.154E+2 & 1.257E+8$\pm$1.034E+8 &            &  \\
 92-U -229 &            &            & 2.087E-1$\pm$1.246E-1 & 3.017E+4$\pm$1.802E+4 &            &  \\
 92-U -230 & 4.150E+2$\pm$3.532E+2 & 5.999E+7$\pm$5.106E+7 & 1.256E+2$\pm$1.202E+2 & 1.816E+7$\pm$1.738E+7 &            &  \\
 92-U -231 & 4.899E+2$\pm$4.684E+2 & 7.082E+7$\pm$6.771E+7 & 2.584E+1$\pm$2.416E+1 & 3.735E+6$\pm$3.493E+6 &            &  \\
 92-U -232 & 6.346E+2$\pm$1.948E+2 & 9.174E+7$\pm$2.816E+7 & 6.376E+2    & 9.217E+7    &            &  \\
 92-U -233 & 3.439E+2$\pm$4.140E+1 & 4.972E+7$\pm$5.985E+6 & 4.241E+2$\pm$3.686E+1 & 6.131E+7$\pm$5.329E+6 &            &  \\
 92-U -234 & 5.641E+2$\pm$9.625E+1 & 8.155E+7$\pm$1.391E+7 & 5.882E+2$\pm$4.074E+1 & 8.504E+7$\pm$5.889E+6 &            &  \\
 92-U -235 & 7.168E+2$\pm$2.677E+0 & 1.036E+8$\pm$3.871E+5 & 6.679E+2$\pm$2.607E+1 & 9.655E+7$\pm$3.768E+6 &            &  \\
 92-U -235M &            &            & 6.688E+1$\pm$4.329E+1 & 9.669E+6$\pm$6.258E+6 &            &  \\
 92-U -236 & 5.506E+2$\pm$2.674E+1 & 7.960E+7$\pm$3.865E+6 & 5.529E+2$\pm$3.145E+1 & 7.992E+7$\pm$4.547E+6 &            &  \\
 92-U -237 & 4.581E+2    & 6.623E+7    & 1.718E+3$\pm$4.250E+2 & 2.483E+8$\pm$6.143E+7 &            &  \\
 92-U -238 & 3.950E+2$\pm$2.919E+0 & 5.711E+7$\pm$4.220E+5 & 4.001E+2$\pm$1.650E-1 & 5.784E+7$\pm$2.385E+4 &            &  \\
 92-U -239 & 1.234E+3    & 1.784E+8    & 1.559E+3$\pm$1.217E+3 & 2.254E+8$\pm$1.759E+8 &            &  \\
 92-U -240 & 3.171E+2    & 4.584E+7    & 3.237E+2$\pm$3.148E+2 & 4.679E+7$\pm$4.550E+7 &            &  \\
 92-U -241 & 8.842E+2    & 1.278E+8    & 7.820E+2$\pm$3.982E+2 & 1.130E+8$\pm$5.756E+7 &            &  \\
 92-U -242 &            &            & 3.439E+2$\pm$7.763E+2 & 4.971E+7$\pm$1.122E+8 &            &  \\
 92-U -243 &            &            & 9.047E+2$\pm$7.693E+2 & 1.308E+8$\pm$1.112E+8 &            &  \\
 93-Np-228 &            &            & 5.414E+2$\pm$6.180E+2 & 7.827E+7$\pm$8.935E+7 &            &  \\
 93-Np-229 &            &            & 1.494E+3$\pm$1.776E+3 & 2.160E+8$\pm$2.568E+8 &            &  \\
 93-Np-230 &            &            & 9.233E-3$\pm$1.987E-2 & 1.335E+3$\pm$2.873E+3 &            &  \\
 93-Np-231 &            &            & 1.504E+0$\pm$1.386E+0 & 2.174E+5$\pm$2.004E+5 &            &  \\
 93-Np-232 &            &            & 8.601E-2$\pm$1.142E-1 & 1.243E+4$\pm$1.651E+4 &            &  \\
 93-Np-233 &            &            & 1.439E+3$\pm$1.086E+3 & 2.080E+8$\pm$1.569E+8 &            &  \\
 93-Np-234 & 2.013E+2$\pm$1.843E+2 & 2.910E+7$\pm$2.664E+7 & 1.171E+0$\pm$1.069E+0 & 1.693E+5$\pm$1.546E+5 &            &  \\
 93-Np-235 & 2.002E+3$\pm$1.486E+3 & 2.894E+8$\pm$2.148E+8 & 1.545E+3$\pm$1.436E+3 & 2.233E+8$\pm$2.077E+8 &            &  \\
 93-Np-236 & 4.184E+2$\pm$3.964E+2 & 6.049E+7$\pm$5.730E+7 & 2.106E+2$\pm$2.097E+2 & 3.045E+7$\pm$3.031E+7 &            &  \\
 93-Np-236M & 2.444E+2    & 3.533E+7    & 1.411E+1$\pm$1.960E+1 & 2.039E+6$\pm$2.834E+6 &            &  \\
 93-Np-237 & 2.115E+3$\pm$1.822E+2 & 3.057E+8$\pm$2.634E+7 & 2.185E+3$\pm$4.425E+2 & 3.159E+8$\pm$6.397E+7 &            &  \\
 93-Np-238 & 5.218E+2$\pm$2.348E+2 & 7.543E+7$\pm$3.394E+7 & 2.871E+2$\pm$2.869E+2 & 4.150E+7$\pm$4.148E+7 &            &  \\
 93-Np-239 & 1.644E+3$\pm$4.675E+2 & 2.377E+8$\pm$6.759E+7 & 1.556E+3$\pm$1.491E+3 & 2.250E+8$\pm$2.155E+8 &            &  \\
 93-Np-240 &            &            & 2.075E+3$\pm$1.615E+3 & 3.000E+8$\pm$2.334E+8 &            &  \\
 93-Np-240M &            &            & 1.759E+2$\pm$2.327E+2 & 2.542E+7$\pm$3.364E+7 &            &  \\
 93-Np-241 &            &            & 1.614E+3$\pm$1.195E+3 & 2.333E+8$\pm$1.727E+8 &            &  \\
 93-Np-242 &            &            & 1.188E+3$\pm$5.617E+2 & 1.717E+8$\pm$8.120E+7 &            &  \\
 93-Np-242M &            &            & 2.424E+3$\pm$1.423E+3 & 3.504E+8$\pm$2.057E+8 &            &  \\
 93-Np-243 &            &            & 1.599E+3$\pm$9.585E+2 & 2.312E+8$\pm$1.386E+8 &            &  \\
 93-Np-244 &            &            & 1.601E+3$\pm$1.225E+3 & 2.314E+8$\pm$1.771E+8 &            &  \\
 93-Np-245 &            &            & 1.215E+3$\pm$9.006E+2 & 1.756E+8$\pm$1.302E+8 &            &  \\
 94-Pu-228 &            &            & 1.360E+1$\pm$1.484E-2 & 1.966E+6$\pm$2.146E+3 &            &  \\
 94-Pu-229 &            &            & 2.906E-4$\pm$1.298E-3 & 4.202E+1$\pm$1.876E+2 &            &  \\
 94-Pu-230 &            &            & 6.366E-1$\pm$2.958E-1 & 9.204E+4$\pm$4.277E+4 &            &  \\
 94-Pu-231 &            &            & 6.884E-3$\pm$2.433E-3 & 9.952E+2$\pm$3.517E+2 &            &  \\
 94-Pu-232 &            &            & 4.105E-1$\pm$1.249E-1 & 5.934E+4$\pm$1.806E+4 &            &  \\
 94-Pu-233 &            &            & 2.594E-3$\pm$4.282E-3 & 3.750E+2$\pm$6.190E+2 &            &  \\
 94-Pu-234 &            &            & 4.962E+2$\pm$4.642E+2 & 7.173E+7$\pm$6.711E+7 &            &  \\
 94-Pu-235 &            &            & 1.207E+0$\pm$7.700E-1 & 1.745E+5$\pm$1.113E+5 &            &  \\
 94-Pu-236 & 2.492E+2$\pm$1.118E+2 & 3.603E+7$\pm$1.616E+7 & 1.387E+1$\pm$1.242E+1 & 2.005E+6$\pm$1.796E+6 &            &  \\
 94-Pu-237 & 3.741E+2$\pm$3.782E+2 & 5.408E+7$\pm$5.467E+7 & 2.851E+1$\pm$2.578E+1 & 4.122E+6$\pm$3.726E+6 &            &  \\
 94-Pu-238 & 7.688E+2$\pm$7.812E+1 & 1.111E+8$\pm$1.129E+7 & 1.266E+3    & 1.831E+8    &            &  \\
 94-Pu-239 & 5.434E+2$\pm$5.118E+1 & 7.855E+7$\pm$7.399E+6 & 5.270E+2$\pm$2.505E+1 & 7.618E+7$\pm$3.621E+6 &            &  \\
 94-Pu-240 & 6.747E+2$\pm$6.851E-1 & 9.753E+7$\pm$9.904E+4 & 7.041E+2$\pm$1.910E+2 & 1.018E+8$\pm$2.762E+7 &            &  \\
 94-Pu-241 & 5.519E+2$\pm$9.166E+1 & 7.978E+7$\pm$1.325E+7 & 6.181E+2$\pm$8.102E+1 & 8.934E+7$\pm$1.171E+7 &            &  \\
 94-Pu-242 & 5.321E+2$\pm$1.658E+1 & 7.692E+7$\pm$2.397E+6 & 4.341E+2$\pm$4.335E+1 & 6.275E+7$\pm$6.267E+6 &            &  \\
 94-Pu-243 & 4.498E+2    & 6.501E+7    & 2.241E+2$\pm$1.923E+2 & 3.240E+7$\pm$2.779E+7 &            &  \\
 94-Pu-244 & 3.270E+2$\pm$8.974E+1 & 4.727E+7$\pm$1.297E+7 & 1.542E+2$\pm$1.520E+2 & 2.229E+7$\pm$2.197E+7 &            &  \\
 94-Pu-245 & 1.408E+3    & 2.036E+8    & 1.368E+3$\pm$1.176E+3 & 1.978E+8$\pm$1.700E+8 &            &  \\
 94-Pu-246 & 2.042E+2$\pm$7.818E+1 & 2.951E+7$\pm$1.130E+7 & 3.435E+2$\pm$3.413E+2 & 4.965E+7$\pm$4.933E+7 &            &  \\
 94-Pu-247 &            &            & 5.569E+2$\pm$5.518E+2 & 8.050E+7$\pm$7.976E+7 &            &  \\
 95-Am-230 &            &            & 6.673E-5    & 9.648E+0    &            &  \\
 95-Am-231 &            &            & 8.212E+0$\pm$3.226E-2 & 1.187E+6$\pm$4.664E+3 &            &  \\
 95-Am-232 &            &            & 3.891E-4$\pm$1.763E-3 & 5.626E+1$\pm$2.548E+2 &            &  \\
 95-Am-233 &            &            & 6.433E-2$\pm$4.235E-1 & 9.300E+3$\pm$6.123E+4 &            &  \\
 95-Am-234 &            &            & 3.742E-2$\pm$3.251E-2 & 5.410E+3$\pm$4.699E+3 &            &  \\
 95-Am-235 &            &            & 4.765E+0$\pm$3.330E+0 & 6.889E+5$\pm$4.814E+5 &            &  \\
 95-Am-236 &            &            & 2.595E-1$\pm$1.617E+0 & 3.751E+4$\pm$2.338E+5 &            &  \\
 95-Am-236M &            &            & 1.228E-1$\pm$7.574E-2 & 1.776E+4$\pm$1.095E+4 &            &  \\
 95-Am-237 &            &            & 7.090E+1$\pm$4.190E+2 & 1.025E+7$\pm$6.057E+7 &            &  \\
 95-Am-238 &            &            & 3.234E+2$\pm$2.201E+2 & 4.676E+7$\pm$3.181E+7 &            &  \\
 95-Am-239 &            &            & 3.042E+3$\pm$1.348E+2 & 4.397E+8$\pm$1.949E+7 &            &  \\
 95-Am-240 & 5.794E+2$\pm$4.878E+2 & 8.376E+7$\pm$7.052E+7 & 8.172E+2$\pm$1.004E+2 & 1.181E+8$\pm$1.451E+7 &            &  \\
 95-Am-241 & 2.467E+3$\pm$7.395E+1 & 3.566E+8$\pm$1.069E+7 & 2.605E+3$\pm$2.607E+2 & 3.766E+8$\pm$3.768E+7 &            &  \\
 95-Am-242 & 5.469E+2    & 7.905E+7    & 4.988E+2$\pm$1.969E+2 & 7.211E+7$\pm$2.847E+7 &            &  \\
 95-Am-242M & 6.527E+2$\pm$3.258E+2 & 9.435E+7$\pm$4.710E+7 & 2.511E+2$\pm$2.298E+1 & 3.629E+7$\pm$3.321E+6 &            &  \\
 95-Am-243 & 2.430E+3$\pm$2.215E+2 & 3.512E+8$\pm$3.202E+7 & 2.180E+3$\pm$4.366E+2 & 3.152E+8$\pm$6.311E+7 &            &  \\
 95-Am-244 & 8.809E+2    & 1.273E+8    & 2.337E+3$\pm$1.578E+3 & 3.378E+8$\pm$2.281E+8 &            &  \\
 95-Am-244M & 8.533E+2    & 1.233E+8    & 7.356E+2$\pm$6.816E+2 & 1.063E+8$\pm$9.852E+7 &            &  \\
 95-Am-245 &            &            & 1.501E+3$\pm$1.001E+3 & 2.170E+8$\pm$1.446E+8 &            &  \\
 95-Am-246 &            &            & 2.304E+3$\pm$1.256E+3 & 3.330E+8$\pm$1.815E+8 &            &  \\
 95-Am-246M &            &            & 1.420E+3$\pm$1.152E+3 & 2.052E+8$\pm$1.665E+8 &            &  \\
 95-Am-247 &            &            & 1.552E+3$\pm$1.443E+3 & 2.243E+8$\pm$2.085E+8 &            &  \\
 95-Am-248 &            &            & 2.012E+3$\pm$1.603E+3 & 2.908E+8$\pm$2.317E+8 &            &  \\
 95-Am-249 &            &            & 1.152E+3$\pm$7.841E+2 & 1.665E+8$\pm$1.133E+8 &            &  \\
 96-Cm-232 &            &            & 1.362E+1$\pm$1.263E-2 & 1.969E+6$\pm$1.826E+3 &            &  \\
 96-Cm-233 &            &            & 2.076E+0$\pm$1.149E-3 & 3.002E+5$\pm$1.661E+2 &            &  \\
 96-Cm-234 &            &            & 4.570E-1$\pm$2.071E-1 & 6.607E+4$\pm$2.994E+4 &            &  \\
 96-Cm-235 &            &            & 1.915E+0$\pm$7.160E-3 & 2.768E+5$\pm$1.035E+3 &            &  \\
 96-Cm-236 &            &            & 1.403E+1$\pm$2.048E+0 & 2.028E+6$\pm$2.961E+5 &            &  \\
 96-Cm-237 &            &            & 2.744E+0$\pm$1.180E+0 & 3.967E+5$\pm$1.706E+5 &            &  \\
 96-Cm-238 &            &            & 7.411E+1$\pm$7.343E+1 & 1.071E+7$\pm$1.062E+7 &            &  \\
 96-Cm-239 &            &            & 1.015E+1$\pm$1.026E+1 & 1.467E+6$\pm$1.483E+6 &            &  \\
 96-Cm-240 & 1.043E+3$\pm$8.152E+2 & 1.508E+8$\pm$1.178E+8 & 1.111E+3$\pm$1.100E+3 & 1.606E+8$\pm$1.590E+8 &            &  \\
 96-Cm-241 & 2.292E+2$\pm$2.586E+2 & 3.313E+7$\pm$3.738E+7 & 4.302E+2$\pm$4.237E+2 & 6.219E+7$\pm$6.125E+7 &            &  \\
 96-Cm-242 & 1.028E+3$\pm$2.474E+2 & 1.487E+8$\pm$3.577E+7 & 6.729E+2$\pm$5.234E+2 & 9.728E+7$\pm$7.566E+7 &            &  \\
 96-Cm-243 & 4.561E+2$\pm$3.104E+2 & 6.593E+7$\pm$4.488E+7 & 3.329E+2$\pm$8.513E+1 & 4.812E+7$\pm$1.231E+7 &            &  \\
 96-Cm-244 & 7.736E+2$\pm$2.027E+2 & 1.118E+8$\pm$2.931E+7 & 7.975E+2$\pm$1.618E+2 & 1.153E+8$\pm$2.339E+7 &            &  \\
 96-Cm-245 & 5.968E+2$\pm$3.178E+2 & 8.627E+7$\pm$4.594E+7 & 5.486E+2$\pm$1.228E+2 & 7.930E+7$\pm$1.775E+7 &            &  \\
 96-Cm-246 & 4.632E+2$\pm$1.176E+2 & 6.695E+7$\pm$1.700E+7 & 4.673E+2$\pm$7.471E+1 & 6.755E+7$\pm$1.080E+7 &            &  \\
 96-Cm-247 & 4.295E+2$\pm$2.548E+2 & 6.209E+7$\pm$3.683E+7 & 3.574E+2$\pm$6.882E+1 & 5.167E+7$\pm$9.948E+6 &            &  \\
 96-Cm-248 & 2.866E+2$\pm$7.281E+1 & 4.143E+7$\pm$1.053E+7 & 2.937E+2$\pm$5.168E+1 & 4.246E+7$\pm$7.470E+6 &            &  \\
 96-Cm-249 & 1.897E+2$\pm$2.151E+2 & 2.742E+7$\pm$3.109E+7 & 4.270E+2$\pm$2.876E+2 & 6.172E+7$\pm$4.157E+7 &            &  \\
 96-Cm-250 & 1.990E+2$\pm$6.832E+1 & 2.876E+7$\pm$9.875E+6 & 3.306E+2$\pm$2.737E+2 & 4.779E+7$\pm$3.956E+7 &            &  \\
 96-Cm-251 &            &            & 2.931E+2$\pm$2.629E+2 & 4.237E+7$\pm$3.800E+7 &            &  \\
 96-Cm-252 &            &            & 3.990E+2$\pm$3.382E+2 & 5.767E+7$\pm$4.888E+7 &            &  \\
 97-Bk-234 &            &            & 2.433E-3$\pm$1.147E-3 & 3.518E+2$\pm$1.658E+2 &            &  \\
 97-Bk-235 &            &            & 8.272E+0$\pm$2.065E-3 & 1.196E+6$\pm$2.985E+2 &            &  \\
 97-Bk-236 &            &            & 3.979E-1$\pm$4.687E-2 & 5.753E+4$\pm$6.776E+3 &            &  \\
 97-Bk-237 &            &            & 1.268E+1$\pm$4.378E+0 & 1.833E+6$\pm$6.329E+5 &            &  \\
 97-Bk-238 &            &            & 4.287E+0$\pm$6.182E+0 & 6.197E+5$\pm$8.936E+5 &            &  \\
 97-Bk-239 &            &            & 8.664E+2$\pm$1.027E+3 & 1.252E+8$\pm$1.484E+8 &            &  \\
 97-Bk-240 &            &            & 2.201E+2$\pm$3.379E+2 & 3.181E+7$\pm$4.885E+7 &            &  \\
 97-Bk-241 &            &            & 2.640E+3$\pm$1.531E+3 & 3.817E+8$\pm$2.213E+8 &            &  \\
 97-Bk-242 &            &            & 2.482E+3$\pm$1.481E+3 & 3.587E+8$\pm$2.141E+8 &            &  \\
 97-Bk-243 &            &            & 1.879E+3$\pm$1.766E+3 & 2.717E+8$\pm$2.553E+8 &            &  \\
 97-Bk-244 &            &            & 1.630E+2$\pm$1.630E+2 & 2.356E+7$\pm$2.355E+7 &            &  \\
 97-Bk-245 & 2.614E+3$\pm$1.146E+3 & 3.779E+8$\pm$1.656E+8 & 2.090E+3$\pm$2.090E+3 & 3.021E+8$\pm$3.021E+8 &            &  \\
 97-Bk-246 & 1.076E+3$\pm$1.016E+3 & 1.556E+8$\pm$1.468E+8 & 1.758E+3$\pm$1.876E+3 & 2.541E+8$\pm$2.712E+8 &            &  \\
 97-Bk-247 & 1.921E+3$\pm$7.762E+2 & 2.777E+8$\pm$1.122E+8 & 1.928E+3$\pm$9.220E+2 & 2.786E+8$\pm$1.333E+8 &            &  \\
 97-Bk-248 & 1.198E+3$\pm$1.166E+3 & 1.731E+8$\pm$1.686E+8 & 2.557E+3$\pm$1.935E+3 & 3.697E+8$\pm$2.797E+8 &            &  \\
 97-Bk-248M &            &            & 1.022E+3$\pm$9.185E+2 & 1.477E+8$\pm$1.328E+8 &            &  \\
 97-Bk-249 & 1.572E+3$\pm$3.006E+2 & 2.273E+8$\pm$4.346E+7 & 2.005E+3$\pm$3.462E+2 & 2.898E+8$\pm$5.005E+7 &            &  \\
 97-Bk-250 & 1.168E+3$\pm$1.299E+3 & 1.688E+8$\pm$1.878E+8 & 1.896E+3$\pm$9.293E+2 & 2.740E+8$\pm$1.343E+8 &            &  \\
 97-Bk-251 &            &            & 1.270E+3$\pm$8.398E+2 & 1.836E+8$\pm$1.214E+8 &            &  \\
 97-Bk-252 &            &            & 1.009E+3$\pm$7.448E+2 & 1.458E+8$\pm$1.077E+8 &            &  \\
 97-Bk-253 &            &            & 1.871E+3$\pm$1.469E+3 & 2.705E+8$\pm$2.123E+8 &            &  \\
 97-Bk-254 &            &            & 1.711E+2$\pm$2.453E+2 & 2.473E+7$\pm$3.545E+7 &            &  \\
 98-Cf-239 &            &            & 2.234E-1$\pm$1.126E+0 & 3.229E+4$\pm$1.628E+5 &            &  \\
 98-Cf-240 &            &            & 1.188E+2$\pm$1.179E+2 & 1.717E+7$\pm$1.705E+7 &            &  \\
 98-Cf-241 &            &            & 4.463E+1$\pm$6.429E+1 & 6.452E+6$\pm$9.293E+6 &            &  \\
 98-Cf-242 &            &            & 1.580E+3$\pm$9.017E+2 & 2.284E+8$\pm$1.303E+8 &            &  \\
 98-Cf-243 &            &            & 1.747E+3$\pm$1.183E+3 & 2.526E+8$\pm$1.710E+8 &            &  \\
 98-Cf-244 &            &            & 1.220E+3$\pm$8.672E+2 & 1.764E+8$\pm$1.254E+8 &            &  \\
 98-Cf-245 &            &            & 1.417E+3$\pm$7.152E+2 & 2.048E+8$\pm$1.034E+8 &            &  \\
 98-Cf-246 & 8.633E+2$\pm$4.527E+2 & 1.248E+8$\pm$6.544E+7 & 1.090E+3$\pm$8.550E+2 & 1.576E+8$\pm$1.236E+8 &            &  \\
 98-Cf-247 & 7.975E+2    & 1.153E+8    & 2.150E+3$\pm$8.737E+2 & 3.108E+8$\pm$1.263E+8 &            &  \\
 98-Cf-248 & 5.802E+2$\pm$1.871E+2 & 8.387E+7$\pm$2.704E+7 & 9.427E+2$\pm$7.160E+2 & 1.363E+8$\pm$1.035E+8 &            &  \\
 98-Cf-249 & 7.449E+2$\pm$3.293E+2 & 1.077E+8$\pm$4.760E+7 & 7.194E+2$\pm$1.464E+2 & 1.040E+8$\pm$2.117E+7 &            &  \\
 98-Cf-250 & 4.343E+2$\pm$9.770E+1 & 6.278E+7$\pm$1.412E+7 & 1.400E+3$\pm$1.219E+3 & 2.024E+8$\pm$1.761E+8 &            &  \\
 98-Cf-251 & 5.565E+2$\pm$4.024E+2 & 8.044E+7$\pm$5.817E+7 & 4.440E+2$\pm$4.042E+2 & 6.418E+7$\pm$5.842E+7 &            &  \\
 98-Cf-252 & 1.489E+2$\pm$4.947E+1 & 2.153E+7$\pm$7.151E+6 & 4.501E+2$\pm$3.992E+2 & 6.506E+7$\pm$5.770E+7 &            &  \\
 98-Cf-253 & 8.887E+2$\pm$4.397E+2 & 1.285E+8$\pm$6.355E+7 & 2.859E+2$\pm$2.820E+2 & 4.132E+7$\pm$4.076E+7 &            &  \\
 98-Cf-254 & 1.568E+2$\pm$9.139E+1 & 2.267E+7$\pm$1.321E+7 & 9.575E+1$\pm$9.538E+1 & 1.384E+7$\pm$1.379E+7 &            &  \\
 98-Cf-255 &            &            & 1.324E+3$\pm$1.304E+3 & 1.913E+8$\pm$1.885E+8 &            &  \\
 98-Cf-256 &            &            & 2.619E+2$\pm$2.596E+2 & 3.786E+7$\pm$3.753E+7 &            &  \\
 99-Es-239 &            &            & 8.620E+0$\pm$2.886E-1 & 1.246E+6$\pm$4.172E+4 &            &  \\
 99-Es-240 &            &            & 4.159E+0$\pm$3.780E+0 & 6.012E+5$\pm$5.465E+5 &            &  \\
 99-Es-241 &            &            & 1.825E+2$\pm$1.807E+2 & 2.638E+7$\pm$2.613E+7 &            &  \\
 99-Es-242 &            &            & 1.600E+2$\pm$1.585E+2 & 2.313E+7$\pm$2.291E+7 &            &  \\
 99-Es-243 &            &            & 2.540E+3$\pm$2.540E+3 & 3.672E+8$\pm$3.672E+8 &            &  \\
 99-Es-244 &            &            & 1.587E+3$\pm$1.349E+3 & 2.294E+8$\pm$1.950E+8 &            &  \\
 99-Es-245 &            &            & 1.826E+3$\pm$1.030E+3 & 2.640E+8$\pm$1.489E+8 &            &  \\
 99-Es-246 &            &            & 3.396E+3$\pm$2.449E+3 & 4.909E+8$\pm$3.540E+8 &            &  \\
 99-Es-247 &            &            & 2.114E+3$\pm$1.031E+3 & 3.056E+8$\pm$1.490E+8 &            &  \\
 99-Es-248 &            &            & 2.643E+3$\pm$2.760E+3 & 3.821E+8$\pm$3.990E+8 &            &  \\
 99-Es-249 &            &            & 2.607E+3$\pm$1.182E+3 & 3.768E+8$\pm$1.709E+8 &            &  \\
 99-Es-250 &            &            & 2.909E+3$\pm$2.407E+3 & 4.204E+8$\pm$3.479E+8 &            &  \\
 99-Es-250M &            &            & 1.445E+3$\pm$1.279E+3 & 2.089E+8$\pm$1.848E+8 &            &  \\
 99-Es-251 & 1.574E+3$\pm$6.069E+2 & 2.276E+8$\pm$8.773E+7 & 1.155E+3$\pm$6.305E+2 & 1.669E+8$\pm$9.113E+7 &            &  \\
 99-Es-252 & 4.542E+2$\pm$4.523E+2 & 6.565E+7$\pm$6.538E+7 & 2.623E+3$\pm$2.322E+3 & 3.791E+8$\pm$3.356E+8 &            &  \\
 99-Es-253 & 2.025E+3$\pm$1.115E+3 & 2.927E+8$\pm$1.612E+8 & 1.538E+3$\pm$1.063E+3 & 2.223E+8$\pm$1.537E+8 &            &  \\
 99-Es-254 & 1.012E+3$\pm$5.979E+2 & 1.463E+8$\pm$8.642E+7 & 6.703E+2$\pm$2.148E+2 & 9.689E+7$\pm$3.105E+7 &            &  \\
 99-Es-254M & 5.371E+2$\pm$5.255E+2 & 7.763E+7$\pm$7.596E+7 & 1.108E+3$\pm$7.606E+2 & 1.602E+8$\pm$1.099E+8 &            &  \\
 99-Es-255 & 2.163E+3$\pm$1.358E+3 & 3.127E+8$\pm$1.964E+8 & 2.196E+3$\pm$1.991E+3 & 3.174E+8$\pm$2.878E+8 &            &  \\
 99-Es-256 &            &            & 9.545E+1$\pm$9.740E+1 & 1.380E+7$\pm$1.408E+7 &            &  \\
 99-Es-256M &            &            & 2.863E+2$\pm$2.863E+2 & 4.138E+7$\pm$4.138E+7 &            &  \\
 99-Es-257 &            &            & 3.028E+2$\pm$3.027E+2 & 4.376E+7$\pm$4.375E+7 &            &  \\
 99-Es-258 &            &            & 1.706E+0$\pm$1.379E+0 & 2.466E+5$\pm$1.993E+5 &            &  \\
 100-Fm-245 &            &            & 8.760E+2$\pm$6.925E+2 & 1.266E+8$\pm$1.001E+8 &            &  \\
 100-Fm-246 &            &            & 1.700E+3$\pm$1.234E+3 & 2.457E+8$\pm$1.784E+8 &            &  \\
 100-Fm-247 &            &            & 2.980E+3$\pm$2.076E+3 & 4.307E+8$\pm$3.001E+8 &            &  \\
 100-Fm-247M &            &            & 1.149E+3$\pm$9.858E+2 & 1.661E+8$\pm$1.425E+8 &            &  \\
 100-Fm-248 &            &            & 1.520E+3$\pm$6.631E+2 & 2.197E+8$\pm$9.585E+7 &            &  \\
 100-Fm-249 &            &            & 1.592E+3$\pm$9.338E+2 & 2.301E+8$\pm$1.350E+8 &            &  \\
 100-Fm-250 &            &            & 1.172E+3$\pm$1.077E+3 & 1.695E+8$\pm$1.557E+8 &            &  \\
 100-Fm-250M &            &            & 2.922E+3$\pm$1.743E+3 & 4.223E+8$\pm$2.520E+8 &            &  \\
 100-Fm-251 &            &            & 2.166E+3$\pm$1.465E+3 & 3.131E+8$\pm$2.118E+8 &            &  \\
 100-Fm-252 &            &            & 6.156E+2$\pm$5.273E+2 & 8.898E+7$\pm$7.622E+7 &            &  \\
 100-Fm-253 &            &            & 8.443E+2$\pm$8.176E+2 & 1.220E+8$\pm$1.182E+8 &            &  \\
 100-Fm-254 &            &            & 5.373E+2$\pm$4.672E+2 & 7.766E+7$\pm$6.752E+7 &            &  \\
 100-Fm-255 & 3.130E+2$\pm$3.923E+2 & 4.524E+7$\pm$5.671E+7 & 1.007E+3$\pm$8.120E+2 & 1.455E+8$\pm$1.174E+8 &            &  \\
 100-Fm-256 &            &            & 2.974E+1$\pm$4.125E+1 & 4.299E+6$\pm$5.963E+6 &            &  \\
 100-Fm-257 &            &            & 1.943E+2$\pm$1.924E+2 & 2.809E+7$\pm$2.780E+7 &            &  \\
 100-Fm-259 &            &            & 4.210E+0$\pm$5.854E+0 & 6.084E+5$\pm$8.461E+5 &            &  \\
 100-Fm-260 &            &            & 2.834E+1$\pm$1.458E+1 & 4.096E+6$\pm$2.107E+6 &            &  \\
 101-Md-246M &            &            & 2.038E+1$\pm$8.167E+1 & 2.946E+6$\pm$1.181E+7 &            &  \\
 101-Md-247 &            &            & 1.558E+3$\pm$1.484E+3 & 2.252E+8$\pm$2.145E+8 &            &  \\
 101-Md-248 &            &            & 3.264E+3$\pm$2.676E+3 & 4.718E+8$\pm$3.868E+8 &            &  \\
 101-Md-249 &            &            & 2.990E+3$\pm$2.508E+3 & 4.321E+8$\pm$3.626E+8 &            &  \\
 101-Md-249M &            &            & 1.336E+3$\pm$1.160E+3 & 1.931E+8$\pm$1.677E+8 &            &  \\
 101-Md-250 &            &            & 3.683E+3$\pm$2.709E+3 & 5.323E+8$\pm$3.916E+8 &            &  \\
 101-Md-251 &            &            & 3.068E+3$\pm$1.346E+3 & 4.434E+8$\pm$1.946E+8 &            &  \\
 101-Md-252 &            &            & 3.264E+3$\pm$1.866E+3 & 4.719E+8$\pm$2.697E+8 &            &  \\
 101-Md-253 &            &            & 2.228E+3$\pm$1.507E+3 & 3.220E+8$\pm$2.178E+8 &            &  \\
 101-Md-254 &            &            & 2.216E+3$\pm$1.515E+3 & 3.203E+8$\pm$2.190E+8 &            &  \\
 101-Md-254M &            &            & 3.812E+3$\pm$3.767E+3 & 5.510E+8$\pm$5.445E+8 &            &  \\
 101-Md-255 &            &            & 1.812E+3$\pm$1.223E+3 & 2.619E+8$\pm$1.767E+8 &            &  \\
 101-Md-256 &            &            & 2.786E+3$\pm$2.634E+3 & 4.027E+8$\pm$3.807E+8 &            &  \\
 101-Md-257 &            &            & 2.790E+3$\pm$2.592E+3 & 4.033E+8$\pm$3.746E+8 &            &  \\
 101-Md-258 &            &            & 6.828E+2$\pm$6.808E+2 & 9.869E+7$\pm$9.840E+7 &            &  \\
 101-Md-258M &            &            & 2.135E+0$\pm$1.971E+0 & 3.086E+5$\pm$2.849E+5 &            &  \\
 101-Md-259 &            &            & 1.649E+3$\pm$1.600E+3 & 2.383E+8$\pm$2.313E+8 &            &  \\
 101-Md-260 &            &            & 3.616E+0$\pm$3.595E+0 & 5.226E+5$\pm$5.196E+5 &            &  \\
 101-Md-261 &            &            & 3.791E+1$\pm$1.986E+1 & 5.479E+6$\pm$2.870E+6 &            &  \\
 101-Md-262 &            &            & 1.262E+0$\pm$9.447E-1 & 1.824E+5$\pm$1.365E+5 &            &  \\
 102-No-251M &            &            & 8.737E+2$\pm$8.036E+2 & 1.263E+8$\pm$1.162E+8 &            &  \\
 102-No-252 &            &            & 1.545E+3$\pm$6.240E+2 & 2.233E+8$\pm$9.019E+7 &            &  \\
 102-No-253 &            &            & 2.927E+3$\pm$1.993E+3 & 4.230E+8$\pm$2.880E+8 &            &  \\
 102-No-254 &            &            & 6.730E+2$\pm$5.197E+2 & 9.728E+7$\pm$7.511E+7 &            &  \\
 102-No-255 &            &            & 1.239E+3$\pm$1.176E+3 & 1.790E+8$\pm$1.700E+8 &            &  \\
 102-No-256 &            &            & 7.127E+2$\pm$3.435E+2 & 1.030E+8$\pm$4.965E+7 &            &  \\
 102-No-257 &            &            & 8.792E+2$\pm$8.558E+2 & 1.271E+8$\pm$1.237E+8 &            &  \\
 102-No-259 &            &            & 1.913E+2$\pm$2.697E+2 & 2.765E+7$\pm$3.899E+7 &            &  \\
 102-No-261 &            &            & 5.298E+1$\pm$3.810E+1 & 7.657E+6$\pm$5.506E+6 &            &  \\
 102-No-263 &            &            & 2.831E+0$\pm$7.727E-1 & 4.091E+5$\pm$1.117E+5 &            &  \\
 102-No-264 &            &            & 1.471E+1$\pm$7.525E+0 & 2.126E+6$\pm$1.088E+6 &            &  \\
 103-Lr-253M &            &            & 1.157E+3$\pm$1.086E+3 & 1.672E+8$\pm$1.570E+8 &            &  \\
 103-Lr-254 &            &            & 3.643E+3$\pm$2.443E+3 & 5.265E+8$\pm$3.531E+8 &            &  \\
 103-Lr-255 &            &            & 1.884E+3$\pm$1.762E+3 & 2.724E+8$\pm$2.546E+8 &            &  \\
 103-Lr-255M &            &            & 3.779E+3$\pm$1.852E+3 & 5.463E+8$\pm$2.677E+8 &            &  \\
 103-Lr-256 &            &            & 2.582E+3$\pm$2.414E+3 & 3.732E+8$\pm$3.490E+8 &            &  \\
 103-Lr-257 &            &            & 1.084E+3$\pm$6.848E+2 & 1.567E+8$\pm$9.899E+7 &            &  \\
 103-Lr-258 &            &            & 1.649E+3$\pm$1.163E+3 & 2.383E+8$\pm$1.681E+8 &            &  \\
 103-Lr-259 &            &            & 1.288E+3$\pm$6.211E+2 & 1.861E+8$\pm$8.977E+7 &            &  \\
 103-Lr-260 &            &            & 2.722E+2$\pm$3.918E+2 & 3.935E+7$\pm$5.663E+7 &            &  \\
 103-Lr-261 &            &            & 1.556E+3$\pm$9.927E+2 & 2.249E+8$\pm$1.435E+8 &            &  \\
 103-Lr-262 &            &            & 3.774E+1$\pm$3.773E+1 & 5.454E+6$\pm$5.453E+6 &            &  \\
 103-Lr-263 &            &            & 9.316E+2$\pm$1.271E+3 & 1.346E+8$\pm$1.837E+8 &            &  \\
 103-Lr-264 &            &            & 1.151E+0$\pm$7.727E-1 & 1.663E+5$\pm$1.117E+5 &            &  \\
 103-Lr-265 &            &            & 8.826E+0$\pm$2.479E-1 & 1.276E+6$\pm$3.582E+4 &            &  \\
 103-Lr-266 &            &            & 3.248E-1$\pm$1.490E-1 & 4.694E+4$\pm$2.153E+4 &            &  \\
 104-Rf-255 &            &            & 3.407E+3$\pm$2.879E+3 & 4.925E+8$\pm$4.162E+8 &            &  \\
 104-Rf-257 &            &            & 1.447E+3$\pm$1.447E+3 & 2.091E+8$\pm$2.091E+8 &            &  \\
 104-Rf-257M &            &            & 8.394E+2$\pm$6.239E+2 & 1.213E+8$\pm$9.017E+7 &            &  \\
 104-Rf-259 &            &            & 1.114E+3$\pm$8.003E+2 & 1.610E+8$\pm$1.157E+8 &            &  \\
 104-Rf-261 &            &            & 3.783E+2$\pm$2.281E+2 & 5.468E+7$\pm$3.296E+7 &            &  \\
 104-Rf-261M &            &            & 1.197E+2$\pm$7.086E+1 & 1.731E+7$\pm$1.024E+7 &            &  \\
 104-Rf-263 &            &            & 4.559E+1$\pm$3.838E+1 & 6.590E+6$\pm$5.547E+6 &            &  \\
 104-Rf-264 &            &            & 2.348E+1$\pm$6.934E+0 & 3.394E+6$\pm$1.002E+6 &            &  \\
 104-Rf-265 &            &            & 5.585E+0$\pm$4.059E+0 & 8.072E+5$\pm$5.867E+5 &            &  \\
 104-Rf-266 &            &            & 1.374E+1$\pm$1.925E-3 & 1.986E+6$\pm$2.782E+2 &            &  \\
 104-Rf-267 &            &            & 1.421E+0$\pm$4.261E-3 & 2.054E+5$\pm$6.158E+2 &            &  \\
 104-Rf-268 &            &            & 1.376E+1$\pm$1.483E-1 & 1.989E+6$\pm$2.144E+4 &            &  \\
 105-Db-255 &            &            & 5.004E+2$\pm$4.596E+2 & 7.232E+7$\pm$6.643E+7 &            &  \\
 105-Db-256 &            &            & 3.018E+3$\pm$2.979E+3 & 4.363E+8$\pm$4.305E+8 &            &  \\
 105-Db-257 &            &            & 1.635E+3$\pm$1.399E+3 & 2.364E+8$\pm$2.022E+8 &            &  \\
 105-Db-258 &            &            & 1.342E+3$\pm$1.212E+3 & 1.939E+8$\pm$1.751E+8 &            &  \\
 105-Db-258M &            &            & 2.586E+1$\pm$2.564E+1 & 3.738E+6$\pm$3.706E+6 &            &  \\
 105-Db-260 &            &            & 1.100E+3$\pm$8.130E+2 & 1.589E+8$\pm$1.175E+8 &            &  \\
 105-Db-261 &            &            & 3.501E+2$\pm$2.063E+2 & 5.061E+7$\pm$2.981E+7 &            &  \\
 105-Db-262 &            &            & 1.172E+2$\pm$1.087E+2 & 1.694E+7$\pm$1.572E+7 &            &  \\
 105-Db-263 &            &            & 6.059E+2$\pm$5.898E+2 & 8.757E+7$\pm$8.524E+7 &            &  \\
 105-Db-264 &            &            & 1.920E+1$\pm$4.833E+1 & 2.776E+6$\pm$6.985E+6 &            &  \\
 105-Db-265 &            &            & 5.741E+2$\pm$5.036E+2 & 8.298E+7$\pm$7.278E+7 &            &  \\
 105-Db-266 &            &            & 4.621E+0$\pm$4.165E+0 & 6.679E+5$\pm$6.020E+5 &            &  \\
 105-Db-267 &            &            & 5.552E+1$\pm$5.051E+1 & 8.025E+6$\pm$7.300E+6 &            &  \\
 105-Db-268 &            &            & 6.904E-2$\pm$3.753E-2 & 9.978E+3$\pm$5.424E+3 &            &  \\
 105-Db-269 &            &            & 8.727E+0$\pm$7.259E-4 & 1.261E+6$\pm$1.049E+2 &            &  \\
 105-Db-270 &            &            & 1.063E-3$\pm$3.500E-4 & 1.536E+2$\pm$5.059E+1 &            &  \\
 110-Ds-280 &            &            & 1.378E+1$\pm$7.278E-9 & 1.992E+6$\pm$1.052E-3 &            &  \\
 110-Ds-281 &            &            & 2.183E-4$\pm$1.161E-6 & 3.155E+1$\pm$1.678E-1 &            &  \\
 106-Sg-265 &            &            & 3.096E+1$\pm$2.991E+1 & 4.474E+6$\pm$4.323E+6 &            &  \\
 106-Sg-265M &            &            & 7.290E+0$\pm$6.369E+0 & 1.054E+6$\pm$9.205E+5 &            &  \\
 106-Sg-267 &            &            & 1.422E+1$\pm$1.171E+1 & 2.056E+6$\pm$1.692E+6 &            &  \\
 106-Sg-268 &            &            & 1.451E+1$\pm$1.056E+0 & 2.097E+6$\pm$1.526E+5 &            &  \\
 106-Sg-269 &            &            & 1.984E+0$\pm$1.482E-2 & 2.867E+5$\pm$2.141E+3 &            &  \\
 106-Sg-270 &            &            & 1.375E+1$\pm$8.051E-3 & 1.988E+6$\pm$1.164E+3 &            &  \\
 106-Sg-271 &            &            & 1.082E-3$\pm$2.005E-5 & 1.564E+2$\pm$2.898E+0 &            &  \\
 106-Sg-272 &            &            & 1.376E+1$\pm$5.491E-7 & 1.988E+6$\pm$7.935E-2 &            &  \\
 106-Sg-273 &            &            & 1.933E+0$\pm$4.354E-3 & 2.794E+5$\pm$6.293E+2 &            &  \\
 107-Bh-264 &            &            & 5.988E+1$\pm$1.515E+2 & 8.655E+6$\pm$2.189E+7 &            &  \\
 107-Bh-265 &            &            & 4.103E+2$\pm$3.681E+2 & 5.930E+7$\pm$5.320E+7 &            &  \\
 107-Bh-266 &            &            & 1.542E+2$\pm$1.199E+2 & 2.228E+7$\pm$1.733E+7 &            &  \\
 107-Bh-267 &            &            & 5.001E+2$\pm$5.000E+2 & 7.228E+7$\pm$7.226E+7 &            &  \\
 107-Bh-268 &            &            & 1.660E+1$\pm$2.345E+1 & 2.399E+6$\pm$3.389E+6 &            &  \\
 107-Bh-269 &            &            & 6.524E+2$\pm$4.885E+2 & 9.429E+7$\pm$7.060E+7 &            &  \\
 107-Bh-270 &            &            & 4.346E-1$\pm$2.489E-1 & 6.281E+4$\pm$3.598E+4 &            &  \\
 107-Bh-271 &            &            & 6.508E+0$\pm$2.554E-1 & 9.406E+5$\pm$3.692E+4 &            &  \\
 107-Bh-272 &            &            & 1.037E-5$\pm$1.397E-5 & 1.499E+0$\pm$2.019E+0 &            &  \\
 107-Bh-273 &            &            & 8.773E+0$\pm$6.906E-3 & 1.268E+6$\pm$9.980E+2 &            &  \\
 107-Bh-274 &            &            & 2.504E-4$\pm$2.724E-7 & 3.619E+1$\pm$3.937E-2 &            &  \\
 107-Bh-275 &            &            & 8.795E+0$\pm$9.941E-4 & 1.271E+6$\pm$1.437E+2 &            &  \\
 108-Hs-268 &            &            & 4.456E+1$\pm$3.027E+1 & 6.440E+6$\pm$4.375E+6 &            &  \\
 108-Hs-269 &            &            & 2.006E+1$\pm$2.512E+1 & 2.899E+6$\pm$3.630E+6 &            &  \\
 108-Hs-270 &            &            & 2.653E+0$\pm$2.827E+0 & 3.834E+5$\pm$4.086E+5 &            &  \\
 108-Hs-271 &            &            & 1.961E+0$\pm$1.634E-2 & 2.834E+5$\pm$2.361E+3 &            &  \\
 108-Hs-272 &            &            & 1.381E+1$\pm$2.828E-1 & 1.995E+6$\pm$4.087E+4 &            &  \\
 109-Mt-277 &            &            & 8.817E+0$\pm$1.117E-7 & 1.274E+6$\pm$1.614E-2 &            &  \\
 109-Mt-278 &            &            & 4.489E-5$\pm$1.711E-15 & 6.488E+0    &            &  \\
 109-Mt-279 &            &            & 8.839E+0$\pm$4.665E-3 & 1.277E+6$\pm$6.741E+2 &            &  \\
 111-Rg-280 &            &            & 7.870E-7$\pm$7.811E-7 & 1.137E-1$\pm$1.129E-1 &            &  \\
 111-Rg-281 &            &            & 7.470E-7$\pm$3.783E-6 & 1.080E-1$\pm$5.467E-1 &            &  \\
 111-Rg-282 &            &            & 1.682E-7$\pm$-2.510E-7 & 2.431E-2$\pm$-3.627E-2 &            &  \\
 111-Rg-283 &            &            & 8.135E-6$\pm$4.761E-5 & 1.176E+0$\pm$6.880E+0 &            &  \\
 112-Cn-283 &            &            & 6.866E-6$\pm$7.549E-6 & 9.922E-1$\pm$1.091E+0 &            &  \\
 112-Cn-285 &            &            & 5.347E-3$\pm$3.778E-3 & 7.727E+2$\pm$5.459E+2 &            &  \\
 114-Fl-289 &            &            & 3.882E+3$\pm$3.317E+3 & 5.610E+8$\pm$4.793E+8 &            &  \\
 115-Mc-291 &            &            & 9.437E+2$\pm$5.998E+2 & 1.364E+8$\pm$8.668E+7 &            &  \\
\enddata
\end{deluxetable*}
\end{longrotatetable} 
 
 
%\hline \hline

%\end{longtable}
%\end{small}
%\end{landscape}
%\newpage
